Nonlinear variation of bedload thickness with fluid flow rate in laminar shearing flow

The movement of subaqueous sediment in laminar shearing flow is numerically investigated by the coupled lattice Boltzmann and discrete element methods. First, the numerical method is validated by comparing the phase diagram proposed by Ouriemi et al. ({\it J. Fluid Mech}., vol. 636, 2009, pp. 321-336). Second, a detailed study on sediment movement is performed for sediment with varying solid volume fractions, and a nonlinear relationship between the normalised thickness of the mobile layer and the normalised fluid flow rate is observed for a densely-packed sediment. Third, an independent investigation on the effective viscosity and friction coefficient of the sediment under different fluid flow rates is conducted in a shear cell; and substitution of these two critical parameters into a theoretical expression proposed by Aussillous et al. ({\it J. Fluid Mech}., vol. 736, 2013, pp. 594-615) provides consistent predictions of bedload thickness with the simulation results of sediment movement. Therefore, we conclude that the non-Newtonian behaviour of densely-packed sediment leads to the nonlinear relationship between the normalised thickness of the mobile layer and the normalised fluid flow rate.

==> Figures/DKT-Coordinate.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.7,
ymin=0,
ymax=0.04,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ytick={0,0.01,0.02,0.03,0.04},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$t \left( \rm{s} \right)$},
label style={font=\large},
ylabel={$y_{c} \left( \rm{m} \right)$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0	0.031599995	\\
0.02	0.03151485	\\
0.04	0.031290013	\\
0.06	0.030947387	\\
0.08	0.030502746	\\
0.1	0.029970501	\\
0.12	0.029364355	\\
0.14	0.028696923	\\
0.16	0.027978882	\\
0.18	0.027219642	\\
0.2	0.026427329	\\
0.22	0.025607567	\\
0.24	0.024765132	\\
0.26	0.023903614	\\
0.28	0.023025261	\\
0.3	0.02213165	\\
0.32	0.021223614	\\
0.34	0.020301791	\\
0.36	0.019365702	\\
0.38	0.018413842	\\
0.4	0.017442089	\\
0.42	0.016368747	\\
0.44	0.015221989	\\
0.46	0.014063918	\\
0.48	0.012906541	\\
0.5	0.011763811	\\
0.52	0.010655394	\\
0.54	0.009606528	\\
0.56	0.008636334	\\
0.58	0.007747384	\\
0.6	0.006930543	\\
0.62	0.006166023	\\
0.64	0.005253368	\\
0.66	0.004278014	\\
0.68	0.003333715	\\
0.7	0.002416232	\\
};
%\addlegendentry{$\tau$-dependent function}

\addplot [only marks, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0	0.034999993	\\
0.02	0.034914985	\\
0.04	0.034690861	\\
0.06	0.034349866	\\
0.08	0.033908285	\\
0.1	0.033380758	\\
0.12	0.032780357	\\
0.14	0.032117721	\\
0.16	0.031399019	\\
0.18	0.030628629	\\
0.2	0.029809138	\\
0.22	0.028942358	\\
0.24	0.028030459	\\
0.26	0.02707543	\\
0.28	0.026078692	\\
0.3	0.025040736	\\
0.32	0.023961544	\\
0.34	0.022840954	\\
0.36	0.021678273	\\
0.38	0.020472985	\\
0.4	0.019227661	\\
0.42	0.018025158	\\
0.44	0.016859867	\\
0.46	0.015683355	\\
0.48	0.014491771	\\
0.5	0.013287706	\\
0.52	0.012073109	\\
0.54	0.010850869	\\
0.56	0.009635082	\\
0.58	0.008454719	\\
0.6	0.007331145	\\
0.62	0.006267245	\\
0.64	0.005432823	\\
0.66	0.00471408	\\
0.68	0.003997115	\\
0.7	0.003273316	\\
};
%\addlegendentry{$\tau$-dependent function}

\addplot [smooth, blue, line width = 1.5]
  table[row sep=crcr]{%	
0	0.031599995	\\
0.02	0.03151501	\\
0.04	0.031290673	\\
0.06	0.030948782	\\
0.08	0.030505056	\\
0.1	0.029973872	\\
0.12	0.029368879	\\
0.14	0.028702673	\\
0.16	0.027985875	\\
0.18	0.027227895	\\
0.2	0.02643685	\\
0.22	0.025618372	\\
0.24	0.024777193	\\
0.26	0.023916906	\\
0.28	0.023039784	\\
0.3	0.022147395	\\
0.32	0.021240562	\\
0.34	0.020319954	\\
0.36	0.019385103	\\
0.38	0.018434465	\\
0.4	0.017463801	\\
0.42	0.016391531	\\
0.44	0.015245873	\\
0.46	0.014089307	\\
0.48	0.012933474	\\
0.5	0.011792322	\\
0.52	0.010685471	\\
0.54	0.009638174	\\
0.56	0.008669429	\\
0.58	0.007781864	\\
0.6	0.006966334	\\
0.62	0.006203158	\\
0.64	0.005288698	\\
0.66	0.004313888	\\
0.68	0.003370072	\\
0.7	0.002452985	\\
};
%\addlegendentry{higher-order function}

\addplot [smooth, blue, line width = 1.5]
  table[row sep=crcr]{%	
0	0.034999993	\\
0.02	0.034915134	\\
0.04	0.034691431	\\
0.06	0.034351047	\\
0.08	0.0339102	\\
0.1	0.033383545	\\
0.12	0.032784123	\\
0.14	0.032122523	\\
0.16	0.031404927	\\
0.18	0.030635685	\\
0.2	0.029817389	\\
0.22	0.028951822	\\
0.24	0.028041175	\\
0.26	0.027087389	\\
0.28	0.026091876	\\
0.3	0.025055127	\\
0.32	0.023977133	\\
0.34	0.022857735	\\
0.36	0.021696283	\\
0.38	0.02049223	\\
0.4	0.019248201	\\
0.42	0.018047232	\\
0.44	0.016883623	\\
0.46	0.015708562	\\
0.48	0.014518416	\\
0.5	0.013315782	\\
0.52	0.012102618	\\
0.54	0.01088181	\\
0.56	0.009667398	\\
0.58	0.00848812	\\
0.6	0.007365359	\\
0.62	0.006302031	\\
0.64	0.005471422	\\
0.66	0.004754364	\\
0.68	0.00403924	\\
0.7	0.003317453	\\
};
%\addlegendentry{higher-order function}

\addplot [only marks, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0	0.034999993	\\
0.02	0.034910522	\\
0.04	0.034674093	\\
0.06	0.034314506	\\
0.08	0.03384934	\\
0.1	0.033294421	\\
0.12	0.032663871	\\
0.14	0.031968828	\\
0.16	0.03121566	\\
0.18	0.030410763	\\
0.2	0.029554332	\\
0.22	0.028649077	\\
0.24	0.027697818	\\
0.26	0.026702948	\\
0.28	0.025665397	\\
0.3	0.024584813	\\
0.32	0.023462199	\\
0.34	0.022297449	\\
0.36	0.021088634	\\
0.38	0.019834956	\\
0.4	0.018538062	\\
0.42	0.017280798	\\
0.44	0.016045855	\\
0.46	0.014802841	\\
0.48	0.013550595	\\
0.5	0.012290504	\\
0.52	0.011024148	\\
0.54	0.00975643	\\
0.56	0.008513954	\\
0.58	0.007411233	\\
0.6	0.006334919	\\
0.62	0.005292048	\\
0.64	0.004278651	\\
0.66	0.003370205	\\
0.68	0.00257531	\\
0.7	0.001783166	\\
};
%\addlegendentry{solid-coverage function}

\addplot [only marks, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0	0.031599995	\\
0.02	0.031510394	\\
0.04	0.031273298	\\
0.06	0.030912124	\\
0.08	0.030443929	\\
0.1	0.029884458	\\
0.12	0.029248638	\\
0.14	0.028550122	\\
0.16	0.027799809	\\
0.18	0.027006302	\\
0.2	0.026180074	\\
0.22	0.025326885	\\
0.24	0.02445122	\\
0.26	0.023556881	\\
0.28	0.022645975	\\
0.3	0.021720041	\\
0.32	0.020779416	\\
0.34	0.019824443	\\
0.36	0.018854219	\\
0.38	0.017866943	\\
0.4	0.01682264	\\
0.42	0.015632011	\\
0.44	0.014410689	\\
0.46	0.013189765	\\
0.48	0.011979685	\\
0.5	0.010796558	\\
0.52	0.009663751	\\
0.54	0.008607527	\\
0.56	0.007637236	\\
0.58	0.006739177	\\
0.6	0.005863245	\\
0.62	0.004998266	\\
0.64	0.004173654	\\
0.66	0.00329116	\\
0.68	0.0023268	\\
0.7	0.001391	\\
};
%\addlegendentry{solid-coverage function}

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
0	0.031599995	\\
0.05	0.0311	\\
0.1	0.0298	\\
0.15	0.0279	\\
0.2	0.0257	\\
0.25	0.0234	\\
0.3	0.0209	\\
0.35	0.0183	\\
0.4	0.0156	\\
0.45	0.0125	\\
0.5	0.0098	\\
0.56	0.00724	\\
0.6	0.0059	\\
};
%\addlegendentry{Breugem 2012}

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
0	0.034999993	\\
0.05	0.0345	\\
0.1	0.0332	\\
0.15	0.0313	\\
0.2	0.0292	\\
0.25	0.0266	\\
0.3	0.0237	\\
0.35	0.0206	\\
0.4	0.0174	\\
0.45	0.0142	\\
0.5	0.0109	\\
0.56	0.00724	\\
0.6	0.00524	\\
};
%\addlegendentry{Breugem 2012}

\legend{$\tau$-dependent function,,higher-order function,,solid-coverage function,,Breugem 2012,};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/DKT-Distance.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.7,
ymin=-0.1,
ymax=1.5,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ytick={-0.1,0,0.5,1.0,1.5},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$t \left( \rm{s} \right)$},
label style={font=\large},
ylabel={$\left( \left \| d_{12} \right \| - d_{s} \right) / d_{s}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.92,0.98)}, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0	1.055266502	\\
0.02	1.055349513	\\
0.04	1.05577991	\\
0.06	1.056770828	\\
0.08	1.058632315	\\
0.1	1.061503328	\\
0.12	1.064999168	\\
0.14	1.067916257	\\
0.16	1.067519622	\\
0.18	1.060757856	\\
0.2	1.044277948	\\
0.22	1.01577385	\\
0.24	0.973668579	\\
0.26	0.916995742	\\
0.28	0.845263847	\\
0.3	0.757842895	\\
0.32	0.654253517	\\
0.34	0.534068436	\\
0.36	0.397240546	\\
0.38	0.244526943	\\
0.4	0.080320923	\\
0.42	0.005089462	\\
0.44	-0.000304159	\\
0.46	-0.000301434	\\
0.48	-0.000297051	\\
0.5	-0.000192892	\\
0.52	-7.06443E-05	\\
0.54	0.000467977	\\
0.56	0.015865514	\\
0.58	0.078663293	\\
0.6	0.205960762	\\
0.62	0.393583577	\\
0.64	0.627034396	\\
0.66	0.889084862	\\
0.68	1.163509862	\\
0.7	1.436546641	\\
};
\addlegendentry{$\tau$-dependent function}

\addplot [smooth, blue, line width = 1.5]
  table[row sep=crcr]{%	
0	1.055266502	\\
0.02	1.055342804	\\
0.04	1.055726301	\\
0.06	1.05664253	\\
0.08	1.058395635	\\
0.1	1.06115299	\\
0.12	1.064545274	\\
0.14	1.067349043	\\
0.16	1.066871974	\\
0.18	1.060043988	\\
0.2	1.043522925	\\
0.22	1.014977871	\\
0.24	0.97287238	\\
0.26	0.916208557	\\
0.28	0.844474846	\\
0.3	0.757044459	\\
0.32	0.653450158	\\
0.34	0.533250281	\\
0.36	0.396416534	\\
0.38	0.243712311	\\
0.4	0.079637961	\\
0.42	0.00470589	\\
0.44	-0.00030978	\\
0.46	-0.000303335	\\
0.48	-0.000296209	\\
0.5	-0.00019711	\\
0.52	-6.77042E-05	\\
0.54	0.000457924	\\
0.56	0.015709284	\\
0.58	0.078021639	\\
0.6	0.204653579	\\
0.62	0.391587644	\\
0.64	0.624471947	\\
0.66	0.886161963	\\
0.68	1.160494106	\\
0.7	1.433684738	\\
};
\addlegendentry{higher-order function}

\addplot [only marks, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0	1.055266502	\\
0.02	1.055345056	\\
0.04	1.055748485	\\
0.06	1.056712187	\\
0.08	1.058554484	\\
0.1	1.061324757	\\
0.12	1.064529731	\\
0.14	1.066638685	\\
0.16	1.064904436	\\
0.18	1.057993247	\\
0.2	1.039681735	\\
0.22	1.008125645	\\
0.24	0.962313918	\\
0.26	0.901402779	\\
0.28	0.824704254	\\
0.3	0.731106429	\\
0.32	0.621026489	\\
0.34	0.49425057	\\
0.36	0.350261762	\\
0.38	0.189876058	\\
0.4	0.038518963	\\
0.42	0.001226797	\\
0.44	-0.000320605	\\
0.46	-0.000263182	\\
0.48	-0.000228214	\\
0.5	-0.000169696	\\
0.52	-2.34204E-05	\\
0.54	0.004666977	\\
0.56	0.045653316	\\
0.58	0.113006495	\\
0.6	0.206747452	\\
0.62	0.323734491	\\
0.64	0.482071118	\\
0.66	0.671722593	\\
0.68	0.880024017	\\
0.7	1.09569072	\\
};
\addlegendentry{solid-coverage function}

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
0	1.0425	\\
0.05	1.0445	\\
0.1	1.0577	\\
0.158	1.0758	\\
0.2	1.0429	\\
0.25	0.9011	\\
0.3	0.6521	\\
0.3858	0.0635	\\
0.4884	0.0635	\\
0.5	0.0734	\\
0.53	0.1476	\\
0.55	0.2762	\\
0.6	0.85	\\
};
\addlegendentry{Breugem 2012}
\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/DKT-Force.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.7,
ymin=0,
ymax=5e-6,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ytick={0,1e-6,2e-6,3e-6,4e-6,5e-6},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$t \left( \rm{s} \right)$},
label style={font=\large},
ylabel={$F_{D} \left( \rm{N} \right)$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0	0	\\
0.02	2.05E-06	\\
0.04	2.17E-06	\\
0.06	2.27E-06	\\
0.08	2.35E-06	\\
0.1	2.43E-06	\\
0.12	2.49E-06	\\
0.14	2.56E-06	\\
0.16	2.57E-06	\\
0.18	2.58E-06	\\
0.2	2.59E-06	\\
0.22	2.62E-06	\\
0.24	2.60E-06	\\
0.26	2.63E-06	\\
0.28	2.64E-06	\\
0.3	2.65E-06	\\
0.32	2.60E-06	\\
0.34	2.62E-06	\\
0.36	2.62E-06	\\
0.38	2.64E-06	\\
0.4	2.65E-06	\\
0.42	2.33E-06	\\
0.44	1.40E-06	\\
0.46	1.60E-06	\\
0.48	1.59E-06	\\
0.5	1.93E-06	\\
0.52	2.50E-06	\\
0.54	2.91E-06	\\
0.56	3.09E-06	\\
0.58	3.29E-06	\\
0.6	3.18E-06	\\
0.62	3.05E-06	\\
0.64	2.98E-06	\\
0.66	2.92E-06	\\
0.68	2.82E-06	\\
0.7	2.78E-06	\\
};
%\addlegendentry{$\tau$-dependent function}

\addplot [only marks, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0	0	\\
0.02	2.05E-06	\\
0.04	2.18E-06	\\
0.06	2.27E-06	\\
0.08	2.36E-06	\\
0.1	2.44E-06	\\
0.12	2.50E-06	\\
0.14	2.58E-06	\\
0.16	2.63E-06	\\
0.18	2.67E-06	\\
0.2	2.68E-06	\\
0.22	2.72E-06	\\
0.24	2.75E-06	\\
0.26	2.77E-06	\\
0.28	2.76E-06	\\
0.3	2.77E-06	\\
0.32	2.80E-06	\\
0.34	2.80E-06	\\
0.36	2.80E-06	\\
0.38	2.79E-06	\\
0.4	2.70E-06	\\
0.42	3.35E-06	\\
0.44	4.23E-06	\\
0.46	4.11E-06	\\
0.48	4.30E-06	\\
0.5	3.93E-06	\\
0.52	3.57E-06	\\
0.54	3.29E-06	\\
0.56	3.32E-06	\\
0.58	3.29E-06	\\
0.6	3.30E-06	\\
0.62	3.28E-06	\\
0.64	3.15E-06	\\
0.66	3.02E-06	\\
0.68	3.01E-06	\\
0.7	3.10E-06	\\
};
%\addlegendentry{$\tau$-dependent function}

\addplot [smooth, blue, line width = 1.5]
  table[row sep=crcr]{%	
0	0	\\
0.02	2.05E-06	\\
0.04	2.17E-06	\\
0.06	2.26E-06	\\
0.08	2.34E-06	\\
0.1	2.40E-06	\\
0.12	2.49E-06	\\
0.14	2.53E-06	\\
0.16	2.57E-06	\\
0.18	2.57E-06	\\
0.2	2.60E-06	\\
0.22	2.62E-06	\\
0.24	2.61E-06	\\
0.26	2.63E-06	\\
0.28	2.60E-06	\\
0.3	2.61E-06	\\
0.32	2.65E-06	\\
0.34	2.64E-06	\\
0.36	2.61E-06	\\
0.38	2.61E-06	\\
0.4	2.64E-06	\\
0.42	2.34E-06	\\
0.44	1.74E-06	\\
0.46	1.57E-06	\\
0.48	1.60E-06	\\
0.5	1.94E-06	\\
0.52	2.52E-06	\\
0.54	2.86E-06	\\
0.56	3.15E-06	\\
0.58	3.13E-06	\\
0.6	3.21E-06	\\
0.62	3.08E-06	\\
0.64	2.92E-06	\\
0.66	2.87E-06	\\
0.68	2.79E-06	\\
0.7	2.83E-06	\\
};
%\addlegendentry{higher-order function}

\addplot [smooth, blue, line width = 1.5]
  table[row sep=crcr]{%	
0	0	\\
0.02	2.06E-06	\\
0.04	2.19E-06	\\
0.06	2.27E-06	\\
0.08	2.36E-06	\\
0.1	2.47E-06	\\
0.12	2.54E-06	\\
0.14	2.56E-06	\\
0.16	2.65E-06	\\
0.18	2.69E-06	\\
0.2	2.66E-06	\\
0.22	2.73E-06	\\
0.24	2.79E-06	\\
0.26	2.78E-06	\\
0.28	2.71E-06	\\
0.3	2.78E-06	\\
0.32	2.75E-06	\\
0.34	2.77E-06	\\
0.36	2.78E-06	\\
0.38	2.74E-06	\\
0.4	2.72E-06	\\
0.42	3.25E-06	\\
0.44	3.93E-06	\\
0.46	4.11E-06	\\
0.48	4.39E-06	\\
0.5	3.90E-06	\\
0.52	3.50E-06	\\
0.54	3.31E-06	\\
0.56	3.33E-06	\\
0.58	3.36E-06	\\
0.6	3.27E-06	\\
0.62	3.15E-06	\\
0.64	3.08E-06	\\
0.66	3.07E-06	\\
0.68	2.99E-06	\\
0.7	3.00E-06	\\
};
%\addlegendentry{higher-order function}

\addplot [only marks, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0	0	\\
0.02	1.98E-06	\\
0.04	2.10E-06	\\
0.06	2.21E-06	\\
0.08	2.31E-06	\\
0.1	2.42E-06	\\
0.12	2.45E-06	\\
0.14	2.42E-06	\\
0.16	2.45E-06	\\
0.18	2.53E-06	\\
0.2	2.68E-06	\\
0.22	2.52E-06	\\
0.24	2.60E-06	\\
0.26	2.59E-06	\\
0.28	2.47E-06	\\
0.3	2.53E-06	\\
0.32	2.62E-06	\\
0.34	2.60E-06	\\
0.36	2.61E-06	\\
0.38	2.64E-06	\\
0.4	2.51E-06	\\
0.42	2.43E-06	\\
0.44	1.59E-06	\\
0.46	1.79E-06	\\
0.48	1.91E-06	\\
0.5	2.08E-06	\\
0.52	2.82E-06	\\
0.54	3.25E-06	\\
0.56	3.08E-06	\\
0.58	3.22E-06	\\
0.6	3.06E-06	\\
0.62	2.87E-06	\\
0.64	2.89E-06	\\
0.66	2.95E-06	\\
0.68	2.73E-06	\\
0.7	2.95E-06	\\
};
%\addlegendentry{solid-coverage function}

\addplot [only marks, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0	0	\\
0.02	2.00E-06	\\
0.04	2.15E-06	\\
0.06	2.24E-06	\\
0.08	2.35E-06	\\
0.1	2.66E-06	\\
0.12	2.49E-06	\\
0.14	2.61E-06	\\
0.16	2.64E-06	\\
0.18	2.76E-06	\\
0.2	2.74E-06	\\
0.22	2.77E-06	\\
0.24	2.81E-06	\\
0.26	2.77E-06	\\
0.28	2.82E-06	\\
0.3	2.73E-06	\\
0.32	2.89E-06	\\
0.34	2.68E-06	\\
0.36	2.81E-06	\\
0.38	2.69E-06	\\
0.4	3.14E-06	\\
0.42	3.20E-06	\\
0.44	4.34E-06	\\
0.46	4.03E-06	\\
0.48	3.97E-06	\\
0.5	3.75E-06	\\
0.52	3.45E-06	\\
0.54	3.31E-06	\\
0.56	3.45E-06	\\
0.58	3.27E-06	\\
0.6	3.10E-06	\\
0.62	3.29E-06	\\
0.64	2.97E-06	\\
0.66	2.95E-06	\\
0.68	2.90E-06	\\
0.7	3.01E-06	\\
};
%\addlegendentry{solid-coverage function}

\legend{$\tau$-dependent function,,higher-order function,,solid-coverage function,,};

\node at (0.25,0.000004) [font=\large] {$y_{c} = 0.0316 \rm{m}$};
\draw [ultra thick, >=stealth, ->] (0.25,0.0000038) -- (0.23,0.000003);
\draw [ultra thick, >=stealth, ->] (0.35,0.0000038) -- (0.42,0.0000035);

\node at (0.25,0.0000015) [font=\large] {$y_{c} = 0.035 \rm{m}$};
\draw [ultra thick, >=stealth, ->] (0.25,0.0000018) -- (0.23,0.0000024);
\draw [ultra thick, >=stealth, ->] (0.35,0.0000018) -- (0.42,0.0000022);

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/DKT-Velocity.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.7,
ymin=-0.08,
ymax=0,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ytick={-0.08,-0.06,-0.04,-0.02,0},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$t \left( \rm{s} \right)$},
label style={font=\large},
ylabel={$U_{s} \left( \rm{m/s} \right)$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0	-6.00E-05	\\
0.02	-0.007972979	\\
0.04	-0.014314201	\\
0.06	-0.019789645	\\
0.08	-0.024528512	\\
0.1	-0.02856416	\\
0.12	-0.031925198	\\
0.14	-0.034716016	\\
0.16	-0.037253442	\\
0.18	-0.039756913	\\
0.2	-0.04216703	\\
0.22	-0.044478679	\\
0.24	-0.04669134	\\
0.26	-0.048790492	\\
0.28	-0.050870766	\\
0.3	-0.052921238	\\
0.32	-0.05498631	\\
0.34	-0.057071032	\\
0.36	-0.059197885	\\
0.38	-0.061300535	\\
0.4	-0.063126645	\\
0.42	-0.057488191	\\
0.44	-0.058456464	\\
0.46	-0.059216391	\\
0.48	-0.059942317	\\
0.5	-0.060500674	\\
0.52	-0.060941087	\\
0.54	-0.061182829	\\
0.56	-0.060150256	\\
0.58	-0.057708505	\\
0.6	-0.054626908	\\
0.62	-0.051854499	\\
0.64	-0.049664234	\\
0.66	-0.047950299	\\
0.68	-0.046520836	\\
0.7	-0.045249012	\\
};
%\addlegendentry{$\tau$-dependent function}

\addplot [only marks, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0	-6.00E-05	\\
0.02	-0.007953937	\\
0.04	-0.014262081	\\
0.06	-0.019676852	\\
0.08	-0.024333751	\\
0.1	-0.028288267	\\
0.12	-0.031635443	\\
0.14	-0.034566824	\\
0.16	-0.037002333	\\
0.18	-0.038840214	\\
0.2	-0.040345265	\\
0.22	-0.041586438	\\
0.24	-0.042621784	\\
0.26	-0.043506972	\\
0.28	-0.04431466	\\
0.3	-0.04504153	\\
0.32	-0.045756153	\\
0.34	-0.046434194	\\
0.36	-0.047177522	\\
0.38	-0.048032835	\\
0.4	-0.04924986	\\
0.42	-0.057444985	\\
0.44	-0.057769926	\\
0.46	-0.057972141	\\
0.48	-0.057616268	\\
0.5	-0.056455386	\\
0.52	-0.054179759	\\
0.54	-0.050561747	\\
0.56	-0.046450131	\\
0.58	-0.042524235	\\
0.6	-0.039337032	\\
0.62	-0.037285879	\\
0.64	-0.036176854	\\
0.66	-0.035805309	\\
0.68	-0.035964394	\\
0.7	-0.03644711	\\
};
%\addlegendentry{$\tau$-dependent function}

\addplot [smooth, blue, line width = 1.5]
  table[row sep=crcr]{%	
0	-6.00E-05	\\
0.02	-0.007956132	\\
0.04	-0.014283015	\\
0.06	-0.019748648	\\
0.08	-0.024478965	\\
0.1	-0.02850783	\\
0.12	-0.031864999	\\
0.14	-0.034654061	\\
0.16	-0.037195843	\\
0.18	-0.03969865	\\
0.2	-0.042106296	\\
0.22	-0.044416895	\\
0.24	-0.046628265	\\
0.26	-0.048728758	\\
0.28	-0.050810149	\\
0.3	-0.05286321	\\
0.32	-0.054925653	\\
0.34	-0.057011193	\\
0.36	-0.059135264	\\
0.38	-0.061239847	\\
0.4	-0.063054542	\\
0.42	-0.057473896	\\
0.44	-0.058369253	\\
0.46	-0.059143895	\\
0.48	-0.059868401	\\
0.5	-0.060431031	\\
0.52	-0.060873726	\\
0.54	-0.061113397	\\
0.56	-0.060085296	\\
0.58	-0.057668477	\\
0.6	-0.054587755	\\
0.62	-0.051829871	\\
0.64	-0.049639138	\\
0.66	-0.047923383	\\
0.68	-0.046493748	\\
0.7	-0.045234326	\\
};
%\addlegendentry{higher-order function}

\addplot [smooth, blue, line width = 1.5]
  table[row sep=crcr]{%	
0	-6.00E-05	\\
0.02	-0.007939529	\\
0.04	-0.014235409	\\
0.06	-0.019643027	\\
0.08	-0.024293493	\\
0.1	-0.028241485	\\
0.12	-0.031584508	\\
0.14	-0.03451538	\\
0.16	-0.03693932	\\
0.18	-0.038776179	\\
0.2	-0.040279695	\\
0.22	-0.041523834	\\
0.24	-0.042558969	\\
0.26	-0.043446693	\\
0.28	-0.044251708	\\
0.3	-0.044978774	\\
0.32	-0.04569282	\\
0.34	-0.046375268	\\
0.36	-0.047120225	\\
0.38	-0.047971779	\\
0.4	-0.049196016	\\
0.42	-0.05731942	\\
0.44	-0.057704292	\\
0.46	-0.057899115	\\
0.48	-0.057529425	\\
0.5	-0.056377228	\\
0.52	-0.054100672	\\
0.54	-0.05048449	\\
0.56	-0.046373835	\\
0.58	-0.042453519	\\
0.6	-0.039274672	\\
0.62	-0.037217809	\\
0.64	-0.036102623	\\
0.66	-0.035712264	\\
0.68	-0.035862266	\\
0.7	-0.03634973	\\
};
%\addlegendentry{higher-order function}

\addplot [only marks, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0	-6.00E-05	\\
0.02	-0.008408331	\\
0.04	-0.015089037	\\
0.06	-0.020859149	\\
0.08	-0.025800477	\\
0.1	-0.029984872	\\
0.12	-0.033446728	\\
0.14	-0.036283768	\\
0.16	-0.039036449	\\
0.18	-0.041551131	\\
0.2	-0.044059185	\\
0.22	-0.046428249	\\
0.24	-0.048674975	\\
0.26	-0.050794521	\\
0.28	-0.052950767	\\
0.3	-0.055087233	\\
0.32	-0.057164534	\\
0.34	-0.059321946	\\
0.36	-0.061567392	\\
0.38	-0.063771344	\\
0.4	-0.065913396	\\
0.42	-0.062223712	\\
0.44	-0.061915661	\\
0.46	-0.062342523	\\
0.48	-0.062818404	\\
0.5	-0.063169683	\\
0.52	-0.063484784	\\
0.54	-0.063049528	\\
0.56	-0.060979345	\\
0.58	-0.054612423	\\
0.6	-0.052920468	\\
0.62	-0.051407244	\\
0.64	-0.050012066	\\
0.66	-0.048779685	\\
0.68	-0.047614544	\\
0.7	-0.045677695	\\
};
%\addlegendentry{solid-coverage function}

\addplot [only marks, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0	-6.00E-05	\\
0.02	-0.008391144	\\
0.04	-0.015038406	\\
0.06	-0.020747319	\\
0.08	-0.0256141	\\
0.1	-0.029742491	\\
0.12	-0.033203043	\\
0.14	-0.036235922	\\
0.16	-0.038733939	\\
0.18	-0.040548539	\\
0.2	-0.042022405	\\
0.22	-0.043257047	\\
0.24	-0.044262822	\\
0.26	-0.045134888	\\
0.28	-0.045916694	\\
0.3	-0.046666007	\\
0.32	-0.047395674	\\
0.34	-0.048127232	\\
0.36	-0.048907161	\\
0.38	-0.049848227	\\
0.4	-0.056071722	\\
0.42	-0.060411107	\\
0.44	-0.061140367	\\
0.46	-0.060884313	\\
0.48	-0.059979286	\\
0.5	-0.058150695	\\
0.52	-0.054930303	\\
0.54	-0.050665353	\\
0.56	-0.046407705	\\
0.58	-0.043229464	\\
0.6	-0.044687093	\\
0.62	-0.042021869	\\
0.64	-0.040597445	\\
0.66	-0.039852575	\\
0.68	-0.039660134	\\
0.7	-0.039538966	\\
};
%\addlegendentry{solid-coverage function}

%\addplot [smooth, black, dashed, line width = 1.5]
%  table[row sep=crcr]{%
%0	0	\\
%0.05	-0.0208	\\
%0.1	-0.0337	\\
%0.15	-0.0406	\\
%0.2	-0.0447	\\
%0.25	-0.0472	\\
%0.3	-0.0495	\\
%0.35	-0.0522	\\
%0.37	-0.0543	\\
%0.3867	-0.0576	\\
%0.39	-0.0614	\\
%0.43	-0.0608	\\
%0.4867	-0.0523	\\
%0.55	-0.0366	\\
%0.6	-0.0347	\\
%};
%%\addlegendentry{Breugem 2012}
%
%\addplot [smooth, black, dashed, line width = 1.5]
%  table[row sep=crcr]{%
%0	0	\\
%0.05	-0.0208	\\
%0.1	-0.0327	\\
%0.15	-0.0406	\\
%0.2	-0.0477	\\
%0.25	-0.0537	\\
%0.3	-0.0596	\\
%0.35	-0.0648	\\
%0.37	-0.0662	\\
%0.3867	-0.065	\\
%0.39	-0.0614	\\
%0.43	-0.0628	\\
%0.4867	-0.0642	\\
%0.55	-0.0568	\\
%0.6	-0.05	\\
%};
%%\addlegendentry{Breugem 2012}

\legend{$\tau$-dependent function,,higher-order function,,solid-coverage function,,};

\node at (0.4,-0.03) [font=\large] {$y_{c} = 0.0316 \rm{m}$};
\draw [ultra thick, >=stealth, ->] (0.3,-0.035) -- (0.28,-0.04);
\draw [ultra thick, >=stealth, ->] (0.48,-0.035) -- (0.55,-0.045);

\node at (0.5,-0.075) [font=\large] {$y_{c} = 0.035 \rm{m}$};
\draw [ultra thick, >=stealth, ->] (0.38,-0.072) -- (0.36,-0.062);
\draw [ultra thick, >=stealth, ->] (0.6,-0.072) -- (0.63,-0.055);

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/DKT-tau.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
xmode=log,
%log ticks with fixed point,
xmin=0.01,
xmax=0.3,
ymin=-0.035,
ymax=-0.025,
xtick={0.01,0.10},
ytick={-0.035,-0.0325,-0.03,-0.0275,-0.025},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Computational Viscosity},
label style={font=\large},
ylabel={Kissing Velocity of Spheres $\left( \rm{m/s} \right)$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%	
0.01	-0.02816333	\\
0.016666667	-0.028189192	\\
0.033333333	-0.028284216	\\
0.066666667	-0.028450064	\\
0.1	-0.028894152	\\
0.133333333	-0.029242418	\\
0.166666667	-0.029717843	\\
};
\addlegendentry{$\tau$-dependent function}


\addplot [smooth, color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
0.01	-0.028097499	\\
0.016666667	-0.028083042	\\
0.033333333	-0.028060709	\\
0.066666667	-0.028105253	\\
0.1	-0.028257205	\\
0.133333333	-0.028477463	\\
0.166666667	-0.029038209	\\
};
\addlegendentry{higher-order function}


\addplot [smooth, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0.01	-0.029997852	\\
0.016666667	-0.030269588	\\
0.033333333	-0.030734678	\\
0.066666667	-0.031267782	\\
0.1	-0.031965491	\\
0.133333333	-0.032506046	\\
0.166666667	-0.033338342	\\
};
\addlegendentry{solid-coverage function}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Drag-vs-Nu.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
xmode=log,
%log ticks with fixed point,
xmin=1e-5,
xmax=1e-3,
ymin=1.5,
ymax=3.5,
xtick={1e-5,1e-4,1e-3},
ytick={1.5,2.5,3.5},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Computational Viscosity},
label style={font=\large},
ylabel={Drag Coefficient},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.00003	2.362063624	\\
5E-05	2.360839305	\\
0.0001	2.360757304	\\
0.0002	2.36581026	\\
0.0003	2.37647449	\\
0.0004	2.401096179	\\
0.0005	2.441264121	\\
};
\addlegendentry{$\tau$-dependent function}

\addplot [smooth, color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
0.00003	2.366348343	\\
5E-05	2.367878375	\\
0.0001	2.374405793	\\
0.0002	2.391362408	\\
0.0003	2.411670417	\\
0.0004	2.443785526	\\
0.0005	2.489533283	\\
};
\addlegendentry{higher-order function}

\addplot [smooth, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0.00003	2.235023911	\\
5E-05	2.215089261	\\
0.0001	2.198934528	\\
0.0002	2.194406092	\\
0.0003	2.200641413	\\
0.0004	2.220207104	\\
0.0005	2.2539851	\\
};
\addlegendentry{solid-coverage function}

\addplot [smooth, color=black!30!brown, mark=star, mark size=2.5pt, mark options={solid, black!30!brown}]
  table[row sep=crcr]{%
0.00003	2.410888414	\\
5E-05	2.407601345	\\
0.0001	2.401707631	\\
0.0002	2.395370496	\\
0.0003	2.39450632	\\
0.0004	2.406030583	\\
0.0005	2.429988387	\\
};
\addlegendentry{BGK-PSM}

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
1e-5	2.131364892	\\
1e-3	2.131364892	\\
};
\addlegendentry{Cheng (2009)}
\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Drag-vs-Re.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
%log ticks with fixed point,
xmin=0,
xmax=120,
ymin=0.5,
ymax=3.5,
xtick={0,30,60,90,120},
ytick={0.5,1.5,2.5,3.5},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Reynolds Number},
label style={font=\large},
ylabel={Drag Coefficient},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
21.7517291	3.122100832	\\
31.68238952	2.360757304	\\
40.92558025	1.933499992	\\
49.49082576	1.669677639	\\
62.3164409	1.400744483	\\
83.03647513	1.129913511	\\
109.2398787	0.925443664	\\
};
\addlegendentry{$\tau$-dependent function}

\addplot [smooth, color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
21.74508476	3.032310562	\\
31.66797992	2.374405793	\\
40.90054976	1.944768501	\\
49.45270225	1.679531529	\\
62.25200276	1.409222324	\\
82.90845461	1.137129252	\\
108.9767612	0.931916957	\\
};
\addlegendentry{higher-order function}

\addplot [smooth, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
21.83074861	2.907575311	\\
31.85364598	2.198934528	\\
41.22299781	1.800684598	\\
49.94387852	1.554053482	\\
63.08272017	1.301854367	\\
84.56216625	1.046435407	\\
112.3948985	0.851245757	\\
};
\addlegendentry{solid-coverage function}

\addplot [only marks, color=orange, mark=diamond, mark size=2.5pt, mark options={solid, orange}]
  table[row sep=crcr]{%
21.8899	2.922	\\
36.5735	2.017	\\
37.7168	1.9765	\\
50.6707	1.6021	\\
51.6233	1.5768	\\
75.8063	1.2069	\\
108.3599	0.9529	\\
};
\addlegendentry{Owen et al. (2011)}

\addplot [only marks, color=violet, mark=+, mark size=2.5pt, mark options={solid, violet}]
  table[row sep=crcr]{%
16.2	3.29	\\
21.1	2.82	\\
29.1	2.28	\\
45	1.79	\\
50.6	1.58	\\
54.4	1.52	\\
68.9	1.33	\\
78.2	1.27	\\
88.1	1.12	\\
101	1.08	\\
109	1.03	\\
124	0.994	\\
};
\addlegendentry{Roos \& Willmarth (1971)}

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
11.14128423	3.958003543	\\
21.74508476	2.584820167	\\
31.66797992	2.064797384	\\
40.90054976	1.78184626	\\
49.45270225	1.601700054	\\
62.25200276	1.412109756	\\
82.90845461	1.213364365	\\
108.9767612	1.055919821	\\
122.1979468	0.998013812	\\
};
\addlegendentry{Cheng (2009)}
\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Interface-g1.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.45\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.03,
ymin=0,
ymax=0.0034,
xtick={0,0.01,0.02,0.03},
ytick={0,0.001,0.002,0.003,0.0034},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Streamwise Velocity $\left( m/s \right)$},
label style={font=\large},
ylabel={y-Coordinate $\left( m \right)$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=triangle, mark size=1.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
2.71E-07	0	\\
7.15E-05	0.000102	\\
7.15E-05	0.0001496	\\
7.15E-05	0.0002006	\\
1.29477E-05	0.0002516	\\
7.63036E-05	0.0003026	\\
7.63036E-05	0.0003502	\\
7.63036E-05	0.0004012	\\
0.000369873	0.0004522	\\
0.000478597	0.0005032	\\
0.000480444	0.0005508	\\
0.000451508	0.0006018	\\
0.000691222	0.0006528	\\
0.000750388	0.0007004	\\
0.000963128	0.0007548	\\
0.001113426	0.0008024	\\
0.001368592	0.00085	\\
0.001617192	0.000901	\\
0.0016307	0.000952	\\
0.001705782	0.001003	\\
0.001674682	0.0010506	\\
0.001884595	0.0011016	\\
0.002042423	0.0011526	\\
0.002168321	0.0012002	\\
0.002252109	0.0012512	\\
0.002455114	0.0013022	\\
0.002603715	0.0013498	\\
0.002642155	0.0014008	\\
0.002599369	0.0014518	\\
0.002596812	0.0015028	\\
0.00271023	0.0015504	\\
0.002763714	0.0016014	\\
0.002756781	0.0016524	\\
0.002830469	0.0017	\\
0.003070332	0.001751	\\
0.003070332	0.001802	\\
0.003070332	0.001853	\\
0.003251432	0.0019006	\\
0.003800005	0.0019516	\\
0.005490872	0.0020026	\\
0.010575558	0.0020978	\\
0.015772717	0.0022032	\\
0.019638808	0.0023018	\\
0.022535161	0.0024004	\\
0.024544535	0.0025024	\\
0.02554332	0.002601	\\
0.025600947	0.002703	\\
0.024718248	0.0028016	\\
0.022907928	0.0029002	\\
0.020051955	0.0030022	\\
0.01633998	0.0031008	\\
0.011505387	0.0032028	\\
0.005870629	0.0033014	\\
0.000118724	0.0033966	\\
};
\addlegendentry{$\phi=0.45$}

\addplot [smooth, color=blue, mark=square*, mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1.38E-06	0	\\
8.95E-06	0.000102	\\
4.92E-05	0.000153	\\
6.45E-05	0.0002006	\\
6.45E-05	0.0002516	\\
6.45E-05	0.0003026	\\
4.52E-05	0.0003502	\\
0.000124402	0.0004012	\\
0.000108085	0.0004522	\\
8.24839E-05	0.0005032	\\
0.000118254	0.0005508	\\
9.86831E-05	0.0006018	\\
0.000128383	0.0006528	\\
0.000128383	0.0007004	\\
0.000128383	0.0007514	\\
0.00011917	0.0008024	\\
0.000141124	0.00085	\\
7.42331E-05	0.000901	\\
0.000163171	0.000952	\\
0.000189436	0.001003	\\
0.000189436	0.0010506	\\
0.000186619	0.0011016	\\
0.000177108	0.0011526	\\
0.000189197	0.0012002	\\
0.000206328	0.0012512	\\
0.000220966	0.0013022	\\
0.000225649	0.0013532	\\
0.000219642	0.0014008	\\
0.000226724	0.0014518	\\
0.000212389	0.0015028	\\
0.000324777	0.0015504	\\
0.000425334	0.0016014	\\
0.000428549	0.0016524	\\
0.000474013	0.0017	\\
0.00058851	0.001751	\\
0.000753829	0.001802	\\
0.000758412	0.001853	\\
0.000761333	0.0019006	\\
0.000865493	0.0019516	\\
0.001303595	0.0020026	\\
0.00507714	0.0021012	\\
0.010781642	0.0022032	\\
0.015090669	0.0023018	\\
0.018433331	0.0024004	\\
0.020965467	0.0025024	\\
0.022480881	0.002601	\\
0.023060545	0.002703	\\
0.02264509	0.0028016	\\
0.021264805	0.0029002	\\
0.018809603	0.0030022	\\
0.015450999	0.0031008	\\
0.010949997	0.0032028	\\
0.005616423	0.0033014	\\
2.42E-08	0.0034	\\
};
\addlegendentry{$\phi=0.52$}

\addplot [smooth, color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
9.70E-07	0	\\
5.82435E-05	0.000102	\\
8.69043E-06	0.0001496	\\
5.40517E-05	0.0002006	\\
5.4052E-05	0.0002516	\\
4.89508E-05	0.0003026	\\
9.43E-07	0.0003502	\\
4.71E-06	0.0004012	\\
1.6833E-05	0.0004522	\\
1.79762E-05	0.0005032	\\
1.81603E-05	0.0005508	\\
3.72788E-05	0.0006018	\\
8.10474E-05	0.0006528	\\
8.10474E-05	0.0007004	\\
8.10474E-05	0.000748	\\
7.25255E-05	0.0008024	\\
2.88E-05	0.00085	\\
6.31562E-05	0.000901	\\
9.23028E-05	0.000952	\\
5.98713E-05	0.001003	\\
0.000169591	0.0010506	\\
1.03E-05	0.0011016	\\
5.145E-05	0.0011526	\\
6.61403E-05	0.0012002	\\
5.25E-06	0.0012512	\\
6.21029E-05	0.0013022	\\
2.14E-05	0.0013532	\\
0.000110314	0.0014008	\\
0.000152194	0.0014518	\\
0.000100523	0.0015028	\\
0.000101474	0.0015504	\\
4.99762E-05	0.0016014	\\
0.000169824	0.0016524	\\
0.000107682	0.0017	\\
0.000121989	0.001751	\\
6.90096E-05	0.001802	\\
0.000137751	0.001853	\\
0.000232113	0.0019006	\\
0.000364224	0.0019516	\\
0.0005087	0.0020026	\\
0.003769719	0.0021012	\\
0.008519082	0.0022032	\\
0.0129592	0.0023018	\\
0.016627453	0.0024004	\\
0.019465899	0.0025024	\\
0.02124785	0.002601	\\
0.022058435	0.002703	\\
0.021843096	0.0028016	\\
0.020634951	0.0029002	\\
0.018342781	0.0030022	\\
0.015123334	0.0031008	\\
0.010754072	0.0032028	\\
0.005529586	0.0033014	\\
4.00E-08	0.0034	\\
};
\addlegendentry{$\phi=0.58$}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Interface-g3.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.45\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.08,
ymin=0,
ymax=0.0034,
xtick={0,0.02,0.04,0.06,0.08},
ytick={0,0.001,0.002,0.003,0.0034},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Streamwise Velocity $\left( m/s \right)$},
label style={font=\large},
ylabel={y-Coordinate $\left( m \right)$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=triangle, mark size=1.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
1.24E-06	0	\\
1.72E-05	0.000102	\\
1.72E-05	0.0001496	\\
0.000238814	0.0002006	\\
0.000449168	0.0002516	\\
0.001160529	0.0003026	\\
0.00165237	0.0003502	\\
0.001974979	0.0004012	\\
0.002929076	0.0004522	\\
0.003146327	0.0005032	\\
0.003190392	0.0005508	\\
0.003237605	0.0006018	\\
0.003347521	0.0006528	\\
0.003448838	0.0007004	\\
0.003557391	0.0007514	\\
0.003587091	0.0007548	\\
0.003961896	0.0008024	\\
0.004660416	0.00085	\\
0.004714105	0.0008534	\\
0.005063711	0.000901	\\
0.005324316	0.000952	\\
0.005780302	0.001003	\\
0.006523644	0.0010506	\\
0.006851227	0.0011016	\\
0.007177116	0.0011526	\\
0.007511969	0.0012002	\\
0.007656883	0.0012512	\\
0.007698497	0.0013022	\\
0.007737337	0.0013498	\\
0.007778951	0.0014008	\\
0.008195362	0.0014518	\\
0.008395368	0.0015028	\\
0.008436809	0.0015504	\\
0.008729692	0.0016014	\\
0.009246653	0.0016524	\\
0.009663341	0.0017	\\
0.010365641	0.001751	\\
0.010695636	0.001802	\\
0.010997426	0.001853	\\
0.012611693	0.0019006	\\
0.016416839	0.0019516	\\
0.021646319	0.0020026	\\
0.033483513	0.0020978	\\
0.046991804	0.0022032	\\
0.058145961	0.0023018	\\
0.067160019	0.0024004	\\
0.073766185	0.0025024	\\
0.077345288	0.002601	\\
0.077979827	0.002703	\\
0.075605699	0.0028016	\\
0.070266265	0.0029002	\\
0.061620466	0.0030022	\\
0.050274917	0.0031008	\\
0.035438112	0.0032028	\\
0.018101163	0.0033014	\\
0.000366137	0.0033966	\\
};
\addlegendentry{$\phi=0.45$}

\addplot [smooth, color=blue, mark=square*, mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1.31E-06	0	\\
0.000109341	0.000102	\\
0.000350333	0.000153	\\
0.000346099	0.0002006	\\
0.000346099	0.0002516	\\
0.000259047	0.0003026	\\
0.000566763	0.0003502	\\
0.000577512	0.0004012	\\
0.000443285	0.0004522	\\
0.000503774	0.0005032	\\
0.000569299	0.0005508	\\
0.000639504	0.0006018	\\
0.000722888	0.0006528	\\
0.00105853	0.0007004	\\
0.001166823	0.0007514	\\
0.001197826	0.0008024	\\
0.001330021	0.00085	\\
0.001471658	0.000901	\\
0.001613295	0.000952	\\
0.001754932	0.001003	\\
0.001824126	0.0010506	\\
0.001860763	0.0011016	\\
0.0018974	0.0011526	\\
0.001931594	0.0012002	\\
0.001968231	0.0012512	\\
0.002004868	0.0013022	\\
0.002041505	0.0013532	\\
0.002075699	0.0014008	\\
0.002112336	0.0014518	\\
0.002189733	0.0015028	\\
0.002383168	0.0015504	\\
0.002555134	0.0016014	\\
0.002680337	0.0016524	\\
0.003034015	0.0017	\\
0.003473494	0.001751	\\
0.003491059	0.001802	\\
0.003648968	0.001853	\\
0.004306531	0.0019006	\\
0.004757462	0.0019516	\\
0.005805004	0.0020026	\\
0.012886358	0.0021012	\\
0.026220804	0.0022032	\\
0.039399954	0.0023018	\\
0.050836602	0.0024004	\\
0.059731882	0.0025024	\\
0.065275175	0.002601	\\
0.067773389	0.002703	\\
0.067097723	0.0028016	\\
0.06338132	0.0029002	\\
0.056340848	0.0030022	\\
0.046463276	0.0031008	\\
0.033051137	0.0032028	\\
0.017007014	0.0033014	\\
4.81E-08	0.0034	\\
};
\addlegendentry{$\phi=0.52$}

\addplot [smooth, color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
2.34E-06	0	\\
0.000104956	0.000102	\\
1.07E-04	0.0001496	\\
0.0001067	0.000153	\\
0.000108327	0.0002006	\\
1.10E-04	0.0002516	\\
0.000111814	0.0003026	\\
0.000113442	0.0003502	\\
0.000115186	0.0004012	\\
0.000116929	0.0004522	\\
0.000118673	0.0005032	\\
0.0001203	0.0005508	\\
0.000122044	0.0006018	\\
0.000123788	0.0006528	\\
0.000125415	0.0007004	\\
0.000127043	0.000748	\\
0.000128902	0.0008024	\\
0.00013053	0.00085	\\
0.000132274	0.000901	\\
0.000134017	0.000952	\\
0.000135761	0.001003	\\
0.000137388	0.0010506	\\
0.000139132	0.0011016	\\
0.000256022	0.0011526	\\
0.000269262	0.0012002	\\
0.000283448	0.0012512	\\
0.000460994	0.0013022	\\
0.000463867	0.0013532	\\
0.000465103	0.0014008	\\
0.000466365	0.0014518	\\
0.000333268	0.0015028	\\
0.000484594	0.0015504	\\
0.000347382	0.0016014	\\
0.00075948	0.0016524	\\
0.001023474	0.0017	\\
0.001400417	0.001751	\\
0.001533616	0.001802	\\
0.001483081	0.001853	\\
0.001598779	0.0019006	\\
0.001700069	0.0019516	\\
0.002592314	0.0020026	\\
0.009288004	0.0021012	\\
0.021135584	0.0022032	\\
0.033324333	0.0023018	\\
0.043598377	0.0024004	\\
0.051595458	0.0025024	\\
0.056709822	0.002601	\\
0.059230888	0.002703	\\
0.058935753	0.0028016	\\
0.05588802	0.0029002	\\
0.049826969	0.0030022	\\
0.04115929	0.0031008	\\
0.029280573	0.0032028	\\
0.015032693	0.0033014	\\
4.50E-06	0.0034	\\
};
\addlegendentry{$\phi=0.58$}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Interface-purefluid.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.01,
ymin=0,
ymax=1,
xtick={0,0.005,0.01},
ytick={0,0.5,1},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$u_{x} h_{f}/ q^{*}$},
label style={font=\large},
ylabel={$\left( y - h_{s} \right) / h_{f}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.005,0.5)}, anchor=west, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=black!30!green, mark=triangle*, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
2.77E-03	0.056376745	\\
4.16E-03	0.132753463	\\
5.19E-03	0.204202777	\\
5.97E-03	0.27565209	\\
6.51E-03	0.34956519	\\
6.78E-03	0.421014335	\\
6.80E-03	0.494927435	\\
6.57E-03	0.566376748	\\
6.08E-03	0.637825893	\\
5.32E-03	0.711738993	\\
4.33E-03	0.783188306	\\
3.05E-03	0.857101237	\\
1.55E-03	0.928550551	\\
3.14E-05	0.997536077	\\
};
%\addlegendentry{$\phi=0.45$}

\addplot [smooth, dashed, color=black!30!green, line width = 1.5pt]
  table[row sep=crcr]{%
1.51E-03	-0.012608781	\\  
2.99E-03	0.056376745	\\
4.35E-03	0.132753463	\\
5.37E-03	0.204202777	\\
6.13E-03	0.27565209	\\
6.66E-03	0.34956519	\\
6.91E-03	0.421014335	\\
6.90E-03	0.494927435	\\
6.63E-03	0.566376748	\\
6.12E-03	0.637825893	\\
5.32E-03	0.711738993	\\
4.29E-03	0.783188306	\\
2.96E-03	0.857101237	\\
1.41E-03	0.928550551	\\
-3.19E-04	0.997536077	\\
};
%\addlegendentry{$\phi=0.45$ eq. (\ref{eq-uf})}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1.70E-03	0.044999952	\\
3.60E-03	0.119999838	\\
5.05E-03	0.192499876	\\
6.16E-03	0.264999915	\\
7.01E-03	0.339999972	\\
7.52E-03	0.41249984	\\
7.71E-03	0.487499897	\\
7.57E-03	0.559999936	\\
7.11E-03	0.632499803	\\
6.29E-03	0.70749986	\\
5.17E-03	0.779999899	\\
3.66E-03	0.854999785	\\
1.88E-03	0.927499823	\\
8.10E-09	0.999999862	\\
};
%\addlegendentry{$\phi=0.52$}

\addplot [smooth, dashed, color=blue, line width = 1.5pt]
  table[row sep=crcr]{%
3.955E-05	-0.027500087	\\
0.002144677	0.044999952	\\
0.003980322	0.119999838	\\
0.005424116	0.192499876	\\
0.006542848	0.264999915	\\
0.007358088	0.339999972	\\
0.007815486	0.41249984	\\
0.007946589	0.487499897	\\
0.007742654	0.559999936	\\
0.00721366	0.632499803	\\
0.006324353	0.70749986	\\
0.005134024	0.779999899	\\
0.003560584	0.854999785	\\
0.001708922	0.927499823	\\
-0.000467802	0.999999862	\\
};
%\addlegendentry{$\phi=0.52$ eq. (\ref{eq-uf})}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.41E-03	0.058840532	\\
3.18E-03	0.132753463	\\
4.84E-03	0.204202777	\\
6.21E-03	0.27565209	\\
7.27E-03	0.34956519	\\
7.93E-03	0.421014335	\\
8.24E-03	0.494927435	\\
8.16E-03	0.566376748	\\
7.71E-03	0.637825893	\\
6.85E-03	0.711738993	\\
5.65E-03	0.783188306	\\
4.02E-03	0.857101237	\\
2.07E-03	0.928550551	\\
1.50E-08	0.999999864	\\
};
%\addlegendentry{$\phi=0.58$}

\addplot [smooth, dashed, color=red, line width = 1.5pt]
  table[row sep=crcr]{%
0.000242229	-0.012608781	\\
0.00247692	0.058840532	\\
0.004423217	0.132753463	\\
0.005951375	0.204202777	\\
0.007132254	0.27565209	\\
0.007988404	0.34956519	\\
0.008462749	0.421014335	\\
0.008588003	0.494927435	\\
0.008355816	0.566376748	\\
0.00777635	0.637825893	\\
0.006811454	0.711738993	\\
0.005525455	0.783188306	\\
0.003829665	0.857101237	\\
0.001837133	0.928550551	\\
-0.000502679	0.999999864	\\
};
%\addlegendentry{$\phi=0.58$ eq. (\ref{eq-uf})}

\legend{$\phi=0.45$,,$\phi=0.52$,,$\phi=0.58$,};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Interface-svf045.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.03,
ymin=-2,
ymax=1,
xtick={0,0.01,0.02,0.03},
ytick={-2,-1.5,-1,-0.5,0,0.5,1},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$u_{x} h_{f}/ q^{*}$},
label style={font=\large},
ylabel={$\left( y - h_{s} \right) / h_{f}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=triangle, mark size=1.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
1.91E-09	-1.463768116	\\
1.74E-05	-1.389855079	\\
1.74E-05	-1.355362326	\\
1.74E-05	-1.318405808	\\
9.09E-06	-1.281449279	\\
7.07E-05	-1.244492771	\\
7.07E-05	-1.210000008	\\
7.07E-05	-1.1730435	\\
3.72E-05	-1.136086971	\\
2.77E-05	-1.099130442	\\
2.69E-05	-1.064637721	\\
2.62E-05	-1.027681171	\\
2.24E-05	-0.990724663	\\
1.90E-05	-0.9562319	\\
1.90E-05	-0.919275392	\\
1.90E-05	-0.916811605	\\
2.86E-05	-0.882318884	\\
7.05E-05	-0.847826121	\\
7.02E-05	-0.845362334	\\
8.42E-05	-0.810869613	\\
8.42E-05	-0.773913063	\\
7.65E-05	-0.736956555	\\
7.40E-05	-0.702463792	\\
9.48E-05	-0.665507326	\\
1.14E-04	-0.628550776	\\
1.14E-04	-0.594058013	\\
1.14E-04	-0.557101463	\\
1.13E-04	-0.520144997	\\
1.24E-04	-0.485652234	\\
1.23E-04	-0.448695684	\\
1.23E-04	-0.411739218	\\
1.28E-04	-0.374782668	\\
1.34E-04	-0.340289905	\\
1.35E-04	-0.303333439	\\
1.35E-04	-0.266376889	\\
1.34E-04	-0.231884126	\\
1.33E-04	-0.194927576	\\
1.32E-04	-0.15797111	\\
1.31E-04	-0.12101456	\\
1.30E-04	-0.086521797	\\
1.29E-04	-0.049565331	\\
3.09E-04	-0.012608781	\\
6.63E-04	0.056376745	\\
1.00E-03	0.132753463	\\
1.26E-03	0.204202777	\\
1.46E-03	0.27565209	\\
1.60E-03	0.34956519	\\
1.67E-03	0.421014335	\\
1.68E-03	0.494927435	\\
1.62E-03	0.566376748	\\
1.51E-03	0.637825893	\\
1.32E-03	0.711738993	\\
1.08E-03	0.783188306	\\
7.57E-04	0.857101237	\\
3.86E-04	0.928550551	\\
7.80E-06	0.997536077	\\
};
\addlegendentry{G=0.2}

\addplot [smooth, color=blue, mark=square*, mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
8.14E-09	-1.463768116	\\
6.10E-06	-1.389855079	\\
6.10E-06	-1.355362326	\\
6.10E-06	-1.318405808	\\
1.42E-05	-1.281449279	\\
4.09E-05	-1.244492771	\\
4.09E-05	-1.210000008	\\
4.09E-05	-1.1730435	\\
3.01E-05	-1.136086971	\\
4.34E-05	-1.099130442	\\
3.98E-05	-1.064637721	\\
4.04E-05	-1.027681171	\\
3.29E-05	-0.990724663	\\
2.26E-05	-0.9562319	\\
2.26E-05	-0.919275392	\\
2.26E-05	-0.916811605	\\
4.28E-05	-0.882318884	\\
4.21E-05	-0.847826121	\\
4.31E-05	-0.845362334	\\
4.89E-05	-0.810869613	\\
4.89E-05	-0.773913063	\\
4.54E-05	-0.736956555	\\
4.63E-05	-0.702463792	\\
4.81E-05	-0.665507326	\\
6.16E-05	-0.628550776	\\
8.94E-05	-0.594058013	\\
8.94E-05	-0.557101463	\\
9.45E-05	-0.520144997	\\
1.02E-04	-0.485652234	\\
1.01E-04	-0.448695684	\\
1.01E-04	-0.411739218	\\
1.05E-04	-0.374782668	\\
1.11E-04	-0.340289905	\\
1.13E-04	-0.303333439	\\
1.13E-04	-0.266376889	\\
2.28E-04	-0.231884126	\\
2.46E-04	-0.194927576	\\
2.57E-04	-0.15797111	\\
2.58E-04	-0.12101456	\\
2.59E-04	-0.086521797	\\
2.87E-04	-0.049565331	\\
4.91E-04	-0.012608781	\\
1.02E-03	0.056376745	\\
1.52E-03	0.132753463	\\
1.90E-03	0.204202777	\\
2.20E-03	0.27565209	\\
2.40E-03	0.34956519	\\
2.50E-03	0.421014335	\\
2.51E-03	0.494927435	\\
2.43E-03	0.566376748	\\
2.25E-03	0.637825893	\\
1.97E-03	0.711738993	\\
1.61E-03	0.783188306	\\
1.13E-03	0.857101237	\\
5.77E-04	0.928550551	\\
1.17E-05	0.997536077	\\
};
\addlegendentry{G=0.3}

\addplot [smooth, color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.08E-07	-1.5	\\
1.84E-05	-1.425000007	\\
1.84E-05	-1.390000008	\\
1.84E-05	-1.352500011	\\
1.43E-05	-1.315000004	\\
1.22E-04	-1.277500018	\\
1.22E-04	-1.242500008	\\
1.22E-04	-1.205000022	\\
9.20E-05	-1.167500015	\\
9.22E-05	-1.130000007	\\
8.89E-05	-1.095000041	\\
9.35E-05	-1.057500012	\\
1.05E-04	-1.020000026	\\
9.36E-05	-0.985000016	\\
9.36E-05	-0.94750003	\\
9.36E-05	-0.945000011	\\
1.25E-04	-0.910000044	\\
1.09E-04	-0.875000035	\\
1.13E-04	-0.872500015	\\
1.31E-04	-0.837500049	\\
1.31E-04	-0.80000002	\\
1.15E-04	-0.762500034	\\
1.08E-04	-0.727500024	\\
1.27E-04	-0.690000081	\\
1.63E-04	-0.652500052	\\
1.63E-04	-0.617500043	\\
1.64E-04	-0.580000014	\\
1.64E-04	-0.542500071	\\
1.65E-04	-0.507500061	\\
1.65E-04	-0.470000032	\\
2.55E-04	-0.432500089	\\
3.99E-04	-0.39500006	\\
4.15E-04	-0.360000051	\\
4.16E-04	-0.322500107	\\
4.16E-04	-0.285000079	\\
4.16E-04	-0.250000069	\\
4.52E-04	-0.21250004	\\
4.58E-04	-0.175000097	\\
4.66E-04	-0.137500068	\\
4.77E-04	-0.102500059	\\
5.39E-04	-0.065000116	\\
8.69E-04	-0.027500087	\\
1.75E-03	0.042499933	\\
2.60E-03	0.119999838	\\
3.25E-03	0.192499876	\\
3.74E-03	0.264999915	\\
4.09E-03	0.339999972	\\
4.26E-03	0.41249984	\\
4.28E-03	0.487499897	\\
4.14E-03	0.559999936	\\
3.84E-03	0.632499803	\\
3.36E-03	0.70749986	\\
2.74E-03	0.779999899	\\
1.93E-03	0.854999785	\\
9.84E-04	0.927499823	\\
1.99E-05	0.997499843	\\
};
\addlegendentry{G=0.5}

\addplot [smooth, color=orange, mark=x, mark size=1.5pt, mark options={solid, orange}]
  table[row sep=crcr]{%
1.11E-08	-1.463768116	\\
2.70E-06	-1.389855079	\\
2.70E-06	-1.355362326	\\
2.70E-06	-1.318405808	\\
3.24E-05	-1.281449279	\\
3.59E-05	-1.244492771	\\
3.59E-05	-1.210000008	\\
3.59E-05	-1.1730435	\\
3.67E-05	-1.136086971	\\
4.00E-05	-1.099130442	\\
4.14E-05	-1.064637721	\\
4.11E-05	-1.027681171	\\
5.13E-05	-0.990724663	\\
1.51E-04	-0.9562319	\\
1.53E-04	-0.919275392	\\
1.53E-04	-0.916811605	\\
1.59E-04	-0.882318884	\\
1.64E-04	-0.847826121	\\
9.97E-05	-0.845362334	\\
1.05E-04	-0.810869613	\\
1.30E-04	-0.773913063	\\
2.16E-04	-0.736956555	\\
2.48E-04	-0.702463792	\\
3.17E-04	-0.665507326	\\
4.47E-04	-0.628550776	\\
5.36E-04	-0.594058013	\\
5.80E-04	-0.557101463	\\
6.43E-04	-0.520144997	\\
6.77E-04	-0.485652234	\\
6.73E-04	-0.448695684	\\
6.84E-04	-0.411739218	\\
6.84E-04	-0.374782668	\\
6.89E-04	-0.340289905	\\
7.16E-04	-0.303333439	\\
7.18E-04	-0.266376889	\\
7.16E-04	-0.231884126	\\
8.07E-04	-0.194927576	\\
8.07E-04	-0.15797111	\\
8.07E-04	-0.12101456	\\
8.35E-04	-0.086521797	\\
9.88E-04	-0.049565331	\\
1.43E-03	-0.012608781	\\
2.77E-03	0.056376745	\\
4.16E-03	0.132753463	\\
5.19E-03	0.204202777	\\
5.97E-03	0.27565209	\\
6.51E-03	0.34956519	\\
6.78E-03	0.421014335	\\
6.80E-03	0.494927435	\\
6.57E-03	0.566376748	\\
6.08E-03	0.637825893	\\
5.32E-03	0.711738993	\\
4.33E-03	0.783188306	\\
3.05E-03	0.857101237	\\
1.55E-03	0.928550551	\\
3.14E-05	0.997536077	\\
};
\addlegendentry{G=0.8}

\addplot [smooth, color=purple, mark=square, mark size=1.5pt, mark options={solid, purple}]
  table[row sep=crcr]{%
9.07E-08	-1.5	\\
2.39E-05	-1.425000007	\\
2.39E-05	-1.390000008	\\
2.39E-05	-1.352500011	\\
4.33E-06	-1.315000004	\\
2.55E-05	-1.277500018	\\
2.55E-05	-1.242500008	\\
2.55E-05	-1.205000022	\\
1.24E-04	-1.167500015	\\
1.60E-04	-1.130000007	\\
1.61E-04	-1.095000041	\\
1.51E-04	-1.057500012	\\
2.31E-04	-1.020000026	\\
2.51E-04	-0.985000016	\\
3.22E-04	-0.945000011	\\
3.72E-04	-0.910000044	\\
4.58E-04	-0.875000035	\\
5.41E-04	-0.837500049	\\
5.45E-04	-0.80000002	\\
5.70E-04	-0.762500034	\\
5.60E-04	-0.727500024	\\
6.30E-04	-0.690000081	\\
6.83E-04	-0.652500052	\\
7.25E-04	-0.617500043	\\
7.53E-04	-0.580000014	\\
8.21E-04	-0.542500071	\\
8.71E-04	-0.507500061	\\
8.83E-04	-0.470000032	\\
8.69E-04	-0.432500089	\\
8.68E-04	-0.39500006	\\
9.06E-04	-0.360000051	\\
9.24E-04	-0.322500107	\\
9.22E-04	-0.285000079	\\
9.46E-04	-0.250000069	\\
1.03E-03	-0.21250004	\\
1.03E-03	-0.175000097	\\
1.03E-03	-0.137500068	\\
1.09E-03	-0.102500059	\\
1.27E-03	-0.065000116	\\
1.84E-03	-0.027500087	\\
3.54E-03	0.042499933	\\
5.27E-03	0.119999838	\\
6.57E-03	0.192499876	\\
7.53E-03	0.264999915	\\
8.21E-03	0.339999972	\\
8.54E-03	0.41249984	\\
8.56E-03	0.487499897	\\
8.26E-03	0.559999936	\\
7.66E-03	0.632499803	\\
6.70E-03	0.70749986	\\
5.46E-03	0.779999899	\\
3.85E-03	0.854999785	\\
1.96E-03	0.927499823	\\
3.97E-05	0.997499843	\\
};
\addlegendentry{G=1}

\addplot [smooth, color=black!30!brown, mark=o, mark size=1.5pt, mark options={solid, black!30!brown}]
  table[row sep=crcr]{%
1.92E-07	-1.537313433	\\
2.21E-05	-1.461194037	\\
2.21E-05	-1.42567165	\\
2.21E-05	-1.387611952	\\
9.49E-05	-1.349552243	\\
2.19E-04	-1.311492555	\\
2.61E-04	-1.275970157	\\
3.53E-04	-1.23791047	\\
5.39E-04	-1.199850761	\\
5.39E-04	-1.161791052	\\
5.39E-04	-1.126268698	\\
5.39E-04	-1.088208967	\\
6.71E-04	-1.05014928	\\
7.48E-04	-1.014626882	\\
7.85E-04	-0.976567195	\\
7.84E-04	-0.974029862	\\
7.94E-04	-0.938507508	\\
8.57E-04	-0.90298511	\\
8.61E-04	-0.900447777	\\
9.25E-04	-0.864925422	\\
9.93E-04	-0.826865692	\\
1.09E-03	-0.788806005	\\
1.18E-03	-0.753283607	\\
1.29E-03	-0.715223963	\\
1.40E-03	-0.677164232	\\
1.49E-03	-0.641641834	\\
1.54E-03	-0.603582104	\\
1.60E-03	-0.56552246	\\
1.65E-03	-0.530000062	\\
1.70E-03	-0.491940331	\\
1.75E-03	-0.453880687	\\
1.81E-03	-0.415820957	\\
1.85E-03	-0.380298559	\\
1.85E-03	-0.342238915	\\
2.05E-03	-0.304179184	\\
2.30E-03	-0.268656786	\\
2.33E-03	-0.230597056	\\
2.34E-03	-0.192537412	\\
2.56E-03	-0.154477681	\\
3.08E-03	-0.118955283	\\
3.99E-03	-0.08089564	\\
5.24E-03	-0.042835909	\\
8.07E-03	0.028208887	\\
1.12E-02	0.106865507	\\
1.37E-02	0.180447636	\\
1.57E-02	0.254029764	\\
1.71E-02	0.330149226	\\
1.79E-02	0.40373118	\\
1.80E-02	0.479850642	\\
1.74E-02	0.55343277	\\
1.62E-02	0.627014725	\\
1.42E-02	0.703134187	\\
1.15E-02	0.776716315	\\
8.12E-03	0.852835603	\\
4.14E-03	0.926417731	\\
8.36E-05	0.997462527	\\
};
\addlegendentry{G=2}

\addplot [smooth, color=black, mark=diamond, mark size=1.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.04E-07	-1.463768116	\\
5.59E-06	-1.389855079	\\
5.59E-06	-1.355362326	\\
7.76E-05	-1.318405808	\\
1.46E-04	-1.281449279	\\
3.77E-04	-1.244492771	\\
5.37E-04	-1.210000008	\\
6.41E-04	-1.1730435	\\
9.51E-04	-1.136086971	\\
1.02E-03	-1.099130442	\\
1.04E-03	-1.064637721	\\
1.05E-03	-1.027681171	\\
1.09E-03	-0.990724663	\\
1.12E-03	-0.9562319	\\
1.16E-03	-0.919275392	\\
1.16E-03	-0.916811605	\\
1.29E-03	-0.882318884	\\
1.51E-03	-0.847826121	\\
1.53E-03	-0.845362334	\\
1.64E-03	-0.810869613	\\
1.73E-03	-0.773913063	\\
1.88E-03	-0.736956555	\\
2.12E-03	-0.702463792	\\
2.22E-03	-0.665507326	\\
2.33E-03	-0.628550776	\\
2.44E-03	-0.594058013	\\
2.49E-03	-0.557101463	\\
2.50E-03	-0.520144997	\\
2.51E-03	-0.485652234	\\
2.53E-03	-0.448695684	\\
2.66E-03	-0.411739218	\\
2.73E-03	-0.374782668	\\
2.74E-03	-0.340289905	\\
2.83E-03	-0.303333439	\\
3.00E-03	-0.266376889	\\
3.14E-03	-0.231884126	\\
3.37E-03	-0.194927576	\\
3.47E-03	-0.15797111	\\
3.57E-03	-0.12101456	\\
4.10E-03	-0.086521797	\\
5.33E-03	-0.049565331	\\
7.03E-03	-0.012608781	\\
1.09E-02	0.056376745	\\
1.53E-02	0.132753463	\\
1.89E-02	0.204202777	\\
2.18E-02	0.27565209	\\
2.40E-02	0.34956519	\\
2.51E-02	0.421014335	\\
2.53E-02	0.494927435	\\
2.46E-02	0.566376748	\\
2.28E-02	0.637825893	\\
2.00E-02	0.711738993	\\
1.63E-02	0.783188306	\\
1.15E-02	0.857101237	\\
5.88E-03	0.928550551	\\
1.19E-04	0.997536077	\\
};
\addlegendentry{G=3}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Interface-svf052.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.03,
ymin=-2,
ymax=1,
xtick={0,0.01,0.02,0.03},
ytick={-2,-1.5,-1,-0.5,0,0.5,1},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$u_{x} h_{f}/ q^{*}$},
label style={font=\large},
ylabel={$\left( y - h_{s} \right) / h_{f}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.35E-07	-1.463768116	\\
2.61E-05	-1.389855079	\\
6.23E-05	-1.352898561	\\
8.40E-05	-1.318405808	\\
1.09E-04	-1.281449279	\\
4.16E-05	-1.244492771	\\
6.07E-05	-1.210000008	\\
6.07E-05	-1.1730435	\\
3.87E-05	-1.136086971	\\
8.50E-06	-1.099130442	\\
3.81E-05	-1.064637721	\\
2.66E-05	-1.027681171	\\
5.13E-06	-0.990724663	\\
2.70E-06	-0.9562319	\\
2.70E-06	-0.919275392	\\
2.70E-06	-0.882318884	\\
1.89E-05	-0.847826121	\\
3.17E-05	-0.810869613	\\
3.17E-05	-0.773913063	\\
8.89E-05	-0.736956555	\\
1.10E-04	-0.702463792	\\
8.55E-05	-0.665507326	\\
7.75E-05	-0.628550776	\\
7.75E-05	-0.594058013	\\
7.75E-05	-0.557101463	\\
7.37E-05	-0.520144997	\\
1.28E-04	-0.483188447	\\
1.29E-04	-0.448695684	\\
9.65E-05	-0.411739218	\\
7.28E-05	-0.374782668	\\
7.28E-05	-0.340289905	\\
7.28E-05	-0.303333439	\\
9.36E-05	-0.266376889	\\
1.39E-04	-0.231884126	\\
1.28E-04	-0.194927576	\\
1.28E-04	-0.15797111	\\
1.40E-04	-0.12101456	\\
1.41E-04	-0.086521797	\\
1.41E-04	-0.049565331	\\
1.41E-04	-0.012608781	\\
9.01E-04	0.058840532	\\
1.76E-03	0.132753463	\\
2.43E-03	0.204202777	\\
2.96E-03	0.27565209	\\
3.36E-03	0.34956519	\\
3.60E-03	0.421014335	\\
3.68E-03	0.494927435	\\
3.61E-03	0.566376748	\\
3.39E-03	0.637825893	\\
3.00E-03	0.711738993	\\
2.46E-03	0.783188306	\\
1.75E-03	0.857101237	\\
8.97E-04	0.928550551	\\
4.44E-09	0.999999864	\\
};
\addlegendentry{G=0.5}

\addplot [smooth, color=purple, mark=square, mark size=1.5pt, mark options={solid, purple}]
  table[row sep=crcr]{%
4.63E-07	-1.5	\\
2.99E-06	-1.425000007	\\
1.65E-05	-1.38750001	\\
2.16E-05	-1.352500011	\\
2.16E-05	-1.315000004	\\
2.16E-05	-1.277500018	\\
1.51E-05	-1.242500008	\\
4.16E-05	-1.205000022	\\
3.61E-05	-1.167500015	\\
2.76E-05	-1.130000007	\\
3.95E-05	-1.095000041	\\
3.30E-05	-1.057500012	\\
4.29E-05	-1.020000026	\\
4.29E-05	-0.985000016	\\
4.29E-05	-0.94750003	\\
3.98E-05	-0.910000044	\\
4.72E-05	-0.875000035	\\
2.48E-05	-0.837500049	\\
5.46E-05	-0.80000002	\\
6.33E-05	-0.762500034	\\
6.33E-05	-0.727500024	\\
6.24E-05	-0.690000081	\\
5.92E-05	-0.652500052	\\
6.33E-05	-0.617500043	\\
6.90E-05	-0.580000014	\\
7.39E-05	-0.542500071	\\
7.54E-05	-0.505000042	\\
7.34E-05	-0.470000032	\\
7.58E-05	-0.432500089	\\
7.10E-05	-0.39500006	\\
1.09E-04	-0.360000051	\\
1.42E-04	-0.322500107	\\
1.43E-04	-0.285000079	\\
1.58E-04	-0.250000069	\\
1.97E-04	-0.21250004	\\
2.52E-04	-0.175000097	\\
2.54E-04	-0.137500068	\\
2.55E-04	-0.102500059	\\
2.89E-04	-0.065000116	\\
4.36E-04	-0.027500087	\\
1.70E-03	0.044999952	\\
3.60E-03	0.119999838	\\
5.05E-03	0.192499876	\\
6.16E-03	0.264999915	\\
7.01E-03	0.339999972	\\
7.52E-03	0.41249984	\\
7.71E-03	0.487499897	\\
7.57E-03	0.559999936	\\
7.11E-03	0.632499803	\\
6.29E-03	0.70749986	\\
5.17E-03	0.779999899	\\
3.66E-03	0.854999785	\\
1.88E-03	0.927499823	\\
8.10E-09	0.999999862	\\
};
\addlegendentry{G=1}

\addplot [smooth, color=black!30!green, mark=triangle, mark size=1.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
6.54E-07	-1.615384615	\\
3.15E-05	-1.536923084	\\
3.38E-05	-1.497692318	\\
3.40E-05	-1.461076935	\\
3.42E-05	-1.421846158	\\
3.45E-05	-1.382615403	\\
3.47E-05	-1.346000008	\\
3.49E-05	-1.306769254	\\
3.52E-05	-1.267538477	\\
3.54E-05	-1.2283077	\\
3.56E-05	-1.19169235	\\
3.59E-05	-1.152461551	\\
3.61E-05	-1.113230796	\\
3.63E-05	-1.076615401	\\
3.66E-05	-1.037384647	\\
3.73E-05	-0.998153892	\\
4.30E-05	-0.961538498	\\
4.90E-05	-0.922307743	\\
5.50E-05	-0.883076944	\\
6.10E-05	-0.843846189	\\
6.66E-05	-0.807230795	\\
7.27E-05	-0.768000085	\\
7.87E-05	-0.728769285	\\
8.43E-05	-0.692153891	\\
9.03E-05	-0.652923091	\\
9.64E-05	-0.613692382	\\
1.02E-04	-0.574461582	\\
1.72E-04	-0.537846188	\\
2.29E-04	-0.498615478	\\
2.63E-04	-0.459384679	\\
3.00E-04	-0.422769284	\\
3.41E-04	-0.383538574	\\
3.45E-04	-0.344307775	\\
3.57E-04	-0.30769238	\\
3.83E-04	-0.268461581	\\
4.21E-04	-0.229230871	\\
5.11E-04	-0.190000072	\\
5.52E-04	-0.153384677	\\
5.96E-04	-0.114153967	\\
1.06E-03	-0.074923168	\\
3.10E-03	0.000923026	\\
5.47E-03	0.079384446	\\
7.68E-03	0.15523064	\\
9.59E-03	0.231076834	\\
1.11E-02	0.309538433	\\
1.20E-02	0.385384448	\\
1.24E-02	0.463846046	\\
1.22E-02	0.53969224	\\
1.15E-02	0.615538255	\\
1.02E-02	0.693999854	\\
8.39E-03	0.769846048	\\
5.96E-03	0.848307467	\\
3.07E-03	0.924153662	\\
3.92E-07	0.999999856	\\
};
\addlegendentry{G=1.5}

\addplot [smooth, color=black!30!brown, mark=o, mark size=1.5pt, mark options={solid, black!30!brown}]
  table[row sep=crcr]{%
3.44E-06	-1.698412698	\\
1.87E-05	-1.617460325	\\
1.87E-05	-1.576984138	\\
1.87E-05	-1.539206361	\\
8.29E-06	-1.498730163	\\
5.07E-05	-1.458253987	\\
2.20E-04	-1.420476199	\\
2.20E-04	-1.380000024	\\
1.44E-05	-1.339523825	\\
9.70E-05	-1.299047627	\\
4.60E-05	-1.261269885	\\
2.29E-05	-1.220793663	\\
2.29E-05	-1.180317488	\\
2.29E-05	-1.1425397	\\
8.57E-05	-1.102063525	\\
1.89E-04	-1.061587349	\\
1.91E-04	-1.023809561	\\
2.32E-04	-0.983333386	\\
2.89E-04	-0.942857164	\\
2.68E-04	-0.902380989	\\
2.39E-04	-0.864603201	\\
2.43E-04	-0.824127072	\\
2.76E-04	-0.78365085	\\
1.70E-04	-0.745873062	\\
6.18E-05	-0.70539684	\\
2.10E-04	-0.664920711	\\
2.63E-04	-0.62444449	\\
1.89E-04	-0.586666701	\\
1.82E-04	-0.546190572	\\
2.14E-04	-0.505714351	\\
2.54E-04	-0.467936563	\\
3.77E-04	-0.427460433	\\
3.79E-04	-0.386984212	\\
3.79E-04	-0.349206424	\\
4.94E-04	-0.308730202	\\
6.13E-04	-0.268254073	\\
6.16E-04	-0.227777852	\\
6.81E-04	-0.190000063	\\
6.81E-04	-0.149523934	\\
9.54E-04	-0.109047713	\\
4.35E-03	-0.030793703	\\
8.47E-03	0.050158555	\\
1.18E-02	0.128412565	\\
1.44E-02	0.206666575	\\
1.63E-02	0.287619018	\\
1.74E-02	0.365872843	\\
1.78E-02	0.446825286	\\
1.74E-02	0.525079296	\\
1.63E-02	0.60333312	\\
1.44E-02	0.684285563	\\
1.18E-02	0.762539573	\\
8.39E-03	0.843491831	\\
4.30E-03	0.921745841	\\
4.29E-08	0.999999851	\\
};
\addlegendentry{G=2}

\addplot [smooth, color=blue, mark=square*, mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
5.67E-05	-1.65625	\\
1.53E-05	-1.576562507	\\
2.63E-06	-1.536718761	\\
2.38E-05	-1.499531262	\\
3.48E-05	-1.459687504	\\
3.52E-05	-1.419843769	\\
3.56E-05	-1.382656259	\\
3.59E-05	-1.342812523	\\
3.63E-05	-1.302968766	\\
3.67E-05	-1.263125008	\\
3.70E-05	-1.225937543	\\
8.38E-05	-1.186093763	\\
1.35E-04	-1.146250027	\\
1.83E-04	-1.109062517	\\
2.34E-04	-1.069218782	\\
2.68E-04	-1.029375047	\\
2.68E-04	-0.992187537	\\
3.55E-04	-0.952343802	\\
4.76E-04	-0.912500021	\\
5.38E-04	-0.872656286	\\
5.41E-04	-0.835468776	\\
5.43E-04	-0.795625086	\\
5.46E-04	-0.755781306	\\
5.48E-04	-0.718593795	\\
6.26E-04	-0.678750015	\\
6.67E-04	-0.638906325	\\
7.45E-04	-0.599062545	\\
7.47E-04	-0.561875034	\\
7.50E-04	-0.522031345	\\
7.64E-04	-0.482187564	\\
7.89E-04	-0.445000054	\\
8.17E-04	-0.405156364	\\
8.44E-04	-0.365312584	\\
8.70E-04	-0.328125073	\\
9.65E-04	-0.288281293	\\
1.07E-03	-0.248437603	\\
1.28E-03	-0.208593823	\\
1.49E-03	-0.171406312	\\
1.83E-03	-0.131562623	\\
2.22E-03	-0.091718842	\\
4.23E-03	-0.014687551	\\
8.99E-03	0.064999828	\\
1.37E-02	0.142031119	\\
1.73E-02	0.21906241	\\
1.99E-02	0.298749971	\\
2.15E-02	0.37578108	\\
2.21E-02	0.455468641	\\
2.18E-02	0.532499932	\\
2.04E-02	0.60953104	\\
1.81E-02	0.689218602	\\
1.49E-02	0.766249892	\\
1.06E-02	0.845937272	\\
5.43E-03	0.922968562	\\
2.45E-08	0.999999853	\\
};
\addlegendentry{G=2.5}

\addplot [smooth, color=black, mark=diamond, mark size=1.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.79E-07	-1.615384615	\\
4.00E-05	-1.536923084	\\
1.28E-04	-1.497692318	\\
1.27E-04	-1.461076935	\\
1.27E-04	-1.421846158	\\
9.48E-05	-1.382615403	\\
2.07E-04	-1.346000008	\\
2.11E-04	-1.306769254	\\
1.62E-04	-1.267538477	\\
1.84E-04	-1.2283077	\\
2.08E-04	-1.19169235	\\
2.34E-04	-1.152461551	\\
2.65E-04	-1.113230796	\\
3.87E-04	-1.076615401	\\
5.00E-04	-1.037384647	\\
5.85E-04	-0.998153892	\\
6.70E-04	-0.961538498	\\
7.95E-04	-0.922307743	\\
7.73E-04	-0.883076944	\\
8.25E-04	-0.843846189	\\
8.50E-04	-0.807230795	\\
8.64E-04	-0.768000085	\\
8.77E-04	-0.728769285	\\
8.90E-04	-0.692153891	\\
9.03E-04	-0.652923091	\\
9.17E-04	-0.613692382	\\
9.30E-04	-0.574461582	\\
9.43E-04	-0.537846188	\\
9.56E-04	-0.498615478	\\
9.84E-04	-0.459384679	\\
1.06E-03	-0.422769284	\\
1.12E-03	-0.383538574	\\
1.16E-03	-0.344307775	\\
1.29E-03	-0.30769238	\\
1.45E-03	-0.268461581	\\
1.68E-03	-0.229230871	\\
1.91E-03	-0.190000072	\\
2.27E-03	-0.153384677	\\
2.66E-03	-0.114153967	\\
3.41E-03	-0.074923168	\\
6.00E-03	0.000923026	\\
1.05E-02	0.079384446	\\
1.46E-02	0.15523064	\\
1.86E-02	0.231076834	\\
2.19E-02	0.309538433	\\
2.39E-02	0.385384448	\\
2.48E-02	0.463846046	\\
2.46E-02	0.53969224	\\
2.32E-02	0.615538255	\\
2.06E-02	0.693999854	\\
1.70E-02	0.769846048	\\
1.21E-02	0.848307467	\\
6.22E-03	0.924153662	\\
1.76E-08	0.999999856	\\
};
\addlegendentry{G=3}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Interface-svf058.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.04,
ymin=-2,
ymax=1,
xtick={0,0.01,0.02,0.03,0.04},
ytick={-2,-1.5,-1,-0.5,0,0.5,1},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$u_{x} h_{f}/ q^{*}$},
label style={font=\large},
ylabel={$\left( y - h_{s} \right) / h_{f}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=purple, mark=square, mark size=1.5pt, mark options={solid, purple}]
  table[row sep=crcr]{%
3.15E-07	-1.463768116	\\
1.89E-05	-1.389855079	\\
2.82E-06	-1.355362326	\\
1.76E-05	-1.318405808	\\
1.76E-05	-1.281449279	\\
1.59E-05	-1.244492771	\\
3.06E-07	-1.210000008	\\
1.53E-06	-1.1730435	\\
5.47E-06	-1.136086971	\\
5.84E-06	-1.099130442	\\
5.90E-06	-1.064637721	\\
1.21E-05	-1.027681171	\\
2.63E-05	-0.990724663	\\
2.63E-05	-0.9562319	\\
2.63E-05	-0.921739179	\\
2.36E-05	-0.882318884	\\
9.35E-06	-0.847826121	\\
2.05E-05	-0.810869613	\\
3.00E-05	-0.773913063	\\
1.94E-05	-0.736956555	\\
5.51E-05	-0.702463792	\\
3.36E-06	-0.665507326	\\
1.67E-05	-0.628550776	\\
2.15E-05	-0.594058013	\\
1.70E-06	-0.557101463	\\
2.02E-05	-0.520144997	\\
6.95E-06	-0.483188447	\\
3.58E-05	-0.448695684	\\
4.94E-05	-0.411739218	\\
3.26E-05	-0.374782668	\\
3.30E-05	-0.340289905	\\
1.62E-05	-0.303333439	\\
5.51E-05	-0.266376889	\\
3.50E-05	-0.231884126	\\
3.96E-05	-0.194927576	\\
2.24E-05	-0.15797111	\\
4.47E-05	-0.12101456	\\
7.54E-05	-0.086521797	\\
1.18E-04	-0.049565331	\\
1.65E-04	-0.012608781	\\
1.22E-03	0.058840532	\\
2.77E-03	0.132753463	\\
4.21E-03	0.204202777	\\
5.40E-03	0.27565209	\\
6.32E-03	0.34956519	\\
6.90E-03	0.421014335	\\
7.16E-03	0.494927435	\\
7.09E-03	0.566376748	\\
6.70E-03	0.637825893	\\
5.96E-03	0.711738993	\\
4.91E-03	0.783188306	\\
3.49E-03	0.857101237	\\
1.80E-03	0.928550551	\\
1.30E-08	0.999999864	\\
};
\addlegendentry{G=1}

\addplot [smooth, color=black!30!brown, mark=o, mark size=1.5pt, mark options={solid, black!30!brown}]
  table[row sep=crcr]{%
1.16E-07	-1.575757576	\\
1.42E-04	-1.498484855	\\
1.40E-04	-1.46242425	\\
1.40E-04	-1.459848495	\\
8.88E-05	-1.42378789	\\
1.16E-04	-1.385151519	\\
2.11E-05	-1.34651517	\\
5.24E-05	-1.310454554	\\
1.16E-04	-1.271818205	\\
1.51E-05	-1.233181833	\\
1.32E-05	-1.194545462	\\
7.31E-05	-1.15848489	\\
6.63E-05	-1.119848497	\\
8.61E-06	-1.081212148	\\
7.58E-06	-1.045151532	\\
1.11E-04	-1.00909096	\\
1.11E-04	-0.967878833	\\
1.11E-04	-0.931818217	\\
2.11E-05	-0.893181868	\\
3.08E-06	-0.854545475	\\
3.08E-06	-0.815909126	\\
3.08E-06	-0.77984851	\\
9.31E-05	-0.741212205	\\
1.29E-04	-0.702575811	\\
4.30E-05	-0.666515195	\\
4.30E-05	-0.627878802	\\
4.30E-05	-0.589242497	\\
2.60E-05	-0.550606104	\\
1.81E-04	-0.514545488	\\
1.42E-04	-0.475909183	\\
8.01E-05	-0.437272789	\\
9.14E-05	-0.401212173	\\
1.37E-04	-0.362575868	\\
1.26E-04	-0.323939475	\\
1.33E-04	-0.287878859	\\
1.47E-04	-0.249242466	\\
1.57E-04	-0.210606161	\\
1.90E-04	-0.171969767	\\
2.81E-04	-0.135909151	\\
4.04E-04	-0.097272846	\\
5.72E-04	-0.058636453	\\
1.92E-03	0.016060556	\\
5.10E-03	0.093333166	\\
8.12E-03	0.168030176	\\
1.07E-02	0.242727185	\\
1.27E-02	0.319999972	\\
1.41E-02	0.394696804	\\
1.48E-02	0.471969591	\\
1.47E-02	0.5466666	\\
1.40E-02	0.621363433	\\
1.25E-02	0.69863622	\\
1.03E-02	0.773333229	\\
7.38E-03	0.850605839	\\
3.80E-03	0.925302848	\\
1.57E-08	0.999999858	\\
};
\addlegendentry{G=2}

\addplot [smooth, color=black, mark=diamond, mark size=1.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
8.83E-07	-1.65625	\\
3.96E-05	-1.576562507	\\
4.02E-05	-1.539375008	\\
4.03E-05	-1.536718761	\\
4.09E-05	-1.499531262	\\
4.15E-05	-1.459687504	\\
4.22E-05	-1.419843769	\\
4.28E-05	-1.382656259	\\
4.35E-05	-1.342812523	\\
4.41E-05	-1.302968766	\\
4.48E-05	-1.263125008	\\
4.54E-05	-1.225937543	\\
4.61E-05	-1.186093763	\\
4.67E-05	-1.146250027	\\
4.73E-05	-1.109062517	\\
4.80E-05	-1.071875052	\\
4.87E-05	-1.029375047	\\
4.93E-05	-0.992187537	\\
4.99E-05	-0.952343802	\\
5.06E-05	-0.912500021	\\
5.12E-05	-0.872656286	\\
5.19E-05	-0.835468776	\\
5.25E-05	-0.795625086	\\
9.66E-05	-0.755781306	\\
1.02E-04	-0.718593795	\\
1.07E-04	-0.678750015	\\
1.74E-04	-0.638906325	\\
1.75E-04	-0.599062545	\\
1.76E-04	-0.561875034	\\
1.76E-04	-0.522031345	\\
1.26E-04	-0.482187564	\\
1.83E-04	-0.445000054	\\
1.31E-04	-0.405156364	\\
2.87E-04	-0.365312584	\\
3.86E-04	-0.328125073	\\
5.29E-04	-0.288281293	\\
5.79E-04	-0.248437603	\\
5.60E-04	-0.208593823	\\
6.03E-04	-0.171406312	\\
6.42E-04	-0.131562623	\\
9.78E-04	-0.091718842	\\
3.51E-03	-0.014687551	\\
7.98E-03	0.064999828	\\
1.26E-02	0.142031119	\\
1.65E-02	0.21906241	\\
1.95E-02	0.298749971	\\
2.14E-02	0.37578108	\\
2.24E-02	0.455468641	\\
2.22E-02	0.532499932	\\
2.11E-02	0.60953104	\\
1.88E-02	0.689218602	\\
1.55E-02	0.766249892	\\
1.11E-02	0.845937272	\\
5.67E-03	0.922968562	\\
1.70E-06	0.999999853	\\
};
\addlegendentry{G=3}


\addplot [smooth, color=blue, mark=square*, mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
2.40E-09	-1.741935484	\\
5.64E-05	-1.659677427	\\
6.22E-05	-1.621290331	\\
6.26E-05	-1.618548398	\\
6.84E-05	-1.580161302	\\
7.46E-05	-1.539032262	\\
8.08E-05	-1.497903245	\\
8.66E-05	-1.459516138	\\
9.28E-05	-1.418387121	\\
9.90E-05	-1.377258081	\\
1.05E-04	-1.33612904	\\
1.11E-04	-1.29774198	\\
1.17E-04	-1.256612916	\\
1.23E-04	-1.215483899	\\
1.29E-04	-1.177096792	\\
1.35E-04	-1.138709731	\\
1.42E-04	-1.094838758	\\
1.47E-04	-1.056451651	\\
1.54E-04	-1.015322634	\\
1.60E-04	-0.97419357	\\
2.32E-04	-0.933064553	\\
3.14E-04	-0.894677446	\\
4.02E-04	-0.853548476	\\
4.90E-04	-0.812419412	\\
5.70E-04	-0.774032305	\\
6.68E-04	-0.732903241	\\
7.61E-04	-0.691774271	\\
8.19E-04	-0.650645207	\\
8.03E-04	-0.6122581	\\
9.15E-04	-0.57112913	\\
8.97E-04	-0.530000066	\\
9.81E-04	-0.491612959	\\
1.04E-03	-0.450483989	\\
1.09E-03	-0.409354925	\\
1.14E-03	-0.370967818	\\
1.19E-03	-0.329838754	\\
1.35E-03	-0.288709784	\\
1.42E-03	-0.24758072	\\
1.55E-03	-0.209193613	\\
1.81E-03	-0.168064643	\\
2.25E-03	-0.126935579	\\
5.36E-03	-0.047419408	\\
9.58E-03	0.034838532	\\
1.41E-02	0.114354703	\\
1.91E-02	0.193870874	\\
2.40E-02	0.276129002	\\
2.77E-02	0.355644985	\\
2.99E-02	0.437903113	\\
3.04E-02	0.517419284	\\
2.93E-02	0.596935268	\\
2.65E-02	0.679193395	\\
2.20E-02	0.758709566	\\
1.58E-02	0.840967506	\\
8.18E-03	0.920483677	\\
1.56E-08	0.999999849	\\
};
\addlegendentry{G=4}

\addplot [smooth, color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
6.80E-07	-1.881355932	\\
6.70E-05	-1.794915262	\\
6.47E-05	-1.75457628	\\
3.79E-05	-1.751694927	\\
7.51E-05	-1.711355945	\\
1.39E-04	-1.668135597	\\
1.45E-04	-1.624915275	\\
3.34E-04	-1.58457628	\\
3.67E-04	-1.541355958	\\
4.13E-04	-1.49813561	\\
4.58E-04	-1.454915263	\\
5.01E-04	-1.414576318	\\
5.46E-04	-1.371355946	\\
5.91E-04	-1.328135623	\\
6.34E-04	-1.287796629	\\
6.91E-04	-1.247457684	\\
7.25E-04	-1.201355983	\\
7.55E-04	-1.161016989	\\
7.87E-04	-1.117796666	\\
8.20E-04	-1.074576294	\\
8.52E-04	-1.031355971	\\
8.82E-04	-0.991016977	\\
9.92E-04	-0.947796704	\\
1.03E-03	-0.904576331	\\
1.07E-03	-0.864237337	\\
1.12E-03	-0.821016965	\\
1.17E-03	-0.777796692	\\
1.21E-03	-0.73457632	\\
1.26E-03	-0.694237325	\\
1.30E-03	-0.651017052	\\
1.37E-03	-0.60779668	\\
1.44E-03	-0.567457685	\\
1.52E-03	-0.524237412	\\
1.60E-03	-0.48101704	\\
1.67E-03	-0.440678046	\\
1.74E-03	-0.397457674	\\
1.88E-03	-0.3542374	\\
2.30E-03	-0.311017028	\\
2.67E-03	-0.270678034	\\
3.06E-03	-0.22745776	\\
3.92E-03	-0.184237388	\\
6.55E-03	-0.100678022	\\
1.06E-02	-0.014237475	\\
1.64E-02	0.069321891	\\
2.33E-02	0.152881258	\\
2.99E-02	0.239322002	\\
3.48E-02	0.322881171	\\
3.79E-02	0.409321915	\\
3.88E-02	0.492881282	\\
3.75E-02	0.576440451	\\
3.39E-02	0.662881195	\\
2.82E-02	0.746440561	\\
2.02E-02	0.832881108	\\
1.05E-02	0.916440475	\\
2.06E-08	0.999999841	\\
};
\addlegendentry{G=5}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-Phase.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
ymode=log,
%log ticks with fixed point,
xmin=10,
xmax=12000,
ymin=0.1,
ymax=100,
xtick={10,1e2,1e3,1e4},
ytick={0.1,1,10,100},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$Ga \left( h_{f} / d_{p} \right)^{2}$},
label style={font=\large},
ylabel={$Re$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=black!30!green, mark=x, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
24.01	0.26	\\
24.01	0.42	\\
47.61	0.49	\\
141.61	1.02	\\
141.61	1.63	\\
894.01	9.58	\\
894.01	14.23	\\
};
\addlegendentry{no motion}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
24.01	0.84	\\
24.01	3.07	\\
47.61	0.81	\\
47.61	1.41	\\
46.24	2.22	\\
47.61	3.13	\\
46.24	6.58	\\
47.61	12.14	\\
141.61	3.56	\\
141.61	5.69	\\
139.24	12.48	\\
139.24	25.15	\\
888.04	22.38	\\
894.01	33.06	\\
};
\addlegendentry{flat bed motion}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
157.5025	62.36	\\
806.56	69.73	\\
1149.21	87.47	\\
};
\addlegendentry{small dunes}

\addplot [dashed, color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	0.14  \\
20000	280  \\
};
%\addlegendentry{motion threshold}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	37  \\
20000	37  \\
};
%\addlegendentry{instability threshold}

\addplot [only marks, color=gray, mark=+, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
812.84	4.9743	\\
2750.6	17.3792	\\
1155.8128	14.9744	\\
1571.842	19.1932	\\
3173.383	25.8536	\\
2662.4519	26.9	\\
2334.9731	46.4415	\\
};
%\addlegendentry{no motion}

\addplot [only marks, color=gray, mark=square, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
112.4205	0.1	\\
69.4787	0.7926	\\
32.5844	0.884	\\
20.7835	1.0158	\\
27.3529	1.5413	\\
41.0549	1.6855	\\
34.83	2.097	\\
24.2444	1.6855	\\
16.7006	2.6612	\\
11.0078	3.182	\\
51.1594	3.445	\\
59.0065	3.6564	\\
65.1372	4.0784	\\
68.819	4.7334	\\
102.1623	4.9743	\\
160.2318	6.007	\\
53.479	6.0669	\\
26.208	6.4393	\\
31.9327	6.8346	\\
55.2976	11.683	\\
50.671	19.5781	\\
28.96	25.3443	\\
176.9284	9.4843	\\
813.2043	7.1115	\\
804.4961	11.4533	\\
795.9234	15.7366	\\
323.6467	15.1238	\\
353.4184	19.5781	\\
502.0971	19.1932	\\
729.2721	23.8786	\\
1555.0681	25.8526	\\
2334.5164	36.1223	\\
502.3783	39.62	\\
668.2812	42.0521	\\
327.4888	42.8954	\\
257.3105	58.3552	\\
465.3657	56.6427	\\
386.2424	71.8836	\\
};
%\addlegendentry{flat bed motion}

\addplot [only marks, color=gray, mark=o, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
2722.8396	49.2921	\\
1555.387	33.4668	\\
1169.3494	34.8226	\\
970.486	41.6366	\\
918.7959	49.2921	\\
918.7959	58.9375	\\
};
%\addlegendentry{small dunes}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-Viscosity.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
xmode=log,
ymode=log,
%log ticks with fixed point,
xmin=0.1,
xmax=100,
ymin=0.1,
ymax=10,
xtick={0.1,1,10,100},
ytick={0.1,1,10},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$\dot{\gamma}$},
label style={font=\large},
ylabel={$\eta_{e}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south west, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=black!30!green, mark=triangle*, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.3	0.134148057	\\
0.5	0.142028994	\\
1	0.194861163	\\
1.5	0.263532933	\\
2	0.28340233	\\
3	0.357095672	\\
5	0.415381331	\\
10	0.350438183	\\
15	0.309981665	\\
20	0.304017486	\\
25	0.280749941	\\
};
\addlegendentry{$\phi=0.45$}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.3	1.983295865	\\
0.5	2.134139984	\\
1	1.94647547	\\
1.5	1.765591001	\\
2	1.510780222	\\
3	1.523595828	\\
5	1.387307717	\\
10	1.031488706	\\
15	0.86586399	\\
20	0.769262736	\\
25	0.688050393	\\
};
\addlegendentry{$\phi=0.52$}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.3	4.789503945	\\
0.5	5.275548562	\\
0.777202	6.828358374	\\
1	5.803366535	\\
1.295337	5.109609306	\\
1.5	5.06974114	\\
2	3.851417033	\\
2.673797	3.758014339	\\
3	3.53211024	\\
3.783784	3.29466164	\\
5	2.782856769	\\
10	2.207360849	\\
15	1.844984814	\\
20	1.513853935	\\
25	1.270581803	\\
};
\addlegendentry{$\phi=0.58$}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-hm-q-ana.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.02,
ymin=0,
ymax=2,
xtick={0,0.005,0.01,0.015,0.02},
ytick={0,0.5,1,1.5,2},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$q_{f}/q^{*}$},
label style={font=\large},
ylabel={$h_{m}/h_{f}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=gray, mark=o, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.048426309	7.412722856	\\
0.025453046	5.681616182	\\
0.019199932	4.430455185	\\
0.013407798	3.34928406	\\
0.009756444	2.393800856	\\
0.008674207	1.969066439	\\
0.006428774	1.236937308	\\
0.006772523	1.189852665	\\
0.007539232	0.815469074	\\
0.005956365	0.587430935	\\
0.005956365	0.503074702	\\
0.005268792	0.439770297	\\
0.005809444	0.406351462	\\
0.005667426	0.3941982	\\
0.005809444	0.322730564	\\
0.005956365	0.334362235	\\
0.006428774	0.543801804	\\
0.006597594	0.470440819	\\
0.005144434	0.267486977	\\
0.005530107	0.30006516	\\
0.005530107	0.30006516	\\
0.00502405	0.25698741	\\
0.005268792	0.278163427	\\
0.00502405	0.336452131	\\
0.005144434	0.267486977	\\
0.005144434	0.267486977	\\
0.005268792	0.278163427	\\
0.004685181	0.22650711	\\
0.022774453	5.234376592	\\
0.013180271	3.752811922	\\
0.012027566	3.309124927	\\
0.009554974	2.160786144	\\
0.008135999	2.15933639	\\
0.007727156	1.681930128	\\
0.006053198	1.307075366	\\
0.007164804	1.116259521	\\
0.005779199	0.734290314	\\
0.005399033	0.619024954	\\
0.004943359	0.569480799	\\
0.005399033	0.544819643	\\
0.006196874	0.543710311	\\
0.004837691	0.414788161	\\
0.005399033	0.396409022	\\
0.005164343	0.447763396	\\
0.004943359	0.281742652	\\
0.005164343	0.301658833	\\
0.00463542	0.25298548	\\
0.004837691	0.343399768	\\
0.004735082	0.262426747	\\
0.004837691	0.272011374	\\
0.005052202	0.291623973	\\
0.00463542	0.182664866	\\
0.005279908	0.311850839	\\
0.004735082	0.262426747	\\
0.00463542	0.323306093	\\
0.00435307	0.225490383	\\
0.004177735	0.207821034	\\
0.00463542	0.25298548	\\
0.004264174	0.216591556	\\
0.005164343	0.301658833	\\
0.015650494	3.889713295	\\
0.01062367	2.572109931	\\
0.01062367	2.48469456	\\
0.007741491	1.88384644	\\
0.008301613	1.634815815	\\
0.007231727	1.280927026	\\
0.006766712	1.078953223	\\
0.005710364	0.744161942	\\
0.005710364	0.673884355	\\
0.005829513	0.615335901	\\
0.005161858	0.479611077	\\
0.004866811	0.316310963	\\
0.004682763	0.364009357	\\
0.004682763	0.364009357	\\
0.004682763	0.298489257	\\
0.004508072	0.21649882	\\
0.004773578	0.241372711	\\
0.004594286	0.289758155	\\
0.004508072	0.21649882	\\
0.004866811	0.249891603	\\
0.004962544	0.258528224	\\
0.023588649	4.743060084	\\
0.017914547	3.824551007	\\
0.012568664	2.826932073	\\
0.009396365	2.061830516	\\
0.008777473	1.758588426	\\
0.007377061	1.377724896	\\
0.00753462	1.103936861	\\
0.006653125	1.013588428	\\
0.006390648	0.8444908	\\
0.006789896	0.673584831	\\
0.006022748	0.536847892	\\
0.006142095	0.547541126	\\
0.006022748	0.604199792	\\
0.005683134	0.43965276	\\
0.00579337	0.449464904	\\
0.00579337	0.316597288	\\
0.005369098	0.346326821	\\
0.00579337	0.316597288	\\
0.005575738	0.29889175	\\
0.005575738	0.36443216	\\
0.008909698	2.832326309	\\
0.009092404	2.775698544	\\
0.006416039	2.257660426	\\
0.005857882	1.749435694	\\
0.005088169	1.569231903	\\
0.004916374	1.210093723	\\
0.004229464	0.986055901	\\
0.004028229	0.894742709	\\
0.004229464	0.664697001	\\
0.003719454	0.541097046	\\
0.00349411	0.512793798	\\
0.003047986	0.279376074	\\
0.002959002	0.210902599	\\
0.003047986	0.221580851	\\
0.003047986	0.163785628	\\
0.002959002	0.210902599	\\
0.003047986	0.163785628	\\
0.003047986	0.163785628	\\
0.003003068	0.158676777	\\
0.002831722	0.138682174	\\
0.002790872	0.133790883	\\
0.002915768	0.148592466	\\
0.017863747	3.902302327	\\
0.012094315	2.910006047	\\
0.011154829	2.729418697	\\
0.008371376	2.034895125	\\
0.00868597	1.92135335	\\
0.007125167	1.603396964	\\
0.006425738	1.112659664	\\
0.004797827	0.741301982	\\
0.005108562	0.646880498	\\
0.004651651	0.537806513	\\
0.004580731	0.469411242	\\
0.004950028	0.44314314	\\
0.004724004	0.360517628	\\
0.004121643	0.244502922	\\
0.00451121	0.340968842	\\
0.004873156	0.311678268	\\
0.00451121	0.219564255	\\
0.004183445	0.191041513	\\
0.004376232	0.207992781	\\
0.004183445	0.191041513	\\
0.004061024	0.180002519	\\
0.00431071	0.202288999	\\
0.004061024	0.180002519	\\
0.004376232	0.207992781	\\
0.003943222	0.169166272	\\
0.004061024	0.180002519	\\
0.004061024	0.180002519	\\
0.004376232	0.207992781	\\
0.004121643	0.185496318	\\
0.004246458	0.137077619	\\
0.004246458	0.196638827	\\
0.022165074	3.905791676	\\
0.017305157	3.420568116	\\
0.0134615	2.808733107	\\
0.010246399	2.398729264	\\
0.009102523	2.044444724	\\
0.007407144	1.634662251	\\
0.00654014	1.195687546	\\
0.006104113	0.951177774	\\
0.006001122	0.875625819	\\
0.005340531	0.74243537	\\
0.005340531	0.615353374	\\
0.004483136	0.407309279	\\
0.004772387	0.436664781	\\
0.004926248	0.330822739	\\
0.004697825	0.310110714	\\
0.004414449	0.341817025	\\
0.004414449	0.225137284	\\
0.004772387	0.257081683	\\
0.004624787	0.244106085	\\
0.004153146	0.200727404	\\
0.004624787	0.244106085	\\
0.004697825	0.250560227	\\
0.004414449	0.166797413	\\
0.004281175	0.155056698	\\
0.004624787	0.244106085	\\
0.004553237	0.237718221	\\
0.004153146	0.200727404	\\
0.004483136	0.172757732	\\
0.00434714	0.160897372	\\
0.004553237	0.178779258	\\
0.004030108	0.13227012	\\
0.004772387	0.257081683	\\
0.029046646	5.068482468	\\
0.017388884	3.531584692	\\
0.013727254	2.836466862	\\
0.010617774	2.277988644	\\
0.008683397	1.840643641	\\
0.008383537	1.446759961	\\
0.006959297	1.09283044	\\
0.00641825	0.904250563	\\
0.006120341	0.676752486	\\
0.005840601	0.650105329	\\
0.006217554	0.555921039	\\
0.006120341	0.612149063	\\
0.006316838	0.564387587	\\
0.005751152	0.388443274	\\
0.00566352	0.381165279	\\
0.00566352	0.381165279	\\
0.005251068	0.345890574	\\
0.005251068	0.28458707	\\
0.005173424	0.278058793	\\
0.005173424	0.278058793	\\
0.005097304	0.210912969	\\
0.005022669	0.265199297	\\
0.004604107	0.169518836	\\
0.005097304	0.271596534	\\
0.005251068	0.223283565	\\
0.004807322	0.246388047	\\
0.004670551	0.23415493	\\
0.004877712	0.252596001	\\
0.005251068	0.223283565	\\
0.004538917	0.222159611	\\
0.004538917	0.163835291	\\
0.004604107	0.169518836	\\
0.004290115	0.141642986	\\
0.026917587	4.960938178	\\
0.015065538	3.253488735	\\
0.0132539	2.813607419	\\
0.010426172	2.429806047	\\
0.009314516	1.84746821	\\
0.008357409	1.525071973	\\
0.006418641	1.105212101	\\
0.007084065	1.110775208	\\
0.0068072	0.879863525	\\
0.0068072	0.879863525	\\
0.006176088	0.619125893	\\
0.005225138	0.466000648	\\
0.005225138	0.404685031	\\
0.005041039	0.387205257	\\
0.005418418	0.360512846	\\
0.004780924	0.302343282	\\
0.005320595	0.351886783	\\
0.005518682	0.306752823	\\
0.005418418	0.360512846	\\
0.005320595	0.351886783	\\
0.005131976	0.334958699	\\
0.005041039	0.266100036	\\
0.005225138	0.282053798	\\
0.005418418	0.298414749	\\
0.005320595	0.290182407	\\
0.005131976	0.274026975	\\
0.005320595	0.290182407	\\
0.004780924	0.242900227	\\
0.005131976	0.21309525	\\
0.005418418	0.298414749	\\
0.005131976	0.274026975	\\
0.027101248	4.699492772	\\
0.016362086	3.598540146	\\
0.014762318	3.080819297	\\
0.010125894	2.18684601	\\
0.008679222	1.797520982	\\
0.007995384	1.574556386	\\
0.00750013	1.306971985	\\
0.006729181	1.085567522	\\
0.006937998	0.903526643	\\
0.005803753	0.656447914	\\
0.005481945	0.560679169	\\
0.00525631	0.414012958	\\
0.006243212	0.502487178	\\
0.005405296	0.365569427	\\
0.00525631	0.290321964	\\
0.005112846	0.277781565	\\
0.005183904	0.284021146	\\
0.004907445	0.259421442	\\
0.004974647	0.265482576	\\
0.00484147	0.313494776	\\
0.005043104	0.271602332	\\
0.004907445	0.259421442	\\
0.00525631	0.290321964	\\
0.004589276	0.229966313	\\
0.004650622	0.235746598	\\
0.004907445	0.199057016	\\
0.004776692	0.187680031	\\
0.00484147	0.193341408	\\
0.004907445	0.199057016	\\
0.005043104	0.271602332	\\
0.005043104	0.210654072	\\
0.00484147	0.193341408	\\
0.00484147	0.253418092	\\
0.017190376	4.004266971	\\
0.017190376	4.004266971	\\
0.010869941	2.456291204	\\
0.010099824	2.132464572	\\
0.009184455	1.877522311	\\
0.008973425	1.70331724	\\
0.006471197	1.140191283	\\
0.006212555	0.910936667	\\
0.006088503	0.897356014	\\
0.005736005	0.72609662	\\
0.006088503	0.631427376	\\
0.005624694	0.58633236	\\
0.00585034	0.608563878	\\
0.00585034	0.608563878	\\
0.005410739	0.438613374	\\
0.005410739	0.438613374	\\
0.005207716	0.419265499	\\
0.00474352	0.373098578	\\
0.00474352	0.312922943	\\
0.005307906	0.366253971	\\
0.004573583	0.296059272	\\
0.004491711	0.287788853	\\
0.004491711	0.287788853	\\
0.004491711	0.228765197	\\
0.00474352	0.252747309	\\
0.004333845	0.271560675	\\
0.00474352	0.312922943	\\
0.00474352	0.252747309	\\
0.00474352	0.312922943	\\
0.004573583	0.296059272	\\
0.004411818	0.220973912	\\
0.033223136	5.259495459	\\
0.014623843	3.355785169	\\
0.010733087	2.359314795	\\
0.008310771	1.568611942	\\
0.007615296	1.212816739	\\
0.007615296	1.143370279	\\
0.006853013	0.998071431	\\
0.006577187	0.837378074	\\
0.006069266	0.654777359	\\
0.005950682	0.579614999	\\
0.005835232	0.442283798	\\
0.005722811	0.432385337	\\
0.005613319	0.360275841	\\
0.005722811	0.369611478	\\
0.00530147	0.333017238	\\
0.005402739	0.341981237	\\
0.005613319	0.422621817	\\
0.005202766	0.324172198	\\
0.005402739	0.341981237	\\
0.005106546	0.255152592	\\
0.005613319	0.297929865	\\
0.019020081	3.839352058	\\
0.01258206	2.791084001	\\
0.010222665	2.155804442	\\
0.009781794	1.962168244	\\
0.007925934	1.548249132	\\
0.007037328	1.185202881	\\
0.008256057	1.107310374	\\
0.00664352	0.888209891	\\
0.006771376	0.707132037	\\
0.006163717	0.589667202	\\
0.006051174	0.579325462	\\
0.006051174	0.518154405	\\
0.006051174	0.518154405	\\
0.005627934	0.420030735	\\
0.006279127	0.414212902	\\
0.006518929	0.495910537	\\
0.005729872	0.369091993	\\
0.005729872	0.369091993	\\
0.005729872	0.309091946	\\
0.005336529	0.276509983	\\
0.005153555	0.203032154	\\
0.005627934	0.300791513	\\
0.005431336	0.225629442	\\
0.020857111	3.962183219	\\
0.0156835	3.328908115	\\
0.012316131	2.605153756	\\
0.010170241	2.023017367	\\
0.008883221	1.683557051	\\
0.008031264	1.39814597	\\
0.00738728	1.328225671	\\
0.006056943	1.112322697	\\
0.006214431	0.956864526	\\
0.005615806	0.775434568	\\
0.005546563	0.655732216	\\
0.005345657	0.578982858	\\
0.005345657	0.521245806	\\
0.005546563	0.54128068	\\
0.005345657	0.521245806	\\
0.00509284	0.386757318	\\
0.005032178	0.380875986	\\
0.005280884	0.349717313	\\
0.005032178	0.380875986	\\
0.00509284	0.386757318	\\
0.013528113	2.754393386	\\
0.011543269	2.336610022	\\
0.011292821	2.028288611	\\
0.013217381	1.977001119	\\
0.009532639	1.519638386	\\
0.008618263	1.302931917	\\
0.007819341	1.100896695	\\
0.007671772	0.963523636	\\
0.007970801	1.052754147	\\
0.007117952	0.732065873	\\
0.007117952	0.609321047	\\
0.007117952	0.609321047	\\
0.006737725	0.519462173	\\
0.006272468	0.42402782	\\
0.006737725	0.460609765	\\
0.005951746	0.397771727	\\
0.006163008	0.358145495	\\
0.005849793	0.277280654	\\
0.005951746	0.341451254	\\
0.005750196	0.269525848	\\
0.006272468	0.36664941	\\
0.005750196	0.325162439	\\
0.005849793	0.277280654	\\
0.005849793	0.221304211	\\
0.005652886	0.261864638	\\
0.005652886	0.317165479	\\
0.005557797	0.25429534	\\
0.020185168	3.482797334	\\
0.012756306	2.672810342	\\
0.01070444	1.986279336	\\
0.009845323	1.899216756	\\
0.008839696	1.479710465	\\
0.007868374	1.200467384	\\
0.006868193	0.983171774	\\
0.007122976	0.836080145	\\
0.006394548	0.656249543	\\
0.006174268	0.690560522	\\
0.005964155	0.507607456	\\
0.006103131	0.519974916	\\
0.00576362	0.433545112	\\
0.005896274	0.445162065	\\
0.005698807	0.374566155	\\
0.005510196	0.358254202	\\
0.005389128	0.347592961	\\
0.005329942	0.342324857	\\
0.005510196	0.305645765	\\
0.005389128	0.295397459	\\
0.005389128	0.295397459	\\
0.00515758	0.223987257	\\
0.004834824	0.246478033	\\
0.005214184	0.280323144	\\
0.005101803	0.270467009	\\
0.004992675	0.260761462	\\
0.005271633	0.233519784	\\
0.005329942	0.290333401	\\
0.00504684	0.265595629	\\
0.005101803	0.270467009	\\
0.005510196	0.305645765	\\
0.005572114	0.310830967	\\
0.00515758	0.223987257	\\
0.005449207	0.248100266	\\
0.005389128	0.295397459	\\
0.004939294	0.255964086	\\
0.005271633	0.233519784	\\
0.00504684	0.214600933	\\
0.004834824	0.246478033	\\
0.00515758	0.223987257	\\
0.004834824	0.246478033	\\
0.004992675	0.260761462	\\
0.00504684	0.265595629	\\
0.005101803	0.21927603	\\
0.004834824	0.246478033	\\
0.004939294	0.255964086	\\
0.004834824	0.196253643	\\
0.004683646	0.182852857	\\
0.004834824	0.246478033	\\
0.005214184	0.280323144	\\
0.004683646	0.232514618	\\
0.004683646	0.182852857	\\
0.004992675	0.260761462	\\
0.004992675	0.260761462	\\
0.005101803	0.21927603	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group A}

\addplot [only marks, color=gray, mark=square, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.00328434	1.945195989	\\
0.003581076	2.32900968	\\
0.003676559	0.250624093	\\
0.00372674	0.416284907	\\
0.003776193	2.316930671	\\
0.003829857	0.428453078	\\
0.003844329	2.147837989	\\
0.003936787	0.715158682	\\
0.003936787	0.495203173	\\
0.004162803	0.632235346	\\
0.004162803	0.300255276	\\
0.004221977	0.528314363	\\
0.004221977	0.361589159	\\
0.00428227	0.535113362	\\
0.00428227	0.423468754	\\
0.004343707	0.654116625	\\
0.004343707	0.598044875	\\
0.004406316	0.492571035	\\
0.00447416	0.216014489	\\
0.004617867	0.281868447	\\
0.00472656	0.322268678	\\
0.004808181	0.941688348	\\
0.004952862	0.901347344	\\
0.004974183	0.379753153	\\
0.005103351	0.919218394	\\
0.005172159	0.388263647	\\
0.005172159	0.333821935	\\
0.005258476	0.505865926	\\
0.005258476	0.451107165	\\
0.005258476	0.341589643	\\
0.00529581	0.34501538	\\
0.005340617	1.126104958	\\
0.005346727	0.29436883	\\
0.00535386	0.328115739	\\
0.005393008	0.348333489	\\
0.005421896	0.311788448	\\
0.005436967	0.412803745	\\
0.005436967	0.301995608	\\
0.005436967	0.301995608	\\
0.005446601	0.300271562	\\
0.005537367	0.39056873	\\
0.0056215	0.397426834	\\
0.005678357	0.372875556	\\
0.005680162	1.718990337	\\
0.0057202	0.551029159	\\
0.005752827	0.589690701	\\
0.005752827	0.483238198	\\
0.00577231	0.417814976	\\
0.005826912	0.296257286	\\
0.005828605	0.333202257	\\
0.005832792	0.45961543	\\
0.005860649	1.065553824	\\
0.005905721	0.391876527	\\
0.005920063	0.398604497	\\
0.005984204	0.503861763	\\
0.005984204	0.345560525	\\
0.006028	0.476710292	\\
0.006028	0.476710292	\\
0.006034924	0.633381041	\\
0.006054076	0.294315587	\\
0.006064084	0.619299566	\\
0.006068597	0.608197428	\\
0.006128904	0.554497547	\\
0.006146368	0.307422639	\\
0.006228165	0.471555812	\\
0.006240209	0.314423207	\\
0.006244723	0.393883376	\\
0.006244949	1.420947294	\\
0.006260632	0.624627486	\\
0.006260632	0.447395397	\\
0.006260632	0.50647276	\\
0.006273257	0.38030045	\\
0.006273257	0.330107706	\\
0.006312431	0.370977383	\\
0.006346185	1.877860122	\\
0.006348696	0.608934458	\\
0.006352035	0.487158539	\\
0.006359674	0.632969054	\\
0.006359674	0.514207668	\\
0.006359674	0.454826975	\\
0.006432137	0.443054486	\\
0.006432137	0.392420996	\\
0.006434483	0.761666991	\\
0.006434483	0.586024597	\\
0.006445439	0.559515464	\\
0.006445439	0.389386505	\\
0.006445439	0.332676851	\\
0.006460803	0.641396722	\\
0.006462303	0.798303461	\\
0.006462303	0.560135294	\\
0.006464428	0.936041471	\\
0.006464428	0.739155897	\\
0.006464428	0.542270324	\\
0.006513591	0.347704664	\\
0.00653351	0.398016119	\\
0.00653351	0.335882069	\\
0.006574542	0.608824988	\\
0.006578181	0.617839937	\\
0.006596427	0.40475629	\\
0.006635187	0.403367137	\\
0.006635376	0.780509766	\\
0.006635376	0.718035739	\\
0.006642102	0.719691169	\\
0.006642102	0.603101937	\\
0.006642102	0.661396553	\\
0.006662105	0.452482641	\\
0.006669059	0.744040961	\\
0.006669543	0.477586759	\\
0.00673286	0.525603374	\\
0.006749258	0.553169108	\\
0.006777269	0.788461501	\\
0.006777269	0.727835687	\\
0.006832459	0.475494518	\\
0.006850729	0.524331331	\\
0.006851391	0.745460204	\\
0.006851391	0.466287174	\\
0.006858726	0.80001702	\\
0.006944949	0.781368426	\\
0.006947128	0.809586496	\\
0.006947724	0.823549058	\\
0.006947724	0.416272251	\\
0.006954045	0.42912471	\\
0.006999734	0.932732039	\\
0.006999734	0.871463876	\\
0.006999734	0.501069984	\\
0.007001342	2.42304387	\\
0.007037633	0.490646541	\\
0.007046563	0.423326627	\\
0.007064822	0.820351225	\\
0.007143307	0.794802819	\\
0.007144033	0.656433044	\\
0.007177979	0.509435306	\\
0.007189191	0.669448067	\\
0.007189191	0.737588804	\\
0.007201633	0.767263185	\\
0.007204452	0.80454617	\\
0.007204452	0.682204057	\\
0.007275322	0.87203501	\\
0.007320459	0.88590211	\\
0.007320993	0.900314417	\\
0.007320993	0.840073903	\\
0.007361092	0.632709722	\\
0.007361092	0.454595934	\\
0.007411694	0.786460209	\\
0.007453621	0.624316003	\\
0.007462255	0.570223255	\\
0.007462255	0.510969548	\\
0.007473312	0.823029092	\\
0.007473312	0.581586251	\\
0.007474526	0.78394553	\\
0.007538646	0.97011051	\\
0.007567721	0.797091068	\\
0.007570041	0.69799458	\\
0.007570041	0.459679551	\\
0.007587827	0.469926936	\\
0.007607785	0.640243321	\\
0.007607785	0.584104041	\\
0.007618636	1.092856772	\\
0.007655737	0.938442486	\\
0.007655737	0.675602827	\\
0.007680933	0.706712747	\\
0.007690058	0.646742314	\\
0.007709732	0.755815837	\\
0.007709732	0.483615337	\\
0.007727965	1.502419021	\\
0.007727965	1.122741653	\\
0.007734136	0.992868059	\\
0.007734136	0.922942864	\\
0.007763775	1.106835832	\\
0.007763775	1.106835832	\\
0.007807454	0.655512923	\\
0.007813511	0.926677971	\\
0.007813511	0.598994889	\\
0.007894946	1.067256489	\\
0.007909326	0.663914463	\\
0.007910693	0.628638809	\\
0.007912646	1.121002892	\\
0.00792726	0.603854642	\\
0.00794574	0.493539114	\\
0.007958296	0.932514319	\\
0.008010712	1.136327664	\\
0.008010712	0.902500755	\\
0.008026732	0.67137308	\\
0.008026939	0.918641922	\\
0.008049538	1.162892354	\\
0.008049538	0.980346452	\\
0.00806537	1.389984852	\\
0.00806537	0.877845241	\\
0.00806537	0.81418947	\\
0.008174354	0.682394405	\\
0.008247794	0.853110649	\\
0.008247794	0.742627088	\\
0.008249147	1.099430227	\\
0.008255735	1.111368627	\\
0.008269287	0.938863155	\\
0.008269996	1.170240151	\\
0.008314963	1.337233723	\\
0.008314963	0.725247525	\\
0.008326549	1.016386534	\\
0.008326549	0.765746309	\\
0.008326549	0.517922265	\\
0.008336155	1.118266032	\\
0.008361379	0.751014696	\\
0.008377603	1.177971429	\\
0.008382888	1.229200254	\\
0.008394143	0.760961534	\\
0.008394143	0.760961534	\\
0.008410097	1.125280575	\\
0.008431865	0.638958208	\\
0.008458891	0.837702948	\\
0.008458891	0.775407933	\\
0.008564701	0.899553256	\\
0.008564701	0.834538784	\\
0.008594896	0.768034494	\\
0.008717408	1.521933086	\\
0.008747496	1.517296678	\\
0.008826024	2.182119439	\\
0.008826024	1.216691818	\\
0.00882976	1.458334717	\\
0.0088389	1.046447278	\\
0.008863483	2.546446306	\\
0.008863483	1.219912955	\\
0.008897241	0.852772988	\\
0.008898387	0.975030731	\\
0.008919624	0.862210571	\\
0.008961796	0.964823115	\\
0.008980416	0.931432642	\\
0.008980416	0.86532706	\\
0.009003035	1.327738895	\\
0.009017269	0.945408272	\\
0.009017269	0.751446435	\\
0.0090528	0.777923784	\\
0.009164515	1.020399615	\\
0.009180926	1.492539362	\\
0.009180926	1.117645231	\\
0.009198967	1.140755785	\\
0.009198967	0.754955623	\\
0.00921084	0.999300047	\\
0.00921084	0.648545653	\\
0.009253644	1.846027458	\\
0.009272689	1.273021196	\\
0.009303887	1.686101293	\\
0.009303887	1.313576296	\\
0.009314991	1.096239474	\\
0.009363589	1.132480628	\\
0.009423614	0.832855663	\\
0.009442217	1.594135971	\\
0.009474966	1.46768872	\\
0.009514622	1.47509206	\\
0.00955119	2.209300249	\\
0.009621266	1.24775739	\\
0.009707828	1.39743285	\\
0.009743898	1.545669052	\\
0.009745943	1.793074207	\\
0.009745943	0.975936289	\\
0.009760888	1.141959459	\\
0.009760888	1.141959459	\\
0.00979388	1.123412258	\\
0.00979763	1.243543429	\\
0.009835147	1.563532207	\\
0.009950637	1.397803454	\\
0.010003906	1.985112211	\\
0.010059388	1.283077911	\\
0.01011078	1.213420221	\\
0.010119054	1.15726226	\\
0.010188928	1.79853809	\\
0.010196366	1.056086618	\\
0.01022979	1.352889875	\\
0.010230514	1.465109114	\\
0.010274404	1.491445759	\\
0.010354481	2.457577093	\\
0.010354481	1.833732908	\\
0.010441603	1.705915185	\\
0.01050123	1.257947903	\\
0.010569473	2.088777019	\\
0.010572848	1.697377061	\\
0.010578175	1.44775316	\\
0.010615249	2.270342761	\\
0.01061964	1.84377556	\\
0.010658246	1.937529641	\\
0.010814797	1.792753264	\\
0.010965672	1.277851834	\\
0.011048885	1.426390589	\\
0.011048885	1.426390589	\\
0.011148206	1.222889846	\\
0.011318725	2.373745871	\\
0.011334848	1.442093998	\\
0.01139708	3.002176037	\\
0.01140845	1.801722774	\\
0.011434096	2.452812762	\\
0.011521711	2.008791614	\\
0.011630536	2.573054433	\\
0.011756464	2.093581743	\\
0.011850524	1.923913814	\\
0.012005959	4.053690958	\\
0.012005959	1.411264219	\\
0.012028502	1.712919233	\\
0.012028502	1.290625201	\\
0.012142668	2.06494084	\\
0.012223799	2.656895658	\\
0.012228458	1.958300044	\\
0.012245189	1.658974798	\\
0.012262692	3.204312262	\\
0.012436932	2.866679764	\\
0.012526933	2.075001766	\\
0.01272351	1.658642983	\\
0.012798961	2.008823052	\\
0.01304263	2.287360853	\\
0.013334879	3.046196134	\\
0.013367575	1.964469001	\\
0.013661555	1.98276086	\\
0.01369377	3.331631146	\\
0.01387605	3.594064748	\\
0.013883016	2.859352655	\\
0.014008072	2.762447612	\\
0.014034652	2.965391599	\\
0.01501437	2.541933912	\\
0.015268748	2.709860672	\\
0.015268748	3.091604988	\\
0.015316268	2.40211083	\\
0.015367966	2.798936041	\\
0.015651109	3.487792946	\\
0.016019722	2.257966761	\\
0.016030187	2.30280994	\\
0.016074494	3.602238688	\\
0.016115583	3.226309615	\\
0.016793185	3.601152953	\\
0.017199049	2.838935765	\\
0.018850675	3.577371245	\\
0.020451692	3.399208118	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group B}

\addplot [only marks, color=black, mark=*, mark size=2pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.000621	0	\\
0.00145	0.0234	\\
0.00182	0.0528	\\
0.00185	0.0528	\\
0.00232	0.0776	\\
0.00254	0.0776	\\
0.003	0.1183	\\
0.00325	0.145	\\
0.00363	0.168	\\
0.00392	0.1771	\\
0.00411	0.2268	\\
0.00562	0.3874	\\
0.00587	0.3987	\\
0.00704	0.7629	\\
};
%\addlegendentry{Kidanemariam \& Uhlmann $2014$}

\addplot [only marks, color=black!30!green, mark=triangle*, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.001223795	0	\\
0.001733245	0.056737589	\\
0.00276263	0.195804196	\\
0.005074959	0.615942029	\\
0.006229095	0.876811594	\\
0.008462044	1.14556962	\\
};
%\addlegendentry{$\phi=0.45$}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.002472966	0	\\
0.004526771	0.125874126	\\
0.006661706	0.265734266	\\
0.008455299	0.379310345	\\
0.009397805	0.560810811	\\
0.010893259	0.847682119	\\
};
%\addlegendentry{$\phi=0.52$}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.004579325	0	\\
0.007374226	0.103448276	\\
0.010601814	0.24137931	\\
0.012254033	0.496688742	\\
0.01431332	0.816993464	\\
};
%\addlegendentry{$\phi=0.58$}

\addplot [smooth, dashed, color=black!30!green, line width = 1.5]
  table[row sep=crcr]{%
0.001033965	0.054368056	\\
0.001553339	0.086203805	\\
0.002595352	0.162241526	\\
0.004176255	0.322005123	\\
0.005276865	0.478695406	\\
0.007687988	1.080991644	\\
0.00849435	1.364916894	\\
0.010804902	2.415227403	\\
};
%\addlegendentry{svf=0.45, Eq.(3.4)}

\addplot [smooth, dashed, color=blue, line width = 1.5]
  table[row sep=crcr]{%
0.001546732	0.055411484	\\
0.002578505	0.092113291	\\
0.005161565	0.231035425	\\
0.007754401	0.422188658	\\
0.010380211	0.780772619	\\
0.013058232	1.531151507	\\
0.014138032	2.003755607	\\
};
%\addlegendentry{svf=0.52, Eq.(3.4)}

\addplot [smooth, dashed, color=red, line width = 1.5]
  table[row sep=crcr]{%
0.002577329	0.065745772	\\
0.005155716	0.140484509	\\
0.010323712	0.365315499	\\
0.015555822	0.910709224	\\
0.021686017	3.759077478	\\
};
%\addlegendentry{svf=0.58, Eq.(3.4)}

\addplot [smooth, dash dot, color=black, line width = 1.5]
  table[row sep=crcr]{%
0.001408	0	\\
0.003	0.0754	\\
0.00448	0.2201	\\
0.005056	0.2889	\\
0.006048	0.4195	\\
0.00736	0.6189	\\
0.008384	0.7906	\\
0.00928	0.9555	\\
0.0101	1.0998	\\
0.011	1.2578	\\
0.012	1.4158	\\
0.013	1.5876	\\
0.0137	1.6907	\\
0.0151	1.8969	\\
0.0165	2.0895	\\
0.021	2.581	\\
};
%\addlegendentry{Cassar frictional rheology}

\addplot [smooth, line legend, color=black, line width = 1.5]
  table[row sep=crcr]{%
0.001236	0	\\
0.002135	0.0607	\\
0.004101	0.2143	\\
0.006011	0.3679	\\
0.008146	0.5354	\\
0.0102	0.7511	\\
0.0111	0.8469	\\
0.0122	1.0147	\\
0.0131	1.1465	\\
0.014	1.2903	\\
0.0151	1.482	\\
0.0161	1.6857	\\
0.0176	2.0761	\\
};
%\addlegendentry{Boyer rheological model}

\legend{,,,$\phi=0.45$,$\phi=0.52$,$\phi=0.58$,,,,,};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-hm-q.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.016,
ymin=0,
ymax=2.5,
xtick={0,0.004,0.008,0.012,0.016},
ytick={0,0.5,1,1.5,2,2.5},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$q_{f}/q^{*}$},
label style={font=\large},
ylabel={$h_{m}/h_{f}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=gray, mark=o, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.048426309	7.412722856	\\
0.025453046	5.681616182	\\
0.019199932	4.430455185	\\
0.013407798	3.34928406	\\
0.009756444	2.393800856	\\
0.008674207	1.969066439	\\
0.006428774	1.236937308	\\
0.006772523	1.189852665	\\
0.007539232	0.815469074	\\
0.005956365	0.587430935	\\
0.005956365	0.503074702	\\
0.005268792	0.439770297	\\
0.005809444	0.406351462	\\
0.005667426	0.3941982	\\
0.005809444	0.322730564	\\
0.005956365	0.334362235	\\
0.006428774	0.543801804	\\
0.006597594	0.470440819	\\
0.005144434	0.267486977	\\
0.005530107	0.30006516	\\
0.005530107	0.30006516	\\
0.00502405	0.25698741	\\
0.005268792	0.278163427	\\
0.00502405	0.336452131	\\
0.005144434	0.267486977	\\
0.005144434	0.267486977	\\
0.005268792	0.278163427	\\
0.004685181	0.22650711	\\
0.022774453	5.234376592	\\
0.013180271	3.752811922	\\
0.012027566	3.309124927	\\
0.009554974	2.160786144	\\
0.008135999	2.15933639	\\
0.007727156	1.681930128	\\
0.006053198	1.307075366	\\
0.007164804	1.116259521	\\
0.005779199	0.734290314	\\
0.005399033	0.619024954	\\
0.004943359	0.569480799	\\
0.005399033	0.544819643	\\
0.006196874	0.543710311	\\
0.004837691	0.414788161	\\
0.005399033	0.396409022	\\
0.005164343	0.447763396	\\
0.004943359	0.281742652	\\
0.005164343	0.301658833	\\
0.00463542	0.25298548	\\
0.004837691	0.343399768	\\
0.004735082	0.262426747	\\
0.004837691	0.272011374	\\
0.005052202	0.291623973	\\
0.00463542	0.182664866	\\
0.005279908	0.311850839	\\
0.004735082	0.262426747	\\
0.00463542	0.323306093	\\
0.00435307	0.225490383	\\
0.004177735	0.207821034	\\
0.00463542	0.25298548	\\
0.004264174	0.216591556	\\
0.005164343	0.301658833	\\
0.015650494	3.889713295	\\
0.01062367	2.572109931	\\
0.01062367	2.48469456	\\
0.007741491	1.88384644	\\
0.008301613	1.634815815	\\
0.007231727	1.280927026	\\
0.006766712	1.078953223	\\
0.005710364	0.744161942	\\
0.005710364	0.673884355	\\
0.005829513	0.615335901	\\
0.005161858	0.479611077	\\
0.004866811	0.316310963	\\
0.004682763	0.364009357	\\
0.004682763	0.364009357	\\
0.004682763	0.298489257	\\
0.004508072	0.21649882	\\
0.004773578	0.241372711	\\
0.004594286	0.289758155	\\
0.004508072	0.21649882	\\
0.004866811	0.249891603	\\
0.004962544	0.258528224	\\
0.023588649	4.743060084	\\
0.017914547	3.824551007	\\
0.012568664	2.826932073	\\
0.009396365	2.061830516	\\
0.008777473	1.758588426	\\
0.007377061	1.377724896	\\
0.00753462	1.103936861	\\
0.006653125	1.013588428	\\
0.006390648	0.8444908	\\
0.006789896	0.673584831	\\
0.006022748	0.536847892	\\
0.006142095	0.547541126	\\
0.006022748	0.604199792	\\
0.005683134	0.43965276	\\
0.00579337	0.449464904	\\
0.00579337	0.316597288	\\
0.005369098	0.346326821	\\
0.00579337	0.316597288	\\
0.005575738	0.29889175	\\
0.005575738	0.36443216	\\
0.008909698	2.832326309	\\
0.009092404	2.775698544	\\
0.006416039	2.257660426	\\
0.005857882	1.749435694	\\
0.005088169	1.569231903	\\
0.004916374	1.210093723	\\
0.004229464	0.986055901	\\
0.004028229	0.894742709	\\
0.004229464	0.664697001	\\
0.003719454	0.541097046	\\
0.00349411	0.512793798	\\
0.003047986	0.279376074	\\
0.002959002	0.210902599	\\
0.003047986	0.221580851	\\
0.003047986	0.163785628	\\
0.002959002	0.210902599	\\
0.003047986	0.163785628	\\
0.003047986	0.163785628	\\
0.003003068	0.158676777	\\
0.002831722	0.138682174	\\
0.002790872	0.133790883	\\
0.002915768	0.148592466	\\
0.017863747	3.902302327	\\
0.012094315	2.910006047	\\
0.011154829	2.729418697	\\
0.008371376	2.034895125	\\
0.00868597	1.92135335	\\
0.007125167	1.603396964	\\
0.006425738	1.112659664	\\
0.004797827	0.741301982	\\
0.005108562	0.646880498	\\
0.004651651	0.537806513	\\
0.004580731	0.469411242	\\
0.004950028	0.44314314	\\
0.004724004	0.360517628	\\
0.004121643	0.244502922	\\
0.00451121	0.340968842	\\
0.004873156	0.311678268	\\
0.00451121	0.219564255	\\
0.004183445	0.191041513	\\
0.004376232	0.207992781	\\
0.004183445	0.191041513	\\
0.004061024	0.180002519	\\
0.00431071	0.202288999	\\
0.004061024	0.180002519	\\
0.004376232	0.207992781	\\
0.003943222	0.169166272	\\
0.004061024	0.180002519	\\
0.004061024	0.180002519	\\
0.004376232	0.207992781	\\
0.004121643	0.185496318	\\
0.004246458	0.137077619	\\
0.004246458	0.196638827	\\
0.022165074	3.905791676	\\
0.017305157	3.420568116	\\
0.0134615	2.808733107	\\
0.010246399	2.398729264	\\
0.009102523	2.044444724	\\
0.007407144	1.634662251	\\
0.00654014	1.195687546	\\
0.006104113	0.951177774	\\
0.006001122	0.875625819	\\
0.005340531	0.74243537	\\
0.005340531	0.615353374	\\
0.004483136	0.407309279	\\
0.004772387	0.436664781	\\
0.004926248	0.330822739	\\
0.004697825	0.310110714	\\
0.004414449	0.341817025	\\
0.004414449	0.225137284	\\
0.004772387	0.257081683	\\
0.004624787	0.244106085	\\
0.004153146	0.200727404	\\
0.004624787	0.244106085	\\
0.004697825	0.250560227	\\
0.004414449	0.166797413	\\
0.004281175	0.155056698	\\
0.004624787	0.244106085	\\
0.004553237	0.237718221	\\
0.004153146	0.200727404	\\
0.004483136	0.172757732	\\
0.00434714	0.160897372	\\
0.004553237	0.178779258	\\
0.004030108	0.13227012	\\
0.004772387	0.257081683	\\
0.029046646	5.068482468	\\
0.017388884	3.531584692	\\
0.013727254	2.836466862	\\
0.010617774	2.277988644	\\
0.008683397	1.840643641	\\
0.008383537	1.446759961	\\
0.006959297	1.09283044	\\
0.00641825	0.904250563	\\
0.006120341	0.676752486	\\
0.005840601	0.650105329	\\
0.006217554	0.555921039	\\
0.006120341	0.612149063	\\
0.006316838	0.564387587	\\
0.005751152	0.388443274	\\
0.00566352	0.381165279	\\
0.00566352	0.381165279	\\
0.005251068	0.345890574	\\
0.005251068	0.28458707	\\
0.005173424	0.278058793	\\
0.005173424	0.278058793	\\
0.005097304	0.210912969	\\
0.005022669	0.265199297	\\
0.004604107	0.169518836	\\
0.005097304	0.271596534	\\
0.005251068	0.223283565	\\
0.004807322	0.246388047	\\
0.004670551	0.23415493	\\
0.004877712	0.252596001	\\
0.005251068	0.223283565	\\
0.004538917	0.222159611	\\
0.004538917	0.163835291	\\
0.004604107	0.169518836	\\
0.004290115	0.141642986	\\
0.026917587	4.960938178	\\
0.015065538	3.253488735	\\
0.0132539	2.813607419	\\
0.010426172	2.429806047	\\
0.009314516	1.84746821	\\
0.008357409	1.525071973	\\
0.006418641	1.105212101	\\
0.007084065	1.110775208	\\
0.0068072	0.879863525	\\
0.0068072	0.879863525	\\
0.006176088	0.619125893	\\
0.005225138	0.466000648	\\
0.005225138	0.404685031	\\
0.005041039	0.387205257	\\
0.005418418	0.360512846	\\
0.004780924	0.302343282	\\
0.005320595	0.351886783	\\
0.005518682	0.306752823	\\
0.005418418	0.360512846	\\
0.005320595	0.351886783	\\
0.005131976	0.334958699	\\
0.005041039	0.266100036	\\
0.005225138	0.282053798	\\
0.005418418	0.298414749	\\
0.005320595	0.290182407	\\
0.005131976	0.274026975	\\
0.005320595	0.290182407	\\
0.004780924	0.242900227	\\
0.005131976	0.21309525	\\
0.005418418	0.298414749	\\
0.005131976	0.274026975	\\
0.027101248	4.699492772	\\
0.016362086	3.598540146	\\
0.014762318	3.080819297	\\
0.010125894	2.18684601	\\
0.008679222	1.797520982	\\
0.007995384	1.574556386	\\
0.00750013	1.306971985	\\
0.006729181	1.085567522	\\
0.006937998	0.903526643	\\
0.005803753	0.656447914	\\
0.005481945	0.560679169	\\
0.00525631	0.414012958	\\
0.006243212	0.502487178	\\
0.005405296	0.365569427	\\
0.00525631	0.290321964	\\
0.005112846	0.277781565	\\
0.005183904	0.284021146	\\
0.004907445	0.259421442	\\
0.004974647	0.265482576	\\
0.00484147	0.313494776	\\
0.005043104	0.271602332	\\
0.004907445	0.259421442	\\
0.00525631	0.290321964	\\
0.004589276	0.229966313	\\
0.004650622	0.235746598	\\
0.004907445	0.199057016	\\
0.004776692	0.187680031	\\
0.00484147	0.193341408	\\
0.004907445	0.199057016	\\
0.005043104	0.271602332	\\
0.005043104	0.210654072	\\
0.00484147	0.193341408	\\
0.00484147	0.253418092	\\
0.017190376	4.004266971	\\
0.017190376	4.004266971	\\
0.010869941	2.456291204	\\
0.010099824	2.132464572	\\
0.009184455	1.877522311	\\
0.008973425	1.70331724	\\
0.006471197	1.140191283	\\
0.006212555	0.910936667	\\
0.006088503	0.897356014	\\
0.005736005	0.72609662	\\
0.006088503	0.631427376	\\
0.005624694	0.58633236	\\
0.00585034	0.608563878	\\
0.00585034	0.608563878	\\
0.005410739	0.438613374	\\
0.005410739	0.438613374	\\
0.005207716	0.419265499	\\
0.00474352	0.373098578	\\
0.00474352	0.312922943	\\
0.005307906	0.366253971	\\
0.004573583	0.296059272	\\
0.004491711	0.287788853	\\
0.004491711	0.287788853	\\
0.004491711	0.228765197	\\
0.00474352	0.252747309	\\
0.004333845	0.271560675	\\
0.00474352	0.312922943	\\
0.00474352	0.252747309	\\
0.00474352	0.312922943	\\
0.004573583	0.296059272	\\
0.004411818	0.220973912	\\
0.033223136	5.259495459	\\
0.014623843	3.355785169	\\
0.010733087	2.359314795	\\
0.008310771	1.568611942	\\
0.007615296	1.212816739	\\
0.007615296	1.143370279	\\
0.006853013	0.998071431	\\
0.006577187	0.837378074	\\
0.006069266	0.654777359	\\
0.005950682	0.579614999	\\
0.005835232	0.442283798	\\
0.005722811	0.432385337	\\
0.005613319	0.360275841	\\
0.005722811	0.369611478	\\
0.00530147	0.333017238	\\
0.005402739	0.341981237	\\
0.005613319	0.422621817	\\
0.005202766	0.324172198	\\
0.005402739	0.341981237	\\
0.005106546	0.255152592	\\
0.005613319	0.297929865	\\
0.019020081	3.839352058	\\
0.01258206	2.791084001	\\
0.010222665	2.155804442	\\
0.009781794	1.962168244	\\
0.007925934	1.548249132	\\
0.007037328	1.185202881	\\
0.008256057	1.107310374	\\
0.00664352	0.888209891	\\
0.006771376	0.707132037	\\
0.006163717	0.589667202	\\
0.006051174	0.579325462	\\
0.006051174	0.518154405	\\
0.006051174	0.518154405	\\
0.005627934	0.420030735	\\
0.006279127	0.414212902	\\
0.006518929	0.495910537	\\
0.005729872	0.369091993	\\
0.005729872	0.369091993	\\
0.005729872	0.309091946	\\
0.005336529	0.276509983	\\
0.005153555	0.203032154	\\
0.005627934	0.300791513	\\
0.005431336	0.225629442	\\
0.020857111	3.962183219	\\
0.0156835	3.328908115	\\
0.012316131	2.605153756	\\
0.010170241	2.023017367	\\
0.008883221	1.683557051	\\
0.008031264	1.39814597	\\
0.00738728	1.328225671	\\
0.006056943	1.112322697	\\
0.006214431	0.956864526	\\
0.005615806	0.775434568	\\
0.005546563	0.655732216	\\
0.005345657	0.578982858	\\
0.005345657	0.521245806	\\
0.005546563	0.54128068	\\
0.005345657	0.521245806	\\
0.00509284	0.386757318	\\
0.005032178	0.380875986	\\
0.005280884	0.349717313	\\
0.005032178	0.380875986	\\
0.00509284	0.386757318	\\
0.013528113	2.754393386	\\
0.011543269	2.336610022	\\
0.011292821	2.028288611	\\
0.013217381	1.977001119	\\
0.009532639	1.519638386	\\
0.008618263	1.302931917	\\
0.007819341	1.100896695	\\
0.007671772	0.963523636	\\
0.007970801	1.052754147	\\
0.007117952	0.732065873	\\
0.007117952	0.609321047	\\
0.007117952	0.609321047	\\
0.006737725	0.519462173	\\
0.006272468	0.42402782	\\
0.006737725	0.460609765	\\
0.005951746	0.397771727	\\
0.006163008	0.358145495	\\
0.005849793	0.277280654	\\
0.005951746	0.341451254	\\
0.005750196	0.269525848	\\
0.006272468	0.36664941	\\
0.005750196	0.325162439	\\
0.005849793	0.277280654	\\
0.005849793	0.221304211	\\
0.005652886	0.261864638	\\
0.005652886	0.317165479	\\
0.005557797	0.25429534	\\
0.020185168	3.482797334	\\
0.012756306	2.672810342	\\
0.01070444	1.986279336	\\
0.009845323	1.899216756	\\
0.008839696	1.479710465	\\
0.007868374	1.200467384	\\
0.006868193	0.983171774	\\
0.007122976	0.836080145	\\
0.006394548	0.656249543	\\
0.006174268	0.690560522	\\
0.005964155	0.507607456	\\
0.006103131	0.519974916	\\
0.00576362	0.433545112	\\
0.005896274	0.445162065	\\
0.005698807	0.374566155	\\
0.005510196	0.358254202	\\
0.005389128	0.347592961	\\
0.005329942	0.342324857	\\
0.005510196	0.305645765	\\
0.005389128	0.295397459	\\
0.005389128	0.295397459	\\
0.00515758	0.223987257	\\
0.004834824	0.246478033	\\
0.005214184	0.280323144	\\
0.005101803	0.270467009	\\
0.004992675	0.260761462	\\
0.005271633	0.233519784	\\
0.005329942	0.290333401	\\
0.00504684	0.265595629	\\
0.005101803	0.270467009	\\
0.005510196	0.305645765	\\
0.005572114	0.310830967	\\
0.00515758	0.223987257	\\
0.005449207	0.248100266	\\
0.005389128	0.295397459	\\
0.004939294	0.255964086	\\
0.005271633	0.233519784	\\
0.00504684	0.214600933	\\
0.004834824	0.246478033	\\
0.00515758	0.223987257	\\
0.004834824	0.246478033	\\
0.004992675	0.260761462	\\
0.00504684	0.265595629	\\
0.005101803	0.21927603	\\
0.004834824	0.246478033	\\
0.004939294	0.255964086	\\
0.004834824	0.196253643	\\
0.004683646	0.182852857	\\
0.004834824	0.246478033	\\
0.005214184	0.280323144	\\
0.004683646	0.232514618	\\
0.004683646	0.182852857	\\
0.004992675	0.260761462	\\
0.004992675	0.260761462	\\
0.005101803	0.21927603	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group A}

\addplot [only marks, color=gray, mark=square, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.00328434	1.945195989	\\
0.003581076	2.32900968	\\
0.003676559	0.250624093	\\
0.00372674	0.416284907	\\
0.003776193	2.316930671	\\
0.003829857	0.428453078	\\
0.003844329	2.147837989	\\
0.003936787	0.715158682	\\
0.003936787	0.495203173	\\
0.004162803	0.632235346	\\
0.004162803	0.300255276	\\
0.004221977	0.528314363	\\
0.004221977	0.361589159	\\
0.00428227	0.535113362	\\
0.00428227	0.423468754	\\
0.004343707	0.654116625	\\
0.004343707	0.598044875	\\
0.004406316	0.492571035	\\
0.00447416	0.216014489	\\
0.004617867	0.281868447	\\
0.00472656	0.322268678	\\
0.004808181	0.941688348	\\
0.004952862	0.901347344	\\
0.004974183	0.379753153	\\
0.005103351	0.919218394	\\
0.005172159	0.388263647	\\
0.005172159	0.333821935	\\
0.005258476	0.505865926	\\
0.005258476	0.451107165	\\
0.005258476	0.341589643	\\
0.00529581	0.34501538	\\
0.005340617	1.126104958	\\
0.005346727	0.29436883	\\
0.00535386	0.328115739	\\
0.005393008	0.348333489	\\
0.005421896	0.311788448	\\
0.005436967	0.412803745	\\
0.005436967	0.301995608	\\
0.005436967	0.301995608	\\
0.005446601	0.300271562	\\
0.005537367	0.39056873	\\
0.0056215	0.397426834	\\
0.005678357	0.372875556	\\
0.005680162	1.718990337	\\
0.0057202	0.551029159	\\
0.005752827	0.589690701	\\
0.005752827	0.483238198	\\
0.00577231	0.417814976	\\
0.005826912	0.296257286	\\
0.005828605	0.333202257	\\
0.005832792	0.45961543	\\
0.005860649	1.065553824	\\
0.005905721	0.391876527	\\
0.005920063	0.398604497	\\
0.005984204	0.503861763	\\
0.005984204	0.345560525	\\
0.006028	0.476710292	\\
0.006028	0.476710292	\\
0.006034924	0.633381041	\\
0.006054076	0.294315587	\\
0.006064084	0.619299566	\\
0.006068597	0.608197428	\\
0.006128904	0.554497547	\\
0.006146368	0.307422639	\\
0.006228165	0.471555812	\\
0.006240209	0.314423207	\\
0.006244723	0.393883376	\\
0.006244949	1.420947294	\\
0.006260632	0.624627486	\\
0.006260632	0.447395397	\\
0.006260632	0.50647276	\\
0.006273257	0.38030045	\\
0.006273257	0.330107706	\\
0.006312431	0.370977383	\\
0.006346185	1.877860122	\\
0.006348696	0.608934458	\\
0.006352035	0.487158539	\\
0.006359674	0.632969054	\\
0.006359674	0.514207668	\\
0.006359674	0.454826975	\\
0.006432137	0.443054486	\\
0.006432137	0.392420996	\\
0.006434483	0.761666991	\\
0.006434483	0.586024597	\\
0.006445439	0.559515464	\\
0.006445439	0.389386505	\\
0.006445439	0.332676851	\\
0.006460803	0.641396722	\\
0.006462303	0.798303461	\\
0.006462303	0.560135294	\\
0.006464428	0.936041471	\\
0.006464428	0.739155897	\\
0.006464428	0.542270324	\\
0.006513591	0.347704664	\\
0.00653351	0.398016119	\\
0.00653351	0.335882069	\\
0.006574542	0.608824988	\\
0.006578181	0.617839937	\\
0.006596427	0.40475629	\\
0.006635187	0.403367137	\\
0.006635376	0.780509766	\\
0.006635376	0.718035739	\\
0.006642102	0.719691169	\\
0.006642102	0.603101937	\\
0.006642102	0.661396553	\\
0.006662105	0.452482641	\\
0.006669059	0.744040961	\\
0.006669543	0.477586759	\\
0.00673286	0.525603374	\\
0.006749258	0.553169108	\\
0.006777269	0.788461501	\\
0.006777269	0.727835687	\\
0.006832459	0.475494518	\\
0.006850729	0.524331331	\\
0.006851391	0.745460204	\\
0.006851391	0.466287174	\\
0.006858726	0.80001702	\\
0.006944949	0.781368426	\\
0.006947128	0.809586496	\\
0.006947724	0.823549058	\\
0.006947724	0.416272251	\\
0.006954045	0.42912471	\\
0.006999734	0.932732039	\\
0.006999734	0.871463876	\\
0.006999734	0.501069984	\\
0.007001342	2.42304387	\\
0.007037633	0.490646541	\\
0.007046563	0.423326627	\\
0.007064822	0.820351225	\\
0.007143307	0.794802819	\\
0.007144033	0.656433044	\\
0.007177979	0.509435306	\\
0.007189191	0.669448067	\\
0.007189191	0.737588804	\\
0.007201633	0.767263185	\\
0.007204452	0.80454617	\\
0.007204452	0.682204057	\\
0.007275322	0.87203501	\\
0.007320459	0.88590211	\\
0.007320993	0.900314417	\\
0.007320993	0.840073903	\\
0.007361092	0.632709722	\\
0.007361092	0.454595934	\\
0.007411694	0.786460209	\\
0.007453621	0.624316003	\\
0.007462255	0.570223255	\\
0.007462255	0.510969548	\\
0.007473312	0.823029092	\\
0.007473312	0.581586251	\\
0.007474526	0.78394553	\\
0.007538646	0.97011051	\\
0.007567721	0.797091068	\\
0.007570041	0.69799458	\\
0.007570041	0.459679551	\\
0.007587827	0.469926936	\\
0.007607785	0.640243321	\\
0.007607785	0.584104041	\\
0.007618636	1.092856772	\\
0.007655737	0.938442486	\\
0.007655737	0.675602827	\\
0.007680933	0.706712747	\\
0.007690058	0.646742314	\\
0.007709732	0.755815837	\\
0.007709732	0.483615337	\\
0.007727965	1.502419021	\\
0.007727965	1.122741653	\\
0.007734136	0.992868059	\\
0.007734136	0.922942864	\\
0.007763775	1.106835832	\\
0.007763775	1.106835832	\\
0.007807454	0.655512923	\\
0.007813511	0.926677971	\\
0.007813511	0.598994889	\\
0.007894946	1.067256489	\\
0.007909326	0.663914463	\\
0.007910693	0.628638809	\\
0.007912646	1.121002892	\\
0.00792726	0.603854642	\\
0.00794574	0.493539114	\\
0.007958296	0.932514319	\\
0.008010712	1.136327664	\\
0.008010712	0.902500755	\\
0.008026732	0.67137308	\\
0.008026939	0.918641922	\\
0.008049538	1.162892354	\\
0.008049538	0.980346452	\\
0.00806537	1.389984852	\\
0.00806537	0.877845241	\\
0.00806537	0.81418947	\\
0.008174354	0.682394405	\\
0.008247794	0.853110649	\\
0.008247794	0.742627088	\\
0.008249147	1.099430227	\\
0.008255735	1.111368627	\\
0.008269287	0.938863155	\\
0.008269996	1.170240151	\\
0.008314963	1.337233723	\\
0.008314963	0.725247525	\\
0.008326549	1.016386534	\\
0.008326549	0.765746309	\\
0.008326549	0.517922265	\\
0.008336155	1.118266032	\\
0.008361379	0.751014696	\\
0.008377603	1.177971429	\\
0.008382888	1.229200254	\\
0.008394143	0.760961534	\\
0.008394143	0.760961534	\\
0.008410097	1.125280575	\\
0.008431865	0.638958208	\\
0.008458891	0.837702948	\\
0.008458891	0.775407933	\\
0.008564701	0.899553256	\\
0.008564701	0.834538784	\\
0.008594896	0.768034494	\\
0.008717408	1.521933086	\\
0.008747496	1.517296678	\\
0.008826024	2.182119439	\\
0.008826024	1.216691818	\\
0.00882976	1.458334717	\\
0.0088389	1.046447278	\\
0.008863483	2.546446306	\\
0.008863483	1.219912955	\\
0.008897241	0.852772988	\\
0.008898387	0.975030731	\\
0.008919624	0.862210571	\\
0.008961796	0.964823115	\\
0.008980416	0.931432642	\\
0.008980416	0.86532706	\\
0.009003035	1.327738895	\\
0.009017269	0.945408272	\\
0.009017269	0.751446435	\\
0.0090528	0.777923784	\\
0.009164515	1.020399615	\\
0.009180926	1.492539362	\\
0.009180926	1.117645231	\\
0.009198967	1.140755785	\\
0.009198967	0.754955623	\\
0.00921084	0.999300047	\\
0.00921084	0.648545653	\\
0.009253644	1.846027458	\\
0.009272689	1.273021196	\\
0.009303887	1.686101293	\\
0.009303887	1.313576296	\\
0.009314991	1.096239474	\\
0.009363589	1.132480628	\\
0.009423614	0.832855663	\\
0.009442217	1.594135971	\\
0.009474966	1.46768872	\\
0.009514622	1.47509206	\\
0.00955119	2.209300249	\\
0.009621266	1.24775739	\\
0.009707828	1.39743285	\\
0.009743898	1.545669052	\\
0.009745943	1.793074207	\\
0.009745943	0.975936289	\\
0.009760888	1.141959459	\\
0.009760888	1.141959459	\\
0.00979388	1.123412258	\\
0.00979763	1.243543429	\\
0.009835147	1.563532207	\\
0.009950637	1.397803454	\\
0.010003906	1.985112211	\\
0.010059388	1.283077911	\\
0.01011078	1.213420221	\\
0.010119054	1.15726226	\\
0.010188928	1.79853809	\\
0.010196366	1.056086618	\\
0.01022979	1.352889875	\\
0.010230514	1.465109114	\\
0.010274404	1.491445759	\\
0.010354481	2.457577093	\\
0.010354481	1.833732908	\\
0.010441603	1.705915185	\\
0.01050123	1.257947903	\\
0.010569473	2.088777019	\\
0.010572848	1.697377061	\\
0.010578175	1.44775316	\\
0.010615249	2.270342761	\\
0.01061964	1.84377556	\\
0.010658246	1.937529641	\\
0.010814797	1.792753264	\\
0.010965672	1.277851834	\\
0.011048885	1.426390589	\\
0.011048885	1.426390589	\\
0.011148206	1.222889846	\\
0.011318725	2.373745871	\\
0.011334848	1.442093998	\\
0.01139708	3.002176037	\\
0.01140845	1.801722774	\\
0.011434096	2.452812762	\\
0.011521711	2.008791614	\\
0.011630536	2.573054433	\\
0.011756464	2.093581743	\\
0.011850524	1.923913814	\\
0.012005959	4.053690958	\\
0.012005959	1.411264219	\\
0.012028502	1.712919233	\\
0.012028502	1.290625201	\\
0.012142668	2.06494084	\\
0.012223799	2.656895658	\\
0.012228458	1.958300044	\\
0.012245189	1.658974798	\\
0.012262692	3.204312262	\\
0.012436932	2.866679764	\\
0.012526933	2.075001766	\\
0.01272351	1.658642983	\\
0.012798961	2.008823052	\\
0.01304263	2.287360853	\\
0.013334879	3.046196134	\\
0.013367575	1.964469001	\\
0.013661555	1.98276086	\\
0.01369377	3.331631146	\\
0.01387605	3.594064748	\\
0.013883016	2.859352655	\\
0.014008072	2.762447612	\\
0.014034652	2.965391599	\\
0.01501437	2.541933912	\\
0.015268748	2.709860672	\\
0.015268748	3.091604988	\\
0.015316268	2.40211083	\\
0.015367966	2.798936041	\\
0.015651109	3.487792946	\\
0.016019722	2.257966761	\\
0.016030187	2.30280994	\\
0.016074494	3.602238688	\\
0.016115583	3.226309615	\\
0.016793185	3.601152953	\\
0.017199049	2.838935765	\\
0.018850675	3.577371245	\\
0.020451692	3.399208118	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group B}

\addplot [only marks, color=black, mark=*, mark size=2pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.000621	0	\\
0.00145	0.0234	\\
0.00182	0.0528	\\
0.00185	0.0528	\\
0.00232	0.0776	\\
0.00254	0.0776	\\
0.003	0.1183	\\
0.00325	0.145	\\
0.00363	0.168	\\
0.00392	0.1771	\\
0.00411	0.2268	\\
0.00562	0.3874	\\
0.00587	0.3987	\\
0.00704	0.7629	\\
0.012	2.4161	\\
};
%\addlegendentry{Kidanemariam \& Uhlmann $2014$}

\addplot [only marks, color=black!30!green, mark=triangle*, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.001223795	0	\\
0.001733245	0.056737589	\\
0.00276263	0.195804196	\\
0.005074959	0.615942029	\\
0.006229095	0.876811594	\\
0.008462044	1.14556962	\\
};
%\addlegendentry{$\phi=0.45$}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.002472966	0	\\
0.004526771	0.125874126	\\
0.006661706	0.265734266	\\
0.008455299	0.379310345	\\
0.009397805	0.560810811	\\
0.010893259	0.847682119	\\
};
%\addlegendentry{$\phi=0.52$}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.004579325	0	\\
0.007374226	0.103448276	\\
0.010601814	0.24137931	\\
0.012254033	0.496688742	\\
0.01431332	0.816993464	\\
};
%\addlegendentry{$\phi=0.58$}

\legend{,,,$\phi=0.45$,$\phi=0.52$,$\phi=0.58$};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-hm-theta.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.8,
ymin=0,
ymax=20,
xtick={0,0.2,0.4,0.6,0.8},
ytick={0,5,10,15,20},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$\theta$},
label style={font=\large},
ylabel={$h_{m}/d_{p}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=gray, mark=o, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.972081774	24.79978639	\\
0.630138693	23.44320759	\\
0.523750807	20.14290485	\\
0.414052439	17.23846608	\\
0.336442633	13.75802931	\\
0.311622776	11.78985661	\\
0.256431995	8.223193434	\\
0.265263685	7.767284788	\\
0.284429286	5.127473496	\\
0.244026151	4.011073404	\\
0.244026151	3.435075404	\\
0.225347867	3.13485202	\\
0.240099897	2.799032727	\\
0.236272212	2.73898805	\\
0.240099897	2.223034727	\\
0.244026151	2.283079404	\\
0.256431995	3.615209434	\\
0.260789011	3.099256111	\\
0.221882428	1.922811343	\\
0.232539756	2.102945373	\\
0.232539756	2.102945373	\\
0.218500197	1.862766666	\\
0.225347867	1.98285602	\\
0.218500197	2.438764666	\\
0.221882428	1.922811343	\\
0.221882428	1.922811343	\\
0.225347867	1.98285602	\\
0.208826259	1.682632635	\\
0.642147141	24.59802926	\\
0.449140206	21.31391016	\\
0.423121906	19.40214232	\\
0.364233026	13.72809677	\\
0.328084267	14.51254511	\\
0.317277886	11.51003922	\\
0.270793371	9.745463786	\\
0.302087851	7.844095665	\\
0.262784122	5.564780171	\\
0.251450915	4.80500834	\\
0.237496351	4.559976565	\\
0.251450915	4.22901034	\\
0.274943137	4.020560002	\\
0.234197778	3.346722621	\\
0.251450915	3.07701434	\\
0.244316888	3.530496452	\\
0.237496351	2.255984565	\\
0.244316888	2.378500452	\\
0.227813063	2.072210733	\\
0.234197778	2.770724621	\\
0.230970719	2.133468677	\\
0.234197778	2.194726621	\\
0.240868628	2.317242508	\\
0.227813063	1.496212733	\\
0.247843497	2.439758396	\\
0.230970719	2.133468677	\\
0.227813063	2.648208733	\\
0.218736555	1.888436902	\\
0.212997227	1.765921014	\\
0.227813063	2.072210733	\\
0.215836914	1.827178958	\\
0.244316888	2.378500452	\\
0.540508665	22.38932265	\\
0.420009364	16.94816552	\\
0.420009364	16.37216752	\\
0.341997482	13.87051277	\\
0.357849193	11.74505786	\\
0.327224286	9.659989669	\\
0.31343175	8.329456571	\\
0.280814269	6.099181917	\\
0.280814269	5.523183917	\\
0.284592021	5.006698283	\\
0.263056613	4.073626088	\\
0.253234019	2.74309299	\\
0.247001654	3.200066258	\\
0.247001654	3.200066258	\\
0.247001654	2.624068258	\\
0.241006659	1.929045526	\\
0.250087366	2.107582624	\\
0.243975272	2.564555892	\\
0.241006659	1.929045526	\\
0.253234019	2.16709499	\\
0.256443284	2.226607356	\\
0.750393346	25.14741076	\\
0.627056873	22.31157938	\\
0.497869141	18.66337694	\\
0.412187104	15.07426776	\\
0.394374768	13.16899397	\\
0.352378689	10.96825385	\\
0.35723327	8.723355114	\\
0.329593214	8.368795525	\\
0.321121938	7.072431269	\\
0.333961378	5.521717063	\\
0.309041704	4.591159475	\\
0.312987949	4.650252739	\\
0.309041704	5.167157475	\\
0.297660303	3.83788168	\\
0.301379929	3.896974945	\\
0.301379929	2.744978945	\\
0.286923301	3.084603886	\\
0.301379929	2.744978945	\\
0.294012233	2.626792416	\\
0.294012233	3.202790416	\\
0.364854948	19.3307753	\\
0.370077465	18.82933318	\\
0.28984209	16.99815536	\\
0.271905605	13.53394116	\\
0.246292586	12.65976693	\\
0.240420185	9.862653572	\\
0.216287699	8.404207862	\\
0.208999792	7.737107025	\\
0.216287699	5.665248553	\\
0.197600557	4.791074321	\\
0.18910187	4.625415605	\\
0.171774059	2.624113095	\\
0.168229759	1.998426937	\\
0.171774059	2.081256295	\\
0.171774059	1.538399495	\\
0.168229759	1.998426937	\\
0.171774059	1.538399495	\\
0.171774059	1.538399495	\\
0.169988851	1.496984816	\\
0.163104372	1.3313261	\\
0.161444995	1.289911422	\\
0.166496295	1.414155458	\\
0.624009879	22.71896624	\\
0.478892651	19.20434702	\\
0.453255833	18.48414586	\\
0.372698207	15.09910651	\\
0.382202024	14.09063709	\\
0.333835327	12.5206549	\\
0.311056766	8.976927165	\\
0.254634182	6.557163947	\\
0.265830062	5.610198015	\\
0.249287251	4.803610276	\\
0.246673725	4.212988986	\\
0.260146244	3.881527436	\\
0.251940477	3.204519566	\\
0.229428867	2.268351957	\\
0.244099138	3.074939696	\\
0.257369165	2.743478146	\\
0.244099138	1.980083696	\\
0.231784849	1.764117247	\\
0.239063821	1.893697117	\\
0.231784849	1.764117247	\\
0.227106966	1.677730667	\\
0.236601657	1.850503827	\\
0.227106966	1.677730667	\\
0.239063821	1.893697117	\\
0.222562895	1.591344087	\\
0.227106966	1.677730667	\\
0.227106966	1.677730667	\\
0.239063821	1.893697117	\\
0.229428867	1.720923957	\\
0.234175558	1.259882537	\\
0.234175558	1.807310537	\\
0.735439115	21.59908597	\\
0.62421994	20.56407118	\\
0.528386558	18.37458511	\\
0.440700623	17.19500848	\\
0.407292701	15.24645881	\\
0.354990306	13.05697274	\\
0.326675181	9.953951789	\\
0.311955329	8.101776673	\\
0.308426924	7.500447394	\\
0.285284448	6.609994441	\\
0.285284448	5.478567623	\\
0.253741519	3.842223554	\\
0.264593604	4.03497267	\\
0.270275476	3.025063228	\\
0.261817915	2.880501391	\\
0.251130199	3.240894275	\\
0.251130199	2.134610275	\\
0.264593604	2.37554667	\\
0.259084565	2.279172112	\\
0.241068208	1.94186116	\\
0.259084565	2.279172112	\\
0.261817915	2.327359391	\\
0.251130199	1.581468275	\\
0.246024046	1.485093717	\\
0.259084565	2.279172112	\\
0.256392707	2.230984833	\\
0.241068208	1.94186116	\\
0.253741519	1.629655554	\\
0.248557962	1.533280996	\\
0.256392707	1.677842833	\\
0.236256933	1.292344602	\\
0.264593604	2.37554667	\\
0.882733798	25.67204436	\\
0.630476425	21.34103719	\\
0.539903198	18.59339496	\\
0.456169776	16.31147814	\\
0.399750211	14.12269191	\\
0.390630372	11.23528132	\\
0.345656048	9.046495089	\\
0.327749231	7.69595662	\\
0.317666389	5.854290194	\\
0.308042381	5.714594313	\\
0.320974925	4.783143487	\\
0.317666389	5.295434194	\\
0.324335503	4.829708781	\\
0.3049315	3.432605019	\\
0.301867539	3.386039725	\\
0.301867539	3.386039725	\\
0.28721924	3.153213256	\\
0.28721924	2.594357256	\\
0.28441774	2.547791963	\\
0.28441774	2.547791963	\\
0.281657014	1.942370669	\\
0.27893627	2.454661375	\\
0.263409383	1.616413613	\\
0.281657014	2.501226669	\\
0.28721924	2.035501256	\\
0.271006284	2.314965494	\\
0.265905843	2.221834906	\\
0.273611651	2.361530788	\\
0.28721924	2.035501256	\\
0.260947866	2.128704319	\\
0.260947866	1.569848319	\\
0.263409383	1.616413613	\\
0.251438402	1.383587144	\\
0.840609265	25.82085473	\\
0.575358032	20.70864085	\\
0.529237216	18.72487488	\\
0.4526142	17.58019294	\\
0.420566079	13.90271697	\\
0.391895791	11.918951	\\
0.330026586	9.471095479	\\
0.351911959	9.196581448	\\
0.342896998	7.38684906	\\
0.342896998	7.38684906	\\
0.32185465	5.377420818	\\
0.288666055	4.290750072	\\
0.288666055	3.726180072	\\
0.282004619	3.610157684	\\
0.295571979	3.27763246	\\
0.272445577	2.871554102	\\
0.292087699	3.219621266	\\
0.29912047	2.771073654	\\
0.295571979	3.27763246	\\
0.292087699	3.219621266	\\
0.285305521	3.103598878	\\
0.282004619	2.481017684	\\
0.288666055	2.597040072	\\
0.295571979	2.71306246	\\
0.292087699	2.655051266	\\
0.285305521	2.539028878	\\
0.292087699	2.655051266	\\
0.272445577	2.306984102	\\
0.285305521	1.974458878	\\
0.295571979	2.71306246	\\
0.285305521	2.539028878	\\
0.844576392	24.40896636	\\
0.607632211	22.27292303	\\
0.56826161	19.76554263	\\
0.444769042	16.00914506	\\
0.402432681	13.89105315	\\
0.381578367	12.52424075	\\
0.366087428	10.63239324	\\
0.341245276	9.175083083	\\
0.348067398	7.554728841	\\
0.310072435	5.845252294	\\
0.298832703	5.093972778	\\
0.290814011	3.817658141	\\
0.325076085	4.360644688	\\
0.296121922	3.337871899	\\
0.290814011	2.677090141	\\
0.285652833	2.586592384	\\
0.288215432	2.631841263	\\
0.278174183	2.450845747	\\
0.280632866	2.496094626	\\
0.275748849	2.975880868	\\
0.283125533	2.541343505	\\
0.278174183	2.450845747	\\
0.290814011	2.677090141	\\
0.266368845	2.224601352	\\
0.268666828	2.269850231	\\
0.278174183	1.880561747	\\
0.273356247	1.790063989	\\
0.275748849	1.835312868	\\
0.278174183	1.880561747	\\
0.283125533	2.541343505	\\
0.283125533	1.971059505	\\
0.275748849	1.835312868	\\
0.275748849	2.405596868	\\
0.627587311	24.36467168	\\
0.627587311	24.36467168	\\
0.465884345	17.54605613	\\
0.444198171	15.63124409	\\
0.417666106	14.23015737	\\
0.411422245	13.01588869	\\
0.332965763	9.777806494	\\
0.324300212	7.925267135	\\
0.320099482	7.862994455	\\
0.307996663	6.497998689	\\
0.320099482	5.532820728	\\
0.304121321	5.283730009	\\
0.311950005	5.408275369	\\
0.311950005	5.408275369	\\
0.296596291	4.00718865	\\
0.296596291	4.00718865	\\
0.289358921	3.88264329	\\
0.272428315	3.571279892	\\
0.272428315	2.995281892	\\
0.292942606	3.36891797	\\
0.266086268	2.870736532	\\
0.263001303	2.808463853	\\
0.263001303	2.808463853	\\
0.263001303	2.232465853	\\
0.272428315	2.419283892	\\
0.256996425	2.683918493	\\
0.272428315	2.995281892	\\
0.272428315	2.419283892	\\
0.272428315	2.995281892	\\
0.266086268	2.870736532	\\
0.25997181	2.170193173	\\
0.988027868	26.06882164	\\
0.578563767	22.12751382	\\
0.473298581	17.3398436	\\
0.40102306	12.61514706	\\
0.378973544	10.05926031	\\
0.378973544	9.483262313	\\
0.353985469	8.592395886	\\
0.34470824	7.314452515	\\
0.327261173	5.884380046	\\
0.323115434	5.24540836	\\
0.31905142	4.030438675	\\
0.315066926	3.967464989	\\
0.311159824	3.328493304	\\
0.315066926	3.391466989	\\
0.299882637	3.139572247	\\
0.303569635	3.202545933	\\
0.311159824	3.904491304	\\
0.296265205	3.076598562	\\
0.303569635	3.202545933	\\
0.292715541	2.437626876	\\
0.311159824	2.752495304	\\
0.718049529	24.15731872	\\
0.548992288	20.29720162	\\
0.479860831	16.86589012	\\
0.466356476	15.59137824	\\
0.407008173	13.2508048	\\
0.376896269	10.57926514	\\
0.41789146	9.341334685	\\
0.363130646	8.091499304	\\
0.367630381	6.39858152	\\
0.345966727	5.516293801	\\
0.341873871	5.455035858	\\
0.341873871	4.879037858	\\
0.341873871	4.879037858	\\
0.326236168	4.058008083	\\
0.350136775	3.849557745	\\
0.35871661	4.548071633	\\
0.330039207	3.543268026	\\
0.330039207	3.543268026	\\
0.330039207	2.967270026	\\
0.315228496	2.722238251	\\
0.308208545	2.023724364	\\
0.326236168	2.906012083	\\
0.318832454	2.207498195	\\
0.807527564	25.56739672	\\
0.67100842	23.73753073	\\
0.573690643	20.22486208	\\
0.506825864	16.80257609	\\
0.464366229	14.66786009	\\
0.435074233	12.62352677	\\
0.412206249	12.35237877	\\
0.362609065	11.09851079	\\
0.368667302	9.460899451	\\
0.345335961	7.947372792	\\
0.342581853	6.750185459	\\
0.334521363	6.038613462	\\
0.334521363	5.436433735	\\
0.342581853	5.572007732	\\
0.334521363	5.436433735	\\
0.324224213	4.103672405	\\
0.32172678	4.058481072	\\
0.331899926	3.663248402	\\
0.32172678	4.058481072	\\
0.324224213	4.103672405	\\
0.620945681	21.07128945	\\
0.560314112	18.90330515	\\
0.552416225	16.53645739	\\
0.611667708	15.24845369	\\
0.495073264	13.15362133	\\
0.463836802	11.68734655	\\
0.435583345	10.22107176	\\
0.430256158	9.006220005	\\
0.44101451	9.70792952	\\
0.409933999	7.026802976	\\
0.409933999	5.848625249	\\
0.409933999	5.848625249	\\
0.39565918	5.084059977	\\
0.37780019	4.256638948	\\
0.39565918	4.508061977	\\
0.365216464	4.068071677	\\
0.373531552	3.617785191	\\
0.361166486	2.853219919	\\
0.365216464	3.492073677	\\
0.357185955	2.790364162	\\
0.37780019	3.680640948	\\
0.357185955	3.366362162	\\
0.361166486	2.853219919	\\
0.361166486	2.277221919	\\
0.353273237	2.727508405	\\
0.353273237	3.303506405	\\
0.349426747	2.664652648	\\
0.83820675	24.10436768	\\
0.622531893	21.73970164	\\
0.555776552	17.18799991	\\
0.52652135	16.92814204	\\
0.491117572	13.70167489	\\
0.45555463	11.58389409	\\
0.417279525	9.955492001	\\
0.427206083	8.357426934	\\
0.398473087	6.815644135	\\
0.389559741	7.261713202	\\
0.380952351	5.403790269	\\
0.386657341	5.490409558	\\
0.372636602	4.671681609	\\
0.378148712	4.758300897	\\
0.369927143	4.052373964	\\
0.361979429	3.922445031	\\
0.356826925	3.835825743	\\
0.354293135	3.792516098	\\
0.361979429	3.346447031	\\
0.356826925	3.259827743	\\
0.356826925	3.259827743	\\
0.346856537	2.510591165	\\
0.332688811	2.826731299	\\
0.349308355	3.12989881	\\
0.34443123	3.043279521	\\
0.339658576	2.956660232	\\
0.351787085	2.597210454	\\
0.354293135	3.216518098	\\
0.342032038	2.999969877	\\
0.34443123	3.043279521	\\
0.361979429	3.346447031	\\
0.364599021	3.389756676	\\
0.346856537	2.510591165	\\
0.359388878	2.727139387	\\
0.356826925	3.259827743	\\
0.337310465	2.913350588	\\
0.351787085	2.597210454	\\
0.342032038	2.423971877	\\
0.332688811	2.826731299	\\
0.346856537	2.510591165	\\
0.332688811	2.826731299	\\
0.339658576	2.956660232	\\
0.342032038	2.999969877	\\
0.34443123	2.467281521	\\
0.332688811	2.826731299	\\
0.337310465	2.913350588	\\
0.332688811	2.250733299	\\
0.325937381	2.120804366	\\
0.332688811	2.826731299	\\
0.349308355	3.12989881	\\
0.325937381	2.696802366	\\
0.325937381	2.120804366	\\
0.339658576	2.956660232	\\
0.339658576	2.956660232	\\
0.34443123	2.467281521	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group A}

\addplot [only marks, color=gray, mark=square, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.210697908	7.142775873	\\
0.214719865	11.82003493	\\
0.214719865	8.184643433	\\
0.223111968	10.26837855	\\
0.223111968	4.876561953	\\
0.225285725	8.542722083	\\
0.225285725	5.846813783	\\
0.22749092	8.614337813	\\
0.22749092	6.817065613	\\
0.229728148	10.48322574	\\
0.229728148	9.584589643	\\
0.23199802	7.858933173	\\
0.234099921	5.41585425	\\
0.242912843	5.018910142	\\
0.243781911	4.812753088	\\
0.246338749	14.61992735	\\
0.251410208	13.86452271	\\
0.256636973	14.00775417	\\
0.259489016	6.196167219	\\
0.261145811	3.820678641	\\
0.264782071	16.91850966	\\
0.26506893	6.352229812	\\
0.26506893	6.352229812	\\
0.266567063	4.930575404	\\
0.267927804	7.345487459	\\
0.276246742	25.33354457	\\
0.282254349	15.55093184	\\
0.282954365	9.566096644	\\
0.284555444	9.049951352	\\
0.286934378	6.5271482	\\
0.286934378	5.61192185	\\
0.290033875	8.454936106	\\
0.290033875	7.539709756	\\
0.290033875	5.709257056	\\
0.290385771	6.20662571	\\
0.290916033	5.560427573	\\
0.293183994	4.891365913	\\
0.293351019	6.284614663	\\
0.294859106	20.33057526	\\
0.29504641	5.479442927	\\
0.296385861	6.819153819	\\
0.296385861	4.988701119	\\
0.296385861	4.988701119	\\
0.297495179	13.05361999	\\
0.297495179	10.30794094	\\
0.297495179	7.562261895	\\
0.29813921	26.73349078	\\
0.299309776	10.87147948	\\
0.300869938	8.563179055	\\
0.30526955	4.626864918	\\
0.306260569	11.94276842	\\
0.306313693	8.941612139	\\
0.308279648	4.707023323	\\
0.308873066	9.38042188	\\
0.309955991	5.17815133	\\
0.310143995	6.802738977	\\
0.313213122	6.390603502	\\
0.315424526	9.536399787	\\
0.315424526	6.830537337	\\
0.315424526	7.732491487	\\
0.31716115	11.26163596	\\
0.317584554	5.862724889	\\
0.317584554	4.947498539	\\
0.318651265	8.991633108	\\
0.318651265	9.906859458	\\
0.318777743	9.61438874	\\
0.318777743	7.81048044	\\
0.318777743	6.90852629	\\
0.318990153	33.45363786	\\
0.320126799	6.265738956	\\
0.320780901	11.43424139	\\
0.320780901	10.51901504	\\
0.322184051	9.692377694	\\
0.322399476	11.82300297	\\
0.3247632	13.24815126	\\
0.327733885	9.525623378	\\
0.328669859	13.32618255	\\
0.329160404	7.14249315	\\
0.330668143	6.183358511	\\
0.331039526	6.587295264	\\
0.331522809	12.41023883	\\
0.331522809	8.707732235	\\
0.331984656	4.890682379	\\
0.332732755	11.73025285	\\
0.332732755	10.8282987	\\
0.333295587	11.9554821	\\
0.333295587	9.198516766	\\
0.333854873	10.37019094	\\
0.333854873	8.498137041	\\
0.334057013	12.99530175	\\
0.334057013	12.0800754	\\
0.334066821	11.75487502	\\
0.336706292	5.832847068	\\
0.337518802	7.258901672	\\
0.339594409	6.828462495	\\
0.340051796	13.73113698	\\
0.340051796	12.82918283	\\
0.340051796	7.37646001	\\
0.340384829	11.17627071	\\
0.340384829	9.365726306	\\
0.340384829	10.27099851	\\
0.340782668	8.964440206	\\
0.340782668	6.238669456	\\
0.340782668	5.330079206	\\
0.340834451	9.899371043	\\
0.342519866	8.739304272	\\
0.342519866	5.993625222	\\
0.343291063	5.982151776	\\
0.344014126	8.544058876	\\
0.344587305	11.08012388	\\
0.345483316	10.69174725	\\
0.347320147	6.398281844	\\
0.347359996	11.84275211	\\
0.347701473	12.28990118	\\
0.350630532	14.25329134	\\
0.350659667	8.295268538	\\
0.351526889	8.065245154	\\
0.351883231	13.07089339	\\
0.351883231	9.409987993	\\
0.353250799	7.270422804	\\
0.354047597	7.466484482	\\
0.354608396	6.315181531	\\
0.355422819	11.29623242	\\
0.355711108	12.03742252	\\
0.355711108	10.20696982	\\
0.359124382	11.59429456	\\
0.359416711	8.655078454	\\
0.359704409	8.342588504	\\
0.359778829	5.54309368	\\
0.360972506	7.62609687	\\
0.362711834	13.95043293	\\
0.36299808	13.03879113	\\
0.36299808	6.590605478	\\
0.363056668	13.52959246	\\
0.363056668	12.62432026	\\
0.363496376	21.4147039	\\
0.363496376	16.002979	\\
0.363901663	18.21287037	\\
0.364100441	10.21725416	\\
0.36451145	12.29015387	\\
0.366337448	6.669075153	\\
0.368496966	16.46810848	\\
0.368819467	16.03193474	\\
0.371116439	11.84510887	\\
0.371185954	18.08941837	\\
0.371185954	9.81078002	\\
0.371747418	9.682695952	\\
0.371747418	6.956925202	\\
0.373181905	18.38425199	\\
0.373181905	13.76651905	\\
0.373351931	16.12926995	\\
0.373351931	16.12926995	\\
0.373979695	12.33047529	\\
0.373979695	7.712742343	\\
0.37544656	12.52957245	\\
0.37544656	8.853911896	\\
0.37736253	13.32609072	\\
0.37748057	6.934488285	\\
0.37748057	6.019261935	\\
0.377958905	13.85220986	\\
0.377969376	16.22660515	\\
0.378982963	8.775675635	\\
0.378982963	7.863767335	\\
0.379201264	7.11653759	\\
0.380478029	16.31493481	\\
0.380557322	8.844302361	\\
0.382673995	19.98484576	\\
0.382673995	12.62143376	\\
0.382673995	11.70620741	\\
0.382830475	26.83427196	\\
0.383552817	20.16034628	\\
0.383671799	8.008437387	\\
0.383671799	7.093211037	\\
0.383750777	10.72232893	\\
0.383750777	7.061423528	\\
0.384267846	10.69958862	\\
0.386457541	9.848940042	\\
0.386824626	6.257346062	\\
0.387383257	10.8007986	\\
0.387799213	18.64132443	\\
0.38781513	12.87709269	\\
0.390016442	7.251933788	\\
0.390278532	9.929618095	\\
0.39081018	7.355956172	\\
0.391962968	15.33384706	\\
0.391962968	15.33384706	\\
0.392150189	10.21157205	\\
0.392353876	17.43383712	\\
0.394156839	9.098387848	\\
0.394805902	10.0425116	\\
0.394988161	10.02552951	\\
0.39655971	13.0374095	\\
0.39655971	8.461277752	\\
0.396964489	16.91424722	\\
0.398093635	17.42769098	\\
0.398093635	14.69196608	\\
0.398598148	13.82348788	\\
0.398658085	34.70697154	\\
0.398658085	16.62689062	\\
0.402090124	10.17165225	\\
0.402410609	21.28941294	\\
0.402961566	14.90539631	\\
0.402961566	11.22973575	\\
0.402961566	7.595374754	\\
0.403315812	29.00748791	\\
0.403315812	21.64407591	\\
0.406349883	13.98042723	\\
0.407138491	12.2181322	\\
0.407138491	11.30954195	\\
0.407982594	22.0161266	\\
0.4087011	24.47544577	\\
0.409997627	16.79527146	\\
0.410252987	17.89561767	\\
0.410267157	9.42110006	\\
0.410311618	11.27161665	\\
0.410311618	11.27161665	\\
0.410907259	30.78529327	\\
0.410907259	17.16506153	\\
0.41354922	42.31233999	\\
0.41354922	14.7307459	\\
0.413884432	17.79088689	\\
0.413884432	14.12998149	\\
0.414450273	13.19086169	\\
0.414450273	12.23750301	\\
0.418149847	19.64470889	\\
0.418247218	25.28392515	\\
0.419234802	33.19650659	\\
0.419788032	16.22548178	\\
0.421826771	17.03643869	\\
0.423012392	15.1760344	\\
0.423737478	21.67875376	\\
0.424514832	13.48724678	\\
0.424514832	10.72017647	\\
0.425042878	21.33499414	\\
0.426758557	12.5007217	\\
0.42739418	13.43289585	\\
0.42739418	12.47953717	\\
0.427896767	10.91218917	\\
0.427896767	9.955361622	\\
0.429033309	14.47564322	\\
0.430663194	20.21529721	\\
0.430977125	20.49779908	\\
0.431611613	12.82200325	\\
0.431611613	8.204270298	\\
0.433624575	15.46403967	\\
0.434740483	22.87254144	\\
0.435052749	20.95819783	\\
0.43535956	16.36016765	\\
0.43535956	10.82720835	\\
0.435375134	15.64704367	\\
0.435375134	10.11408437	\\
0.436366468	18.15379346	\\
0.439080114	19.05471055	\\
0.440959989	11.80966303	\\
0.443051681	11.22963467	\\
0.443239541	19.73863533	\\
0.446424898	26.84416566	\\
0.450128479	29.17318202	\\
0.45093358	14.13403647	\\
0.45093358	12.30358377	\\
0.451870403	24.17080509	\\
0.453370513	15.75882	\\
0.454953868	12.38294515	\\
0.455806768	22.89649401	\\
0.4559839	29.64136071	\\
0.456016359	25.04296331	\\
0.456016359	19.51000401	\\
0.457729947	15.86307064	\\
0.458050235	19.49819507	\\
0.462803809	16.8309857	\\
0.463062938	22.52747023	\\
0.463157978	12.5416679	\\
0.465065702	18.63786178	\\
0.46763284	20.57036077	\\
0.469926755	26.19935689	\\
0.469926755	14.25981314	\\
0.472538978	23.3945095	\\
0.475271315	19.71112618	\\
0.475888238	15.52543108	\\
0.478518356	38.19682097	\\
0.483043785	35.61282654	\\
0.487737228	17.22333407	\\
0.49016949	29.29193291	\\
0.490745078	33.1396245	\\
0.49296924	16.3865774	\\
0.495023352	23.690436	\\
0.498177908	21.27811205	\\
0.498287336	19.21072612	\\
0.498308661	19.58314336	\\
0.502326274	26.53932492	\\
0.502983683	17.83205203	\\
0.502983683	17.83205203	\\
0.503566796	34.85875971	\\
0.51242449	22.11267408	\\
0.51242449	16.66113258	\\
0.513582297	33.37371839	\\
0.513775576	20.2957676	\\
0.516662039	40.55203581	\\
0.517413067	16.23968346	\\
0.518430631	21.28389002	\\
0.51970039	26.78135908	\\
0.520371839	28.7194698	\\
0.52156592	26.08833769	\\
0.52685814	35.32067389	\\
0.527382931	19.14408526	\\
0.532477125	29.33253769	\\
0.536572432	32.55175682	\\
0.544211689	26.40957762	\\
0.544328597	28.9278879	\\
0.550190228	38.42951044	\\
0.553616962	35.18294249	\\
0.554415881	34.60235215	\\
0.556808552	24.48849794	\\
0.570317383	28.05761462	\\
0.570784017	36.54586651	\\
0.579113723	27.5226349	\\
0.581878983	38.32542842	\\
0.583338587	29.38023582	\\
0.592174702	30.38036996	\\
0.597456092	40.57207542	\\
0.604008862	32.48425435	\\
0.604008862	37.0603861	\\
0.622066816	27.07962158	\\
0.692009338	39.79560642	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group B}

\addplot [only marks, color=black, mark=*, mark size=2pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.062	0.087	\\
0.0663	0.1672	\\
0.0763	0.1787	\\
0.0878	0.4851	\\
0.1193	0.8593	\\
0.1211	0.6794	\\
0.123	0.3197	\\
0.1383	0.9516	\\
0.1631	1.7646	\\
0.1784	1.4967	\\
0.1841	1.7224	\\
0.1902	1.0262	\\
0.1922	1.0262	\\
0.2022	1.1174	\\
0.2127	1.1638	\\
0.227	1.7055	\\
0.2742	1.959	\\
0.2795	2.2072	\\
0.2809	2.1849	\\
0.3862	4.5154	\\
0.3972	4.5845	\\
0.4449	8.0771	\\
0.5444	18.1896	\\
};
%\addlegendentry{Kidanemariam \& Uhlmann $2014$}

\addplot [only marks, color=black!30!green, mark=triangle*, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.054273997	0	\\
0.07853861	0.43956044	\\
0.126958795	1.538461538	\\
0.225068992	4.67032967	\\
0.27625367	6.648351648	\\
0.429671366	9.945054945	\\
};
%\addlegendentry{$\phi=0.45$}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.109673399	0	\\
0.208031268	0.989010989	\\
0.306143833	2.087912088	\\
0.394004361	3.021978022	\\
0.446984229	4.56043956	\\
0.528614202	7.032967033	\\
};
%\addlegendentry{$\phi=0.52$}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.203088162	0	\\
0.34362797	0.824175824	\\
0.494028776	1.923076923	\\
0.594648098	4.120879121	\\
0.703778253	6.868131868	\\
};
%\addlegendentry{$\phi=0.58$}

\legend{,,,$\phi=0.45$,$\phi=0.52$,$\phi=0.58$};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-mu.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0.1,
xmax=100,
ymin=0,
ymax=1,
xtick={0.1,1,10,100},
ytick={0,0.5,1},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$\dot{\gamma}$},
label style={font=\large},
ylabel={$\mu$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.3	0.357575993	\\
0.5	0.382173015	\\
1	0.376157969	\\
1.5	0.389412446	\\
2	0.334168959	\\
3	0.35755238	\\
5	0.389751752	\\
10	0.393790209	\\
15	0.462975145	\\
20	0.530286719	\\
25	0.547326217	\\
};
\addlegendentry{$\phi=0.52$}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.3	0.056323798	\\
0.5	0.103337454	\\
0.777202	0.19758206	\\
1	0.21052736	\\
1.295337	0.228085969	\\
1.5	0.258126359	\\
2	0.348925634	\\
2.673797	0.29548709	\\
3	0.305678986	\\
3.783784	0.339815807	\\
5	0.395210086	\\
10	0.43275365	\\
15	0.459343939	\\
20	0.482577845	\\
25	0.503902995	\\
};
\addlegendentry{$\phi=0.58$}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-qp-q.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.016,
ymin=0,
ymax=0.001,
xtick={0,0.004,0.008,0.012,0.016},
ytick={0,0.0002,0.0004,0.0006,0.0008,0.001},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$q_{f}/q^{*}$},
label style={font=\large},
ylabel={$q_{p}/q^{*}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=gray, mark=o, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
4.843E-02	3.006E-02	\\
2.545E-02	1.385E-02	\\
1.920E-02	7.988E-03	\\
1.341E-02	3.764E-03	\\
9.756E-03	1.784E-03	\\
8.674E-03	1.099E-03	\\
6.429E-03	5.266E-04	\\
6.773E-03	3.986E-04	\\
7.539E-03	2.519E-04	\\
5.956E-03	1.336E-04	\\
5.956E-03	1.056E-04	\\
5.269E-03	1.133E-04	\\
5.809E-03	6.062E-05	\\
5.667E-03	7.201E-05	\\
5.809E-03	6.948E-05	\\
5.956E-03	4.642E-05	\\
6.429E-03	2.035E-04	\\
6.598E-03	1.135E-04	\\
5.144E-03	5.204E-05	\\
5.530E-03	5.036E-05	\\
5.530E-03	8.461E-05	\\
5.024E-03	3.489E-05	\\
5.269E-03	5.497E-05	\\
5.024E-03	4.535E-05	\\
5.144E-03	5.660E-05	\\
5.144E-03	8.760E-05	\\
5.269E-03	5.295E-05	\\
4.685E-03	1.995E-05	\\
2.277E-02	1.118E-02	\\
1.318E-02	3.843E-03	\\
1.203E-02	3.166E-03	\\
9.555E-03	1.623E-03	\\
8.136E-03	1.125E-03	\\
7.727E-03	7.599E-04	\\
6.053E-03	3.932E-04	\\
7.165E-03	4.493E-04	\\
5.779E-03	1.904E-04	\\
5.399E-03	1.864E-04	\\
4.943E-03	9.023E-05	\\
5.399E-03	9.932E-05	\\
6.197E-03	1.081E-04	\\
4.838E-03	6.530E-05	\\
5.399E-03	1.350E-04	\\
5.164E-03	8.103E-05	\\
4.943E-03	4.346E-05	\\
5.164E-03	8.705E-05	\\
4.635E-03	4.158E-05	\\
4.838E-03	4.825E-05	\\
4.735E-03	5.463E-05	\\
4.838E-03	5.791E-05	\\
5.052E-03	9.778E-05	\\
4.635E-03	2.243E-05	\\
5.280E-03	1.303E-04	\\
4.735E-03	4.380E-05	\\
4.635E-03	4.065E-05	\\
4.353E-03	3.307E-05	\\
4.178E-03	2.600E-05	\\
4.635E-03	4.451E-05	\\
4.264E-03	2.271E-05	\\
5.164E-03	7.571E-05	\\
1.565E-02	4.771E-03	\\
1.062E-02	2.045E-03	\\
1.062E-02	1.996E-03	\\
7.741E-03	9.955E-04	\\
8.302E-03	9.764E-04	\\
7.232E-03	4.917E-04	\\
6.767E-03	3.646E-04	\\
5.710E-03	1.817E-04	\\
5.710E-03	1.632E-04	\\
5.830E-03	1.465E-04	\\
5.162E-03	8.803E-05	\\
4.867E-03	3.909E-05	\\
4.683E-03	5.842E-05	\\
4.683E-03	5.536E-05	\\
4.683E-03	4.538E-05	\\
4.508E-03	3.888E-05	\\
4.774E-03	4.135E-05	\\
4.594E-03	4.252E-05	\\
4.508E-03	4.010E-05	\\
4.867E-03	2.806E-05	\\
4.963E-03	5.942E-05	\\
2.359E-02	1.006E-02	\\
1.791E-02	5.860E-03	\\
1.257E-02	2.925E-03	\\
9.396E-03	1.457E-03	\\
8.777E-03	1.002E-03	\\
7.377E-03	4.964E-04	\\
7.535E-03	5.638E-04	\\
6.653E-03	3.107E-04	\\
6.391E-03	2.502E-04	\\
6.790E-03	2.310E-04	\\
6.023E-03	9.712E-05	\\
6.142E-03	1.560E-04	\\
6.023E-03	1.101E-04	\\
5.683E-03	9.626E-05	\\
5.793E-03	8.911E-05	\\
5.793E-03	5.168E-05	\\
5.369E-03	4.684E-05	\\
5.793E-03	4.967E-05	\\
5.576E-03	5.079E-05	\\
5.576E-03	5.272E-05	\\
8.910E-03	2.235E-03	\\
9.092E-03	1.756E-03	\\
6.416E-03	1.026E-03	\\
5.858E-03	6.666E-04	\\
5.088E-03	5.256E-04	\\
4.916E-03	3.442E-04	\\
4.229E-03	1.884E-04	\\
4.028E-03	1.356E-04	\\
4.229E-03	1.459E-04	\\
3.719E-03	6.809E-05	\\
3.494E-03	5.579E-05	\\
3.048E-03	1.971E-05	\\
2.959E-03	1.798E-05	\\
3.048E-03	1.305E-05	\\
3.048E-03	9.614E-06	\\
2.959E-03	1.222E-05	\\
3.048E-03	1.109E-05	\\
3.048E-03	7.335E-06	\\
3.003E-03	6.420E-06	\\
2.832E-03	1.059E-05	\\
2.791E-03	7.598E-06	\\
2.916E-03	7.157E-06	\\
1.786E-02	5.315E-03	\\
1.209E-02	2.674E-03	\\
1.115E-02	1.903E-03	\\
8.371E-03	9.640E-04	\\
8.686E-03	7.295E-04	\\
7.125E-03	5.616E-04	\\
6.426E-03	3.051E-04	\\
4.798E-03	7.966E-05	\\
5.109E-03	1.149E-04	\\
4.652E-03	7.751E-05	\\
4.581E-03	4.966E-05	\\
4.950E-03	7.814E-05	\\
4.724E-03	4.139E-05	\\
4.122E-03	3.710E-05	\\
4.511E-03	3.480E-05	\\
4.873E-03	6.267E-05	\\
4.511E-03	2.578E-05	\\
4.183E-03	1.864E-05	\\
4.376E-03	2.639E-05	\\
4.183E-03	2.081E-05	\\
4.061E-03	1.525E-05	\\
4.311E-03	2.229E-05	\\
4.061E-03	2.711E-05	\\
4.376E-03	2.348E-05	\\
3.943E-03	9.924E-06	\\
4.061E-03	1.097E-05	\\
4.061E-03	1.659E-05	\\
4.376E-03	2.169E-05	\\
4.122E-03	1.462E-05	\\
4.246E-03	1.441E-05	\\
4.246E-03	1.501E-05	\\
2.217E-02	7.441E-03	\\
1.731E-02	5.233E-03	\\
1.346E-02	2.996E-03	\\
1.025E-02	1.689E-03	\\
9.103E-03	1.310E-03	\\
7.407E-03	6.591E-04	\\
6.540E-03	3.550E-04	\\
6.104E-03	2.812E-04	\\
6.001E-03	2.521E-04	\\
5.341E-03	1.441E-04	\\
5.341E-03	1.185E-04	\\
4.483E-03	4.182E-05	\\
4.772E-03	6.922E-05	\\
4.926E-03	6.630E-05	\\
4.698E-03	4.825E-05	\\
4.414E-03	3.138E-05	\\
4.414E-03	2.177E-05	\\
4.772E-03	3.509E-05	\\
4.625E-03	3.998E-05	\\
4.153E-03	1.944E-05	\\
4.625E-03	3.259E-05	\\
4.698E-03	4.247E-05	\\
4.414E-03	1.515E-05	\\
4.281E-03	1.327E-05	\\
4.625E-03	2.249E-05	\\
4.553E-03	2.853E-05	\\
4.153E-03	2.012E-05	\\
4.483E-03	1.233E-05	\\
4.347E-03	1.854E-05	\\
4.553E-03	3.203E-05	\\
4.030E-03	7.288E-06	\\
4.772E-03	3.669E-05	\\
2.905E-02	1.225E-02	\\
1.739E-02	5.488E-03	\\
0.013727254	0.002969219	\\
0.010617774	0.001598724	\\
0.008683397	0.000925023	\\
0.008383537	0.000783262	\\
0.006959297	0.000441825	\\
0.00641825	0.000251857	\\
0.006120341	0.000161599	\\
0.005840601	0.000117325	\\
0.006217554	0.000134196	\\
0.006120341	8.73045E-05	\\
0.006316838	0.000145569	\\
0.005751152	6.33248E-05	\\
0.00566352	6.8084E-05	\\
0.00566352	7.99928E-05	\\
0.005251068	3.92912E-05	\\
0.005251068	2.99426E-05	\\
0.005173424	2.78621E-05	\\
0.005173424	3.66915E-05	\\
0.005097304	2.38409E-05	\\
0.005022669	3.16645E-05	\\
0.004604107	8.92406E-06	\\
0.005097304	3.53539E-05	\\
0.005251068	3.74929E-05	\\
0.004807322	2.13847E-05	\\
0.004670551	1.57552E-05	\\
0.004877712	3.56969E-05	\\
0.005251068	3.20602E-05	\\
0.004538917	1.54536E-05	\\
0.004538917	1.00935E-05	\\
0.004604107	1.33293E-05	\\
0.004290115	1.23095E-05	\\
0.026917587	0.011628229	\\
0.015065538	0.004428874	\\
0.0132539	0.003046741	\\
0.010426172	0.001843051	\\
0.009314516	0.001063961	\\
0.008357409	0.000769392	\\
0.006418641	0.000332094	\\
0.007084065	0.000449633	\\
0.0068072	0.000297966	\\
0.0068072	0.00033926	\\
0.006176088	0.000190639	\\
0.005225138	7.68633E-05	\\
0.005225138	4.78372E-05	\\
0.005041039	6.03942E-05	\\
0.005418418	4.5858E-05	\\
0.004780924	3.7107E-05	\\
0.005320595	5.90303E-05	\\
0.005518682	4.67531E-05	\\
0.005418418	5.49314E-05	\\
0.005320595	4.25188E-05	\\
0.005131976	4.35648E-05	\\
0.005041039	3.11282E-05	\\
0.005225138	3.16244E-05	\\
0.005418418	4.86275E-05	\\
0.005320595	3.93528E-05	\\
0.005131976	3.92439E-05	\\
0.005320595	3.53533E-05	\\
0.004780924	4.10749E-05	\\
0.005131976	3.0494E-05	\\
0.005418418	4.20696E-05	\\
0.005131976	3.56479E-05	\\
0.027101248	0.011349825	\\
0.016362086	0.005155199	\\
0.014762318	0.003440716	\\
0.010125894	0.001573584	\\
0.008679222	0.000999012	\\
0.007995384	0.000654416	\\
0.00750013	0.000420934	\\
0.006729181	0.000354295	\\
0.006937998	0.000295783	\\
0.005803753	0.000171585	\\
0.005481945	7.46149E-05	\\
0.00525631	5.81838E-05	\\
0.006243212	9.69371E-05	\\
0.005405296	5.47608E-05	\\
0.00525631	4.65217E-05	\\
0.005112846	4.0938E-05	\\
0.005183904	4.57575E-05	\\
0.004907445	2.99254E-05	\\
0.004974647	3.00339E-05	\\
0.00484147	4.28072E-05	\\
0.005043104	3.71979E-05	\\
0.004907445	2.46944E-05	\\
0.00525631	4.25516E-05	\\
0.004589276	1.45087E-05	\\
0.004650622	2.11654E-05	\\
0.004907445	4.03733E-05	\\
0.004776692	2.24876E-05	\\
0.00484147	1.87321E-05	\\
0.004907445	2.48828E-05	\\
0.005043104	3.58403E-05	\\
0.005043104	4.13827E-05	\\
0.00484147	3.40133E-05	\\
0.00484147	4.1169E-05	\\
0.017190376	0.005995299	\\
0.017190376	0.005544403	\\
0.010869941	0.002222177	\\
0.010099824	0.001825308	\\
0.009184455	0.001132279	\\
0.008973425	0.000985456	\\
0.006471197	0.000415856	\\
0.006212555	0.000277966	\\
0.006088503	0.000220304	\\
0.005736005	0.000182657	\\
0.006088503	0.0001907	\\
0.005624694	0.000122936	\\
0.00585034	0.000113182	\\
0.00585034	0.000142667	\\
0.005410739	6.36813E-05	\\
0.005410739	8.25561E-05	\\
0.005207716	6.64542E-05	\\
0.00474352	6.15394E-05	\\
0.00474352	5.65035E-05	\\
0.005307906	6.06422E-05	\\
0.004573583	2.31086E-05	\\
0.004491711	2.49066E-05	\\
0.004491711	2.82614E-05	\\
0.004491711	2.05636E-05	\\
0.00474352	3.90624E-05	\\
0.004333845	2.43764E-05	\\
0.00474352	5.85271E-05	\\
0.00474352	4.22115E-05	\\
0.00474352	3.84586E-05	\\
0.004573583	2.31721E-05	\\
0.004411818	2.51192E-05	\\
0.033223136	0.014207889	\\
0.014623843	0.003256575	\\
0.010733087	0.001582681	\\
0.008310771	0.000640029	\\
0.007615296	0.000482684	\\
0.007615296	0.000407807	\\
0.006853013	0.000266643	\\
0.006577187	0.00023141	\\
0.006069266	0.000137168	\\
0.005950682	0.00010712	\\
0.005835232	7.94259E-05	\\
0.005722811	7.39054E-05	\\
0.005613319	7.05138E-05	\\
0.005722811	6.13267E-05	\\
0.00530147	6.13758E-05	\\
0.005402739	5.46205E-05	\\
0.005613319	4.82793E-05	\\
0.005202766	6.33E-05	\\
0.005402739	6.42848E-05	\\
0.005106546	5.66506E-05	\\
0.005613319	4.55846E-05	\\
0.019020081	0.005278026	\\
0.01258206	0.002455754	\\
0.010222665	0.001420605	\\
0.009781794	0.001271614	\\
0.007925934	0.000582384	\\
0.007037328	0.000343247	\\
0.008256057	0.000459147	\\
0.00664352	0.000259333	\\
0.006771376	0.000235297	\\
0.006163717	0.000122611	\\
0.006051174	0.000106625	\\
0.006051174	0.000115177	\\
0.006051174	0.000114347	\\
0.005627934	8.13681E-05	\\
0.006279127	8.28827E-05	\\
0.006518929	8.63822E-05	\\
0.005729872	8.64354E-05	\\
0.005729872	6.82869E-05	\\
0.005729872	8.7548E-05	\\
0.005336529	4.10152E-05	\\
0.005153555	2.78867E-05	\\
0.005627934	5.56089E-05	\\
0.005431336	3.63449E-05	\\
0.020857111	0.005679783	\\
0.0156835	0.003781331	\\
0.012316131	0.002261508	\\
0.010170241	0.001446611	\\
0.008883221	0.00088884	\\
0.008031264	0.000658042	\\
0.00738728	0.000521246	\\
0.006056943	0.000287168	\\
0.006214431	0.000251042	\\
0.005615806	0.000174303	\\
0.005546563	0.000139142	\\
0.005345657	9.28806E-05	\\
0.005345657	0.000117559	\\
0.005546563	0.000123082	\\
0.005345657	0.000108083	\\
0.00509284	6.67017E-05	\\
0.005032178	8.10636E-05	\\
0.005280884	6.49781E-05	\\
0.005032178	6.58344E-05	\\
0.00509284	7.60141E-05	\\
0.013528113	0.002483199	\\
0.011543269	0.001506579	\\
0.011292821	0.001354785	\\
0.013217381	0.001666014	\\
0.009532639	0.000758144	\\
0.008618263	0.00053374	\\
0.007819341	0.000374678	\\
0.007671772	0.000305768	\\
0.007970801	0.000276555	\\
0.007117952	0.000245598	\\
0.007117952	0.000177251	\\
0.007117952	0.000173214	\\
0.006737725	8.6065E-05	\\
0.006272468	9.32161E-05	\\
0.006737725	8.20588E-05	\\
0.005951746	8.10621E-05	\\
0.006163008	7.43675E-05	\\
0.005849793	4.15527E-05	\\
0.005951746	7.37036E-05	\\
0.005750196	3.40577E-05	\\
0.006272468	7.61201E-05	\\
0.005750196	4.35646E-05	\\
0.005849793	3.31806E-05	\\
0.005849793	2.92826E-05	\\
0.005652886	2.95908E-05	\\
0.005652886	2.6015E-05	\\
0.005557797	3.99917E-05	\\
0.020185168	0.003846484	\\
0.012756306	0.002366207	\\
0.01070444	0.001384511	\\
0.009845323	0.001149079	\\
0.008839696	0.000637771	\\
0.007868374	0.000458514	\\
0.006868193	0.000287257	\\
0.007122976	0.000270689	\\
0.006394548	0.000167795	\\
0.006174268	0.000121966	\\
0.005964155	0.000101379	\\
0.006103131	0.0001352	\\
0.00576362	8.24877E-05	\\
0.005896274	8.44819E-05	\\
0.005698807	9.19949E-05	\\
0.005510196	4.92062E-05	\\
0.005389128	4.7839E-05	\\
0.005329942	4.93217E-05	\\
0.005510196	5.97248E-05	\\
0.005389128	4.93315E-05	\\
0.005389128	4.4931E-05	\\
0.00515758	4.08871E-05	\\
0.004834824	1.93633E-05	\\
0.005214184	4.78435E-05	\\
0.005101803	3.78455E-05	\\
0.004992675	3.85451E-05	\\
0.005271633	4.05008E-05	\\
0.005329942	4.18475E-05	\\
0.00504684	3.64911E-05	\\
0.005101803	3.5878E-05	\\
0.005510196	4.58471E-05	\\
0.005572114	4.62661E-05	\\
0.00515758	2.95093E-05	\\
0.005449207	3.97523E-05	\\
0.005389128	4.28194E-05	\\
0.004939294	4.73425E-05	\\
0.005271633	3.41582E-05	\\
0.00504684	3.91666E-05	\\
0.004834824	2.36145E-05	\\
0.00515758	3.08361E-05	\\
0.004834824	1.88327E-05	\\
0.004992675	3.9582E-05	\\
0.00504684	4.54569E-05	\\
0.005101803	3.43332E-05	\\
0.004834824	3.06123E-05	\\
0.004939294	3.60919E-05	\\
0.004834824	1.94709E-05	\\
0.004683646	1.47543E-05	\\
0.004834824	2.6379E-05	\\
0.005214184	4.84749E-05	\\
0.004683646	1.93939E-05	\\
0.004683646	1.78817E-05	\\
0.004992675	4.95801E-05	\\
0.004992675	4.95721E-05	\\
0.005101803	3.50646E-05	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group A}

\addplot [only marks, color=gray, mark=square, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.004162803	0.000126429	\\
0.004162803	5.91129E-05	\\
0.004221977	0.000113918	\\
0.004221977	7.941E-05	\\
0.00428227	0.00010885	\\
0.00428227	7.17156E-05	\\
0.004343707	0.000144993	\\
0.004343707	0.000113225	\\
0.004406316	9.62861E-05	\\
0.00447416	3.55271E-05	\\
0.004617867	5.46716E-05	\\
0.00472656	5.19108E-05	\\
0.004808181	0.000222731	\\
0.004952862	0.000220906	\\
0.004974183	8.21506E-05	\\
0.005103351	0.000252392	\\
0.005172159	8.31488E-05	\\
0.005172159	7.68716E-05	\\
0.005258476	0.000122801	\\
0.005258476	0.000103302	\\
0.005258476	7.41995E-05	\\
0.00529581	0.000102567	\\
0.005340617	0.000296289	\\
0.005346727	7.55346E-05	\\
0.00535386	7.40543E-05	\\
0.005393008	8.53032E-05	\\
0.005421896	6.60616E-05	
0.005436967	0.000105415	\\
0.005436967	7.40991E-05	\\
0.005436967	0.000103229	\\
0.005446601	6.41502E-05	\\
0.005537367	8.41761E-05	\\
0.0056215	9.38065E-05	\\
0.005678357	0.000108406	\\
0.005680162	0.000561241	\\
0.0057202	0.00014838	\\
0.005752827	0.000133763	\\
0.005752827	0.000137866	\\
0.00577231	8.05985E-05	\\
0.005826912	0.000109665	
0.005828605	0.000105333	\\
0.005832792	0.000107703	\\
0.005860649	0.000399772	\\
0.005905721	0.000112031	\\
0.005920063	9.65251E-05	\\
0.005984204	0.000131073	\\
0.005984204	9.0186E-05	\\
0.006028	0.000153783	\\
0.006028	0.000134915	\\
0.006034924	0.000198502	\\
0.006054076	8.84317E-05	\\
0.006064084	0.00016238	\\
0.006068597	0.00019673	\\
0.006128904	0.000146766	\\
0.006146368	0.000107142	\\
0.006228165	0.000152382	\\
0.006240209	0.000118883	\\
0.006244723	0.000186891	\\
0.006244949	0.000581017	\\
0.006260632	0.000202738	\\
0.006260632	0.000153261	\\
0.006260632	0.00019247	\\
0.006273257	9.98677E-05	
0.006273257	0.000101947	
0.006312431	0.000110909	\\
0.006346185	0.000661279	\\
0.006348696	0.000190668	\\
0.006352035	0.000125461	
0.006359674	0.00019496	\\
0.006359674	0.00016829	\\
0.006359674	0.000149013	\\
0.006432137	0.00011669	
0.006432137	9.09224E-05	
0.006434483	0.000250003	\\
0.006434483	0.000154887	\\
0.006445439	0.000144044	\\
0.006445439	8.19038E-05	\\
0.006445439	6.6591E-05	\\
0.006460803	0.000192332	\\
0.006462303	0.000282584	\\
0.006462303	0.000195304	\\
0.006464428	0.000369487	\\
0.006464428	0.000298164	\\
0.006464428	0.000201282	\\
0.006513591	9.81438E-05	
0.00653351	0.000143633	\\
0.00653351	0.000123541	\\
0.006574542	0.000198828	\\
0.006578181	0.000208098	\\
0.006596427	0.000115071	
0.006635187	8.53731E-05	\\
0.006635376	0.00026899	\\
0.006635376	0.000245697	\\
0.006642102	0.000279672	\\
0.006642102	0.000228946	\\
0.006642102	0.000253777	\\
0.006662105	0.000123099	\\
0.006669059	0.000316476	\\
0.006669543	0.000159933	\\
0.00673286	0.000173955	\\
0.006749258	0.00022684	\\
0.006777269	0.00024262	\\
0.006777269	0.00024566	\\
0.006832459	0.000164561	\\
0.006850729	0.00022062	\\
0.006851391	0.000232935	\\
0.006851391	0.000184114	\\
0.006858726	0.000253055	\\
0.006944949	0.000259087	\\
0.006947128	0.000244312	\\
0.006947724	0.00033243	\\
0.006947724	0.000184541	\\
0.006954045	0.000149112	\\
0.006999734	0.000371719	\\
0.006999734	0.000371221	\\
0.006999734	0.000248466	\\
0.007001342	0.00108774	\\
0.007037633	0.000181365	\\
0.007046563	0.000174629	\\
0.007064822	0.000312481	\\
0.007143307	0.000297258	\\
0.007144033	0.000253304	\\
0.007177979	0.000189471	\\
0.007189191	0.000238437	\\
0.007189191	0.000262655	\\
0.007201633	0.000484468	\\
0.007204452	0.000400181	\\
0.007204452	0.000350979	\\
0.007275322	0.000400376	\\
0.007320459	0.000409904	\\
0.007320993	0.000344602	\\
0.007320993	0.000333764	\\
0.007361092	0.000217045	\\
0.007361092	0.000155503	\\
0.007411694	0.00039457	\\
0.007453621	0.000219985	\\
0.007462255	0.00022025	\\
0.007462255	0.000199916	\\
0.007473312	0.000296651	\\
0.007473312	0.000180958	\\
0.007474526	0.000329292	\\
0.007538646	0.000554868	\\
0.007567721	0.000397612	\\
0.007570041	0.000262479	\\
0.007570041	0.000207741	\\
0.007587827	0.000202583	\\
0.007607785	0.000244419	
0.007607785	0.000191912	
0.007618636	0.000496698	\\
0.007655737	0.000417285	\\
0.007655737	0.000345462	\\
0.007680933	0.000258959	\\
0.007690058	0.000227012	\\
0.007709732	0.000269655	
0.007709732	0.000195525	
0.007727965	0.000719541	\\
0.007727965	0.000468399	\\
0.007734136	0.000469008	\\
0.007734136	0.000465307	\\
0.007763775	0.000560543	\\
0.007763775	0.000497143	\\
0.007807454	0.00024796	\\
0.007813511	0.000353724	
0.007813511	0.000242759	
0.007894946	0.00049212	\\
0.007909326	0.00025791	\\
0.007910693	0.000330002	\\
0.007912646	0.000475794	\\
0.00792726	0.00025844	\\
0.00794574	0.000270592	\\
0.007958296	0.000548926	\\
0.008010712	0.000486722	\\
0.008010712	0.000433886	\\
0.008026732	0.00031992	
0.008026939	0.00043219	\\
0.008049538	0.000518415	\\
0.008049538	0.000425067	\\
0.00806537	0.000561152	\\
0.00806537	0.000418078	\\
0.00806537	0.000391121	\\
0.008174354	0.000322	\\
0.008247794	0.000399459	
0.008247794	0.000322068	
0.008249147	0.000473571	\\
0.008255735	0.000667877	\\
0.008269287	0.000525724	\\
0.008269996	0.000490534	\\
0.008314963	0.000655916	\\
0.008314963	0.000353639	\\
0.008326549	0.00049554	\\
0.008326549	0.000351025	\\
0.008326549	0.000329694	\\
0.008336155	0.00059015	\\
0.008361379	0.000345091	
0.008377603	0.000586688	\\
0.008382888	0.000625288	\\
0.008394143	0.000367422	\\
0.008394143	0.000385631	\\
0.008410097	0.000508096	\\
0.008431865	0.000385929	\\
0.008458891	0.000427093	\\
0.008458891	0.000373581	\\
0.008564701	0.000484324	\\
0.008564701	0.000449192	\\
0.008594896	0.000350993	
0.008717408	0.00085658	\\
0.008747496	0.000819838	\\
0.008826024	0.000840904	\\
0.008826024	0.000592783	\\
0.00882976	0.00072289	\\
0.0088389	0.000581241	\\
0.008863483	0.001199679	\\
0.008863483	0.000759041	\\
0.008897241	0.000567259	\\
0.008898387	0.000733113	\\
0.008919624	0.000536645	\\
0.008961796	0.000495077	
0.008980416	0.000453321	\\
0.008980416	0.000515949	\\
0.009003035	0.000793132	\\
0.009017269	0.000433871	\\
0.009017269	0.000391122	\\
0.0090528	0.000600809	\\
0.009164515	0.000605057	\\
0.009180926	0.000817728	\\
0.009180926	0.000693775	\\
0.009198967	0.000598627	\\
0.009198967	0.00048268	\\
0.00921084	0.000724331	\\
0.00921084	0.000467316	\\
0.009253644	0.000963995	\\
0.009272689	0.000675078	\\
0.009303887	0.000874503	\\
0.009303887	0.000791798	\\
0.009314991	0.000478245	\\
0.009363589	0.000936672	\\
0.009423614	0.000486902	\\
0.009442217	0.000984727	\\
0.009474966	0.000824922	\\
0.009514622	0.000798438	\\
0.00955119	0.001377382	\\
0.009621266	0.000672606	\\
0.009707828	0.000885657	\\
0.009743898	0.00111029	\\
0.009745943	0.000852875	\\
0.009745943	0.000681602	\\
0.009760888	0.000609918	\\
0.009760888	0.000675164	
0.00979388	0.000783143	\\
0.00979763	0.001072305	\\
0.009835147	0.000997801	\\
0.009950637	0.000973484	\\
0.010003906	0.001161883	\\
0.010059388	0.000881939	\\
0.01011078	0.000793037	\\
0.010119054	0.00080293	\\
0.010188928	0.001011362	\\
0.010196366	0.000768316	
0.01022979	0.00082615	\\
0.010230514	0.001152495	\\
0.010274404	0.00107491	\\
0.010354481	0.00149576	\\
0.010354481	0.001444796	\\
0.010441603	0.001185715	\\
0.01050123	0.000781982	\\
0.010569473	0.001446447	\\
0.010572848	0.001127235	\\
0.010578175	0.001020591	\\
0.010615249	0.001411661	\\
0.01061964	0.001287799	\\
0.010658246	0.000850547	\\
0.010814797	0.001356202	\\
0.010965672	0.00080277	\\
0.011048885	0.001217814	\\
0.011048885	0.001270834	\\
0.011148206	0.001350377	\\
0.011318725	0.001168773	\\
0.011334848	0.001079858	\\
0.01139708	0.001637879	\\
0.01140845	0.001203611	\\
0.011434096	0.00178611	\\
0.011521711	0.00117511	\\
0.011630536	0.001610794	\\
0.011756464	0.001982575	\\
0.011850524	0.001238338	\\
0.012005959	0.003071425	\\
0.012005959	0.001774826	\\
0.012028502	0.00136663	\\
0.012028502	0.001204377	\\
0.012142668	0.001587176	\\
0.012223799	0.001462358	\\
0.012228458	0.001565152	\\
0.012245189	0.001308207	\\
0.012262692	0.002896173	\\
0.012436932	0.001747963	\\
0.012526933	0.002244947	\\
0.01272351	0.00189762	\\
0.012798961	0.002131654	\\
0.01304263	0.001744471	\\
0.013334879	0.002376952	\\
0.013367575	0.002533179	\\
0.013661555	0.001757114	\\
0.01369377	0.002844154	\\
0.01387605	0.002836542	\\
0.013883016	0.002403457	\\
0.014008072	0.002502369	\\
0.014034652	0.002053009	\\
0.01501437	0.002500309	\\
0.015268748	0.00299416	\\
0.015268748	0.00240676	\\
0.015316268	0.002473315	\\
0.015367966	0.003488181	\\
0.015651109	0.004267173	\\
0.016019722	0.003819935	\\
0.016030187	0.002608977	\\
0.016074494	0.003588525	\\
0.016115583	0.004022171	\\
0.016793185	0.004458851	\\
0.017199049	0.004406812	\\
0.018850675	0.004368708	\\
0.020451692	0.00663296	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group B}

\addplot [only marks, color=black, mark=*, mark size=2pt, mark options={solid, black}]
  table[row sep=crcr]{%
6.320E-04	2.450E-08	\\
7.370E-04	2.910E-08	\\
1.030E-03	2.210E-07	\\
1.267E-03	4.610E-07	\\
1.320E-03	1.710E-07	\\
1.480E-03	4.350E-07	\\
1.840E-03	1.810E-06	\\
2.170E-03	2.790E-06	\\
2.370E-03	3.740E-06	\\
2.580E-03	3.740E-06	\\
2.580E-03	4.370E-06	\\
2.580E-03	6.740E-06	\\
2.980E-03	8.750E-06	\\
3.230E-03	1.080E-05	\\
3.600E-03	1.840E-05	\\
3.650E-03	3.210E-05	\\
3.780E-03	1.500E-05	\\
3.840E-03	1.810E-05	\\
3.940E-03	2.190E-05	\\
4.150E-03	3.210E-05	\\
5.570E-03	5.890E-05	\\
5.840E-03	7.510E-05	\\
7.030E-03	1.350E-04	\\
1.200E-02	5.900E-04	\\
1.250E-02	6.700E-04	\\
};
%\addlegendentry{Kidanemariam \& Uhlmann $2014$}

\addplot [only marks, color=black!30!green, mark=triangle*, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
1.224E-03	3.269E-05	\\
1.733E-03	5.195E-05	\\
2.763E-03	8.853E-05	\\
5.075E-03	2.291E-04	\\
6.229E-03	2.814E-04	\\
8.462E-03	4.665E-04	\\
};
%\addlegendentry{$\phi=0.45$}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
2.473E-03	4.589E-05	\\
4.527E-03	5.676E-05	\\
6.662E-03	9.865E-05	\\
8.455E-03	1.626E-04	\\
9.398E-03	2.387E-04	\\
1.089E-02	3.556E-04	\\
};
%\addlegendentry{$\phi=0.52$}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
4.579E-03	3.056E-05	\\
7.374E-03	7.747E-05	\\
1.060E-02	1.651E-04	\\
1.225E-02	3.652E-04	\\
1.431E-02	5.803E-04	\\
};
%\addlegendentry{$\phi=0.58$}

\legend{,,,$\phi=0.45$,$\phi=0.52$,$\phi=0.58$};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Sediment-qp-theta.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.8,
ymin=0,
ymax=0.8,
xtick={0,0.2,0.4,0.6,0.8},
ytick={0,0.2,0.4,0.6,0.8},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$\theta$},
label style={font=\large},
ylabel={$q_{p}/q_{d}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=gray, mark=o, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.972081774	1.125492633	\\
0.630138693	0.973124415	\\
0.523750807	0.750697861	\\
0.414052439	0.513152164	\\
0.336442633	0.33863429	\\
0.311622776	0.235828732	\\
0.256431995	0.154729145	\\
0.265263685	0.110878186	\\
0.284429286	0.062615577	\\
0.244026151	0.042537445	\\
0.244026151	0.033617448	\\
0.225347867	0.041022358	\\
0.240099897	0.019811935	\\
0.236272212	0.024154176	\\
0.240099897	0.022709475	\\
0.244026151	0.01477649	\\
0.256431995	0.059782969	\\
0.260789011	0.032450134	\\
0.221882428	0.0193289	\\
0.232539756	0.01733558	\\
0.232539756	0.02912382	\\
0.218500197	0.013288603	\\
0.225347867	0.019911283	\\
0.218500197	0.017269692	\\
0.221882428	0.021025168	\\
0.221882428	0.032538851	\\
0.225347867	0.019178659	\\
0.208826259	0.008178863	\\
0.642147141	1.159870558	\\
0.449140206	0.704015621	\\
0.423121906	0.638216279	\\
0.364233026	0.416276267	\\
0.328084267	0.341498521	\\
0.317277886	0.243544964	\\
0.270793371	0.162992548	\\
0.302087851	0.155917205	\\
0.262784122	0.082854305	\\
0.251450915	0.087200468	\\
0.237496351	0.046323388	\\
0.251450915	0.046450768	\\
0.274943137	0.043710802	\\
0.234197778	0.034299752	\\
0.251450915	0.063119421	\\
0.244316888	0.039718188	\\
0.237496351	0.022312156	\\
0.244316888	0.042672075	\\
0.227813063	0.022849288	\\
0.234197778	0.025341764	\\
0.230970719	0.029353748	\\
0.234197778	0.030418273	\\
0.240868628	0.049056474	\\
0.227813063	0.012324733	\\
0.247843497	0.062407863	\\
0.230970719	0.02353234	\\
0.227813063	0.022340828	\\
0.218736555	0.019421996	\\
0.212997227	0.015951937	\\
0.227813063	0.024459724	\\
0.215836914	0.013634008	\\
0.244316888	0.037110574	\\
0.540508665	0.909819692	\\
0.420009364	0.584981349	\\
0.420009364	0.571010899	\\
0.341997482	0.397346357	\\
0.357849193	0.362051785	\\
0.327224286	0.210895442	\\
0.31343175	0.167745355	\\
0.280814269	0.100016015	\\
0.280814269	0.089852067	\\
0.284592021	0.078894357	\\
0.263056613	0.053941735	\\
0.253234019	0.025493664	\\
0.247001654	0.039692894	\\
0.247001654	0.037612593	\\
0.247001654	0.030830977	\\
0.241006659	0.027506263	\\
0.250087366	0.02752998	\\
0.243975272	0.029482103	\\
0.241006659	0.028366203	\\
0.253234019	0.018298658	\\
0.256443284	0.037958076	\\
0.750393346	1.499256243	\\
0.627056873	1.163393081	\\
0.497869141	0.841722186	\\
0.412187104	0.569567985	\\
0.394374768	0.420588476	\\
0.352378689	0.250450347	\\
0.35723327	0.278204336	\\
0.329593214	0.174859359	\\
0.321121938	0.146961818	\\
0.333961378	0.127256193	\\
0.309041704	0.060745812	\\
0.312987949	0.095557022	\\
0.309041704	0.068866782	\\
0.297660303	0.064028491	\\
0.301379929	0.058077719	\\
0.301379929	0.033683474	\\
0.286923301	0.033093517	\\
0.301379929	0.032376153	\\
0.294012233	0.034475385	\\
0.294012233	0.035786455	\\
0.364854948	0.710478996	\\
0.370077465	0.548317	\\
0.28984209	0.438056984	\\
0.271905605	0.308644483	\\
0.246292586	0.275965957	\\
0.240420185	0.1863661	\\
0.216287699	0.116623975	\\
0.208999792	0.087667034	\\
0.216287699	0.090357932	\\
0.197600557	0.04726562	\\
0.18910187	0.040943211	\\
0.171774059	0.016336437	\\
0.168229759	0.015299153	\\
0.171774059	0.01081817	\\
0.171774059	0.007966412	\\
0.168229759	0.010394864	\\
0.171774059	0.009189173	\\
0.171774059	0.006078628	\\
0.169988851	0.005390875	\\
0.163104372	0.009372804	\\
0.161444995	0.006809387	\\
0.166496295	0.006169354	\\
0.624009879	1.048919863	\\
0.478892651	0.768597719	\\
0.453255833	0.591158894	\\
0.372698207	0.393813138	\\
0.382202024	0.287747528	\\
0.333835327	0.267422374	\\
0.311056766	0.160234451	\\
0.254634182	0.055128783	\\
0.265830062	0.07495608	\\
0.249287251	0.055230833	\\
0.246673725	0.035903464	\\
0.260146244	0.052508464	\\
0.251940477	0.029065544	\\
0.229428867	0.029627806	\\
0.244099138	0.025520291	\\
0.257369165	0.04273784	\\
0.244099138	0.018906322	\\
0.231784849	0.014674028	\\
0.239063821	0.019917766	\\
0.231784849	0.016388009	\\
0.227106966	0.012346466	\\
0.236601657	0.017064204	\\
0.227106966	0.021952526	\\
0.239063821	0.01772154	\\
0.222562895	0.008260752	\\
0.227106966	0.008885266	\\
0.227106966	0.013436383	\\
0.239063821	0.016367259	\\
0.229428867	0.011675371	\\
0.234175558	0.01118588	\\
0.234175558	0.011651201	\\
0.735439115	1.258318763	\\
0.62421994	1.137014074	\\
0.528386558	0.838772807	\\
0.440700623	0.622215573	\\
0.407292701	0.543194246	\\
0.354990306	0.335869575	\\
0.326675181	0.204842665	\\
0.311955329	0.173774993	\\
0.308426924	0.158455336	\\
0.285284448	0.101684344	\\
0.285284448	0.083604276	\\
0.253741519	0.035105218	\\
0.264593604	0.054613893	\\
0.270275476	0.05069115	\\
0.261817915	0.038665083	\\
0.251130199	0.026745089	\\
0.251130199	0.018553616	\\
0.264593604	0.027687652	\\
0.259084565	0.032540562	\\
0.241068208	0.017597892	\\
0.259084565	0.026526109	\\
0.261817915	0.034032478	\\
0.251130199	0.012917128	\\
0.246024046	0.011656869	\\
0.259084565	0.018307376	\\
0.256392707	0.023584312	\\
0.241068208	0.01821689	\\
0.253741519	0.010351321	\\
0.248557962	0.016042353	\\
0.256392707	0.026478134	\\
0.236256933	0.00679778	\\
0.264593604	0.028951726	\\
0.882733798	1.591510561	\\
0.630476425	1.211014428	\\
0.539903198	0.836344325	\\
0.456169776	0.586946974	\\
0.399750211	0.417826579	\\
0.390630372	0.366834034	\\
0.345656048	0.250629996	\\
0.327749231	0.155265866	\\
0.317666389	0.104609944	\\
0.308042381	0.079688584	\\
0.320974925	0.085475169	\\
0.317666389	0.056515786	\\
0.324335503	0.091222012	\\
0.3049315	0.043698126	\\
0.301867539	0.047728877	\\
0.301867539	0.056077305	\\
0.28721924	0.029767279	\\
0.28721924	0.022684689	\\
0.28441774	0.021433653	\\
0.28441774	0.028225915	\\
0.281657014	0.018621301	\\
0.27893627	0.025109024	\\
0.263409383	0.007736886	\\
0.281657014	0.027613631	\\
0.28721924	0.028404871	\\
0.271006284	0.017736868	\\
0.265905843	0.013460097	\\
0.273611651	0.029169662	\\
0.28721924	0.024288996	\\
0.260947866	0.013595008	\\
0.260947866	0.00887957	\\
0.263409383	0.011556081	\\
0.251438402	0.011472926	\\
0.840609265	1.639585104	\\
0.575358032	1.14208958	\\
0.529237216	0.898052816	\\
0.4526142	0.698061252	\\
0.420566079	0.453412693	\\
0.391895791	0.367274401	\\
0.330026586	0.208989781	\\
0.351911959	0.255186929	\\
0.342896998	0.176318872	\\
0.342896998	0.200754149	\\
0.32185465	0.124909919	\\
0.288666055	0.06000111	\\
0.288666055	0.037342729	\\
0.282004619	0.048949697	\\
0.295571979	0.034461451	\\
0.272445577	0.031791123	\\
0.292087699	0.045214755	\\
0.29912047	0.034465814	\\
0.295571979	0.041279925	\\
0.292087699	0.032567659	\\
0.285305521	0.03465439	\\
0.282004619	0.025229489	\\
0.288666055	0.02468666	\\
0.295571979	0.036542695	\\
0.292087699	0.030142667	\\
0.285305521	0.031217267	\\
0.292087699	0.027079144	\\
0.272445577	0.035190592	\\
0.285305521	0.024257032	\\
0.295571979	0.031614529	\\
0.285305521	0.028356779	\\
0.844576392	1.590319513	\\
0.607632211	1.222356816	\\
0.56826161	0.908607705	\\
0.444769042	0.617361633	\\
0.402432681	0.46105651	\\
0.381578367	0.32933174	\\
0.366087428	0.226625203	\\
0.341245276	0.213906486	\\
0.348067398	0.172904945	\\
0.310072435	0.121140051	\\
0.298832703	0.055956694	\\
0.290814011	0.045619601	\\
0.325076085	0.063353014	\\
0.296121922	0.041684003	\\
0.290814011	0.036475835	\\
0.285652833	0.033052195	\\
0.288215432	0.036407377	\\
0.278174183	0.025233098	\\
0.280632866	0.024962464	\\
0.275748849	0.036616144	\\
0.283125533	0.030472494	\\
0.278174183	0.020822338	\\
0.290814011	0.03336297	\\
0.266368845	0.01313387	\\
0.268666828	0.018892166	\\
0.278174183	0.034042717	\\
0.273356247	0.019511651	\\
0.275748849	0.016022929	\\
0.278174183	0.020981157	\\
0.283125533	0.029360382	\\
0.283125533	0.033900678	\\
0.275748849	0.02909409	\\
0.275748849	0.035214902	\\
0.627587311	1.350589889	\\
0.627587311	1.249014291	\\
0.465884345	0.809986193	\\
0.444198171	0.718904769	\\
0.417666106	0.492977697	\\
0.411422245	0.439715777	\\
0.332965763	0.262260995	\\
0.324300212	0.183049522	\\
0.320099482	0.14821508	\\
0.307996663	0.130916105	\\
0.320099482	0.128298141	\\
0.304121321	0.089963817	\\
0.311950005	0.07943914	\\
0.311950005	0.100133656	\\
0.296596291	0.048560804	\\
0.296596291	0.062953915	\\
0.289358921	0.052776102	\\
0.272428315	0.053970209	\\
0.272428315	0.049553741	\\
0.292942606	0.047195346	\\
0.266086268	0.021067711	\\
0.263001303	0.023147186	\\
0.263001303	0.026265067	\\
0.263001303	0.019111021	\\
0.272428315	0.034257841	\\
0.256996425	0.023532946	\\
0.272428315	0.051328398	\\
0.272428315	0.03701959	\\
0.272428315	0.033728288	\\
0.266086268	0.021125661	\\
0.25997181	0.023794554	\\
0.988027868	1.730061356	\\
0.578563767	0.933633688	\\
0.473298581	0.628305901	\\
0.40102306	0.332912389	\\
0.378973544	0.275407073	\\
0.378973544	0.232684618	\\
0.353985469	0.170132546	\\
0.34470824	0.154227689	\\
0.327261173	0.099557799	\\
0.323115434	0.079394292	\\
0.31905142	0.060105715	\\
0.315066926	0.057095617	\\
0.311159824	0.055604708	\\
0.315066926	0.047377956	\\
0.299882637	0.051429072	\\
0.303569635	0.044857484	\\
0.311159824	0.038071351	\\
0.296265205	0.054111396	\\
0.303569635	0.052794371	\\
0.292715541	0.049397687	\\
0.311159824	0.035946471	\\
0.718049529	1.314752245	\\
0.548992288	0.944440676	\\
0.479860831	0.680256963	\\
0.466356476	0.637969558	\\
0.407008173	0.365101605	\\
0.376896269	0.244115228	\\
0.41789146	0.275657871	\\
0.363130646	0.196063841	\\
0.367630381	0.174327865	\\
0.345966727	0.10038089	\\
0.341873871	0.08901904	\\
0.341873871	0.096159106	\\
0.341873871	0.095466643	\\
0.326236168	0.07337525	\\
0.350136775	0.066531256	\\
0.35871661	0.066634054	\\
0.330039207	0.076471568	\\
0.330039207	0.060415118	\\
0.330039207	0.077455883	\\
0.315228496	0.039137333	\\
0.308208545	0.027615719	\\
0.326236168	0.050146367	\\
0.318832454	0.034037509	\\
0.807527564	1.526116356	\\
0.67100842	1.371026631	\\
0.573690643	1.058168435	\\
0.506825864	0.828858829	\\
0.464366229	0.587814541	\\
0.435074233	0.484326109	\\
0.412206249	0.419255936	\\
0.362609065	0.285258384	\\
0.368667302	0.242657093	\\
0.345335961	0.187646616	\\
0.342581853	0.15178417	\\
0.334521363	0.105375469	\\
0.334521363	0.13337428	\\
0.342581853	0.134264641	\\
0.334521363	0.122622561	\\
0.324224213	0.079678212	\\
0.32172678	0.098076663	\\
0.331899926	0.074681796	\\
0.32172678	0.079651263	\\
0.324224213	0.090802207	\\
0.620945681	1.111749634	\\
0.560314112	0.797712644	\\
0.552416225	0.73419023	\\
0.611667708	0.764425909	\\
0.495073264	0.491662576	\\
0.463836802	0.385223041	\\
0.435583345	0.299852306	\\
0.430256158	0.249707895	\\
0.44101451	0.216860185	\\
0.409933999	0.217193494	\\
0.409933999	0.156751056	\\
0.409933999	0.153181298	\\
0.39565918	0.080685712	\\
0.37780019	0.094299255	\\
0.39565918	0.076929948	\\
0.365216464	0.086712565	\\
0.373531552	0.076653722	\\
0.361166486	0.045273687	\\
0.365216464	0.078841078	\\
0.357185955	0.037791744	\\
0.37780019	0.077004605	\\
0.357185955	0.048340897	\\
0.361166486	0.036151953	\\
0.361166486	0.031904826	\\
0.353273237	0.033436729	\\
0.353273237	0.029396179	\\
0.349426747	0.046012536	\\
0.83820675	1.275165496	\\
0.622531893	1.273236571	\\
0.555776552	0.897121878	\\
0.52652135	0.813680966	\\
0.491117572	0.506355292	\\
0.45555463	0.411970095	\\
0.417279525	0.298242739	\\
0.427206083	0.270361537	\\
0.398473087	0.187971613	\\
0.389559741	0.141823893	\\
0.380952351	0.12230885	\\
0.386657341	0.15916409	\\
0.372636602	0.103206294	\\
0.378148712	0.10317279	\\
0.369927143	0.11649479	\\
0.361979429	0.064582804	\\
0.356826925	0.06429038	\\
0.354293135	0.067066453	\\
0.361979429	0.078388332	\\
0.356826925	0.066296047	\\
0.356826925	0.060382353	\\
0.346856537	0.057576323	\\
0.332688811	0.029207755	\\
0.349308355	0.066594346	\\
0.34443123	0.053913482	\\
0.339658576	0.056187978	\\
0.351787085	0.055720335	\\
0.354293135	0.056903192	\\
0.342032038	0.052586557	\\
0.34443123	0.05111053	\\
0.361979429	0.060173923	\\
0.364599021	0.060006139	\\
0.346856537	0.041554437	\\
0.359388878	0.052796131	\\
0.356826925	0.057544589	\\
0.337310465	0.069805977	\\
0.351787085	0.046994369	\\
0.342032038	0.056442144	\\
0.332688811	0.035620307	\\
0.346856537	0.043422778	\\
0.332688811	0.028407477	\\
0.339658576	0.057699411	\\
0.342032038	0.065507038	\\
0.34443123	0.048909923	\\
0.332688811	0.046175854	\\
0.337310465	0.053217116	\\
0.332688811	0.029370033	\\
0.325937381	0.023020519	\\
0.332688811	0.039790271	\\
0.349308355	0.067473207	\\
0.325937381	0.030259521	\\
0.325937381	0.027899999	\\
0.339658576	0.072273862	\\
0.339658576	0.072262188	\\
0.34443123	0.049951784	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group A}

\addplot [only marks, color=gray, mark=square, mark size=2pt, mark options={solid, gray}]
  table[row sep=crcr]{%
0.214719865	0.102727797	\\
0.214719865	0.070304299	\\
0.223111968	0.090116444	\\
0.223111968	0.042134661	\\
0.225285725	0.080129514	\\
0.225285725	0.055856679	\\
0.22749092	0.075551483	\\
0.22749092	0.049777133	\\
0.229728148	0.09930121	\\
0.229728148	0.077544493	\\
0.23199802	0.065063272	\\
0.234099921	0.039645653	\\
0.242912843	0.032622701	\\
0.243781911	0.046319232	\\
0.246338749	0.138669793	\\
0.251410208	0.133762059	\\
0.256636973	0.148598142	\\
0.259489016	0.04390375	\\
0.261145811	0.032705485	\\
0.264782071	0.167167872	\\
0.26506893	0.060535875	\\
0.26506893	0.053108259	\\
0.266567063	0.048685947	\\
0.267927804	0.05676462	\\
0.276246742	0.298885744	\\
0.282254349	0.206748949	\\
0.282954365	0.111903395	\\
0.284555444	0.096337792	\\
0.286934378	0.065725579	\\
0.286934378	0.060763735	\\
0.290033875	0.095392276	\\
0.290033875	0.080245592	\\
0.290033875	0.057638613	\\
0.290385771	0.056201888	\\
0.290916033	0.087477785	\\
0.293183994	0.057656561	\\
0.293351019	0.061714216	\\
0.294859106	0.283133978	\\
0.29504641	0.057380784	\\
0.296385861	0.079059005	\\
0.296385861	0.055572706	\\
0.296385861	0.077419172	\\
0.297495179	0.166722757	\\
0.297495179	0.134539676	\\
0.297495179	0.09082382	\\
0.29813921	0.317431357	\\
0.299309776	0.129068593	\\
0.300869938	0.092179224	\\
0.30526955	0.060771394	\\
0.306260569	0.172238111	\\
0.306313693	0.105483866	\\
0.308279648	0.066359687	\\
0.308873066	0.120085835	\\
0.309955991	0.054735341	\\
0.310143995	0.057878091	\\
0.313213122	0.066180126	\\
0.315424526	0.120036782	\\
0.315424526	0.090742176	\\
0.315424526	0.113956803	\\
0.31716115	0.160856854	\\
0.317584554	0.076372605	\\
0.317584554	0.065689257	\\
0.318651265	0.096122819	\\
0.318651265	0.105886132	\\
0.318777743	0.113671146	\\
0.318777743	0.098121202	\\
0.318777743	0.086881849	\\
0.318990153	0.476276644	\\
0.320126799	0.082600821	\\
0.320780901	0.140705641	\\
0.320780901	0.128521251	\\
0.322184051	0.110420788	\\
0.322399476	0.162105087	\\
0.3247632	0.188224387	\\
0.327733885	0.121432082	\\
0.328669859	0.14040057	\\
0.329160404	0.089005885	\\
0.330668143	0.07422061	\\
0.331039526	0.099442646	\\
0.331522809	0.176633159	\\
0.331522809	0.122077745	\\
0.331984656	0.067509462	\\
0.332732755	0.132921459	\\
0.332732755	0.134587182	\\
0.333295587	0.160856507	\\
0.333295587	0.099657519	\\
0.333854873	0.121034822	\\
0.333854873	0.124747793	\\
0.334057013	0.174965701	\\
0.334057013	0.173585014	\\
0.334066821	0.152955714	\\
0.336706292	0.094008818	\\
0.337518802	0.091195938	\\
0.339594409	0.098616204	\\
0.340051796	0.197311033	\\
0.340051796	0.197046942	\\
0.340051796	0.131887608	\\
0.340384829	0.17425664	\\
0.340384829	0.14265058	\\
0.340384829	0.158121785	\\
0.340782668	0.098563516	\\
0.340782668	0.056043501	\\
0.340782668	0.045565563	\\
0.340834451	0.147635925	\\
0.342519866	0.11378803	\\
0.342519866	0.078293135	\\
0.343291063	0.077629981	\\
0.344014126	0.139067925	\\
0.344587305	0.183575737	\\
0.345483316	0.139015464	\\
0.347320147	0.056688822	\\
0.347359996	0.150080494	\\
0.347701473	0.152633941	\\
0.350630532	0.203310922	\\
0.350659667	0.113773826	\\
0.351526889	0.126845508	\\
0.351883231	0.187591898	\\
0.351883231	0.155303465	\\
0.353250799	0.08496009	\\
0.354047597	0.10600492	\\
0.354608396	0.091026939	\\
0.355422819	0.163912454	\\
0.355711108	0.222993543	\\
0.355711108	0.195576426	\\
0.359124382	0.278133425	\\
0.359416711	0.143289535	\\
0.359704409	0.14784863	\\
0.359778829	0.11951026	\\
0.360972506	0.113302919	\\
0.362711834	0.251875828	\\
0.36299808	0.21949846	\\
0.36299808	0.121849434	\\
0.363056668	0.194570425	\\
0.363056668	0.188451335	\\
0.363496376	0.346662454	\\
0.363496376	0.225666331	\\
0.363901663	0.23427391	\\
0.364100441	0.156347545	\\
0.36451145	0.182858415	\\
0.366337448	0.113599185	\\
0.368496966	0.251783259	\\
0.368819467	0.260884699	\\
0.371116439	0.217090629	\\
0.371185954	0.270139659	\\
0.371185954	0.145646672	\\
0.371747418	0.129423666	\\
0.371747418	0.092726092	\\
0.373181905	0.254247824	\\
0.373181905	0.21570833	\\
0.373351931	0.288596844	\\
0.373351931	0.255955251	\\
0.373979695	0.175383616	\\
0.373979695	0.138624727	\\
0.37544656	0.174139695	\\
0.37544656	0.106225413	\\
0.37736253	0.181280938	\\
0.37748057	0.100733922	\\
0.37748057	0.102831685	\\
0.377958905	0.28519394	\\
0.377969376	0.240087512	\\
0.378982963	0.133570618	\\
0.378982963	0.121238754	\\
0.379201264	0.117059432	\\
0.380478029	0.221150485	\\
0.380557322	0.124904389	\\
0.382673995	0.277485752	\\
0.382673995	0.206736885	\\
0.382673995	0.193406731	\\
0.382830475	0.41062711	\\
0.383552817	0.319962292	\\
0.383671799	0.114654818	\\
0.383671799	0.089336856	\\
0.383750777	0.158304724	\\
0.383750777	0.125291765	\\
0.384267846	0.182498543	\\
0.386457541	0.133386154	\\
0.386824626	0.095167737	\\
0.387383257	0.15380045	\\
0.387799213	0.324045003	\\
0.38781513	0.280968295	\\
0.390016442	0.110111891	\\
0.390278532	0.143391658	\\
0.39081018	0.149058079	\\
0.391962968	0.251713697	\\
0.391962968	0.262672606	\\
0.392150189	0.22609525	\\
0.392353876	0.296810432	\\
0.394156839	0.14707654	\\
0.394805902	0.148506755	\\
0.394988161	0.151561641	\\
0.39655971	0.267615703	\\
0.39655971	0.172657247	\\
0.396964489	0.288967593	\\
0.398093635	0.290313006	\\
0.398093635	0.238038183	\\
0.398598148	0.24500616	\\
0.398658085	0.505358838	\\
0.398658085	0.319742232	\\
0.402090124	0.177424039	\\
0.402410609	0.390085918	\\
0.402961566	0.26002823	\\
0.402961566	0.18419613	\\
0.402961566	0.173002682	\\
0.403315812	0.409221896	\\
0.403315812	0.395278855	\\
0.406349883	0.288801807	\\
0.407138491	0.2204727	\\
0.407138491	0.19284867	\\
0.407982594	0.383593021	\\
0.4087011	0.387174105	\\
0.409997627	0.319090641	\\
0.410252987	0.309457237	\\
0.410267157	0.205817634	\\
0.410311618	0.198665954	\\
0.410311618	0.20851172	\\
0.410907259	0.392851848	\\
0.410907259	0.276935289	\\
0.41354922	0.581135197	\\
0.41354922	0.335809655	\\
0.413884432	0.310778352	\\
0.413884432	0.277042274	\\
0.414450273	0.254075444	\\
0.414450273	0.235645503	\\
0.418149847	0.313768088	\\
0.418247218	0.412080218	\\
0.419234802	0.5357785	\\
0.419788032	0.296729273	\\
0.421826771	0.293161468	\\
0.423012392	0.294962822	\\
0.423737478	0.412031851	\\
0.424514832	0.209584971	\\
0.424514832	0.188934894	\\
0.425042878	0.405990912	\\
0.426758557	0.2721074	\\
0.42739418	0.226229085	\\
0.42739418	0.257483738	\\
0.427896767	0.201337149	\\
0.427896767	0.158085029	\\
0.429033309	0.287400454	\\
0.430663194	0.358623894	\\
0.430977125	0.376791863	\\
0.431611613	0.219036282	\\
0.431611613	0.158822171	\\
0.433624575	0.223352697	\\
0.434740483	0.409029963	\\
0.435052749	0.399827918	\\
0.43535956	0.293784919	\\
0.43535956	0.236882284	\\
0.435375134	0.28331034	\\
0.435375134	0.194434788	\\
0.436366468	0.325714604	\\
0.439080114	0.42181719	\\
0.440959989	0.230957872	\\
0.443051681	0.249077519	\\
0.443239541	0.427533157	\\
0.446424898	0.478018641	\\
0.450128479	0.498305405	\\
0.45093358	0.302233669	\\
0.45093358	0.243679357	\\
0.451870403	0.408421974	\\
0.453370513	0.359652139	\\
0.454953868	0.25736399	\\
0.455806768	0.470064953	\\
0.4559839	0.524441983	\\
0.456016359	0.476711362	\\
0.456016359	0.431626933	\\
0.457729947	0.344058433	\\
0.458050235	0.439604184	\\
0.462803809	0.352108397	\\
0.463062938	0.438434784	\\
0.463157978	0.254278992	\\
0.465065702	0.359375079	\\
0.46763284	0.46920592	\\
0.469926755	0.442640032	\\
0.469926755	0.353749733	\\
0.472538978	0.508789436	\\
0.475271315	0.428539206	\\
0.475888238	0.343201135	\\
0.478518356	0.561232938	\\
0.483043785	0.577949269	\\
0.487737228	0.327031183	\\
0.49016949	0.496365309	\\
0.490745078	0.609002342	\\
0.49296924	0.540562599	\\
0.495023352	0.455228442	\\
0.498177908	0.53185186	\\
0.498287336	0.424722415	\\
0.498308661	0.432618979	\\
0.502326274	0.450849503	\\
0.502983683	0.386377384	\\
0.502983683	0.427710117	\\
0.503566796	0.592612215	\\
0.51242449	0.489161293	\\
0.51242449	0.431085728	\\
0.513582297	0.590473047	\\
0.513775576	0.578435686	\\
0.516662039	0.677887339	\\
0.517413067	0.464795825	\\
0.518430631	0.459619257	\\
0.51970039	0.576087	\\
0.520371839	0.626956509	\\
0.52156592	0.568964404	\\
0.52685814	0.69321526	\\
0.527382931	0.458565005	\\
0.532477125	0.4910101	\\
0.536572432	0.687311735	\\
0.544211689	0.638691554	\\
0.544328597	0.587080839	\\
0.550190228	0.700611607	\\
0.553616962	0.633157938	\\
0.554415881	0.708660434	\\
0.556808552	0.550761439	\\
0.570317383	0.639031852	\\
0.570784017	0.639362978	\\
0.579113723	0.618954131	\\
0.581878983	0.730263009	\\
0.583338587	0.712570733	\\
0.592174702	0.710179634	\\
0.597456092	0.853037825	\\
0.604008862	0.858106038	\\
0.604008862	0.689761105	\\
0.622066816	0.705849096	\\
0.692009338	1.000585962	\\
};
%\addlegendentry{Aussilous et al. $2013$ Group B}

\addplot [only marks, color=black, mark=*, mark size=2pt, mark options={solid, black}]
  table[row sep=crcr]{%
3.900E-02	1.910E-05	\\
6.200E-02	8.300E-05	\\
7.630E-02	1.850E-04	\\
7.760E-02	2.880E-04	\\
8.780E-02	8.310E-04	\\
1.193E-01	1.740E-03	\\
1.211E-01	3.270E-03	\\
1.230E-01	2.450E-03	\\
1.383E-01	3.950E-03	\\
1.631E-01	1.350E-02	\\
1.784E-01	9.930E-03	\\
1.841E-01	1.260E-02	\\
1.902E-01	7.400E-03	\\
1.922E-01	7.400E-03	\\
2.022E-01	9.900E-03	\\
2.127E-01	1.180E-02	\\
2.270E-01	1.660E-02	\\
2.742E-01	2.460E-02	\\
2.795E-01	3.131E-02	\\
2.809E-01	3.350E-02	\\
3.862E-01	8.880E-02	\\
3.972E-01	1.020E-01	\\
4.449E-01	1.480E-01	\\
5.444E-01	2.354E-01	\\
6.187E-01	3.489E-01	\\
};
%\addlegendentry{Kidanemariam \& Uhlmann $2014$}

\addplot [only marks, color=black!30!green, mark=triangle*, mark size=2pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
5.427E-02	1.211E-02	\\
7.854E-02	2.053E-02	\\
1.270E-01	3.650E-02	\\
2.251E-01	1.308E-01	\\
2.763E-01	1.607E-01	\\
4.297E-01	3.052E-01	\\
};
%\addlegendentry{$\phi=0.45$}

\addplot [only marks, color=blue, mark=square*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1.097E-01	2.001E-02	\\
2.080E-01	2.753E-02	\\
3.061E-01	4.785E-02	\\
3.940E-01	8.220E-02	\\
4.470E-01	1.283E-01	\\
5.286E-01	2.031E-01	\\
};
%\addlegendentry{$\phi=0.52$}

\addplot [only marks, color=red, mark=*, mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
2.031E-01	1.332E-02	\\
3.436E-01	3.918E-02	\\
4.940E-01	8.350E-02	\\
5.946E-01	2.086E-01	\\
7.038E-01	3.448E-01	\\
};
%\addlegendentry{$\phi=0.58$}

\legend{,,,$\phi=0.45$,$\phi=0.52$,$\phi=0.58$};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Settle-ConvergeTime.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
ymode=log,
%log ticks with fixed point,
xmin=0.5,
xmax=3.0,
ymin=1e3,
ymax=1e5,
xtick={0.5,1.0,1.5,2.0,2.5,3.0},
ytick={1e3,1e4,1e5},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Relaxation Parameter},
label style={font=\large},
ylabel={Computational Timesteps to Converge},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black, mark=*, mark size=2.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.53	55000	\\
0.55	33000	\\
0.6	16500	\\
0.7	8500	\\
0.8	6000	\\
0.9	4000	\\
1	3500	\\
1.5	2000	\\
2	1500	\\
3	1200	\\
};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Settle-Convergence.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
xmode=log,
ymode=log,
%log ticks with fixed point,
xmin=0.01,
xmax=1.0,
ymin=0.001,
ymax=10,
xtick={0.01,0.1,1.0},
ytick={0.001,0.01,0.1,1,10},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Relative Grid Spacing},
label style={font=\large},
ylabel={Hydrodynamic Force - Relative Error},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

\addplot [color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.05	0.01795994	\\
0.1	0.055342756	\\
0.2	0.178666676	\\
0.4	0.50867666	\\
};
\addlegendentry{$\tau$-dependent function}

\addplot [color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
0.05	0.005671666	\\
0.1	0.026645084	\\
0.2	0.128231667	\\
0.4	0.410533995	\\
};
\addlegendentry{higher-order function}

\addplot [color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0.05	0.076772395	\\
0.1	0.164401836	\\
0.2	0.380779121	\\
0.4	0.799989644	\\
};
\addlegendentry{solid-coverage function}

\addplot [smooth, black, dash dot, line width = 1.5]
  table[row sep=crcr]{%
0.01	0.05	\\
1	5	\\
};
\node at (0.017,0.14) [font=\large] {$x^{1}$};

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
0.03	0.0009	\\
1	1	\\
};

\node at (0.17,0.014) [font=\large] {$x^{2}$};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Settle-Subgrid-10x.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=1.0,
ymin=0.94,
ymax=1.0,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0.94,0.96,0.98,1.0},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Dimensionless Time},
label style={font=\large},
ylabel={Normalised Hydrodynamic force},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

%\addplot [color=violet, mark=+, mark size=2.5pt, mark options={solid, violet}]
%  table[row sep=crcr]{%
%0.05	0.970554227	\\
%0.1	0.972231804	\\
%0.15	0.974065089	\\
%0.2	0.9720784	\\
%0.25	0.971046704	\\
%0.3	0.978450043	\\
%0.35	0.974606669	\\
%0.4	0.974779978	\\
%0.45	0.973095202	\\
%0.5	0.975126596	\\
%0.55	0.973441821	\\
%0.6	0.971757045	\\
%0.65	0.971930354	\\
%0.7	0.975819833	\\
%0.75	0.972276973	\\
%0.8	0.972450282	\\
%0.85	0.972623591	\\
%0.9	0.974654985	\\
%0.95	0.972970209	\\
%1	0.973143519	\\
%};
%\addlegendentry{$n_{sub} = 1$}

\addplot [color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.05	0.971847252	\\
0.1	0.972577277	\\
0.15	0.971936285	\\
0.2	0.972901943	\\
0.25	0.972754753	\\
0.3	0.971994547	\\
0.35	0.97315702	\\
0.4	0.973614911	\\
0.45	0.971519477	\\
0.5	0.973553762	\\
0.55	0.975133822	\\
0.6	0.970968089	\\
0.65	0.973961291	\\
0.7	0.973338842	\\
0.75	0.971913897	\\
0.8	0.973496392	\\
0.85	0.972948983	\\
0.9	0.973706909	\\
0.95	0.973118609	\\
1	0.972949814	\\
};
\addlegendentry{$n_{sub} = 2$}

\addplot [color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
0.05	0.971896638	\\
0.1	0.973098669	\\
0.15	0.972306036	\\
0.2	0.973114532	\\
0.25	0.972903237	\\
0.3	0.972816858	\\
0.35	0.9729626	\\
0.4	0.972756027	\\
0.45	0.972634897	\\
0.5	0.972695337	\\
0.55	0.973148266	\\
0.6	0.972494435	\\
0.65	0.972959811	\\
0.7	0.973140356	\\
0.75	0.972752573	\\
0.8	0.973058739	\\
0.85	0.97288362	\\
0.9	0.972970846	\\
0.95	0.972818241	\\
1	0.972639695	\\
};
\addlegendentry{$n_{sub} = 3$}

\addplot [color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.05	0.972472964	\\
0.1	0.973291382	\\
0.15	0.972391203	\\
0.2	0.972807551	\\
0.25	0.972893563	\\
0.3	0.972985183	\\
0.35	0.973016177	\\
0.4	0.97284147	\\
0.45	0.972907129	\\
0.5	0.97277378	\\
0.55	0.972817118	\\
0.6	0.972890756	\\
0.65	0.972822537	\\
0.7	0.972883007	\\
0.75	0.97270219	\\
0.8	0.972867504	\\
0.85	0.972517304	\\
0.9	0.972755574	\\
0.95	0.972743861	\\
1	0.972724941	\\
};
\addlegendentry{$n_{sub} = 5$}

\addplot [color=orange, mark=diamond, mark size=2.5pt, mark options={solid, orange}]
  table[row sep=crcr]{%
0.05	0.972513641	\\
0.1	0.97335085	\\
0.15	0.972555989	\\
0.2	0.972677223	\\
0.25	0.972788394	\\
0.3	0.972930495	\\
0.35	0.972759317	\\
0.4	0.972822575	\\
0.45	0.972925006	\\
0.5	0.972839163	\\
0.55	0.972831157	\\
0.6	0.972883756	\\
0.65	0.972777019	\\
0.7	0.972918429	\\
0.75	0.972856554	\\
0.8	0.972862681	\\
0.85	0.972890651	\\
0.9	0.972945191	\\
0.95	0.972776329	\\
1	0.97287175	\\
};
\addlegendentry{$n_{sub} = 10$}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/Settle-Subgrid-5x.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=1.0,
ymin=0.84,
ymax=0.90,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0.84,0.86,0.88,0.90},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Dimensionless Time},
label style={font=\large},
ylabel={Normalised Hydrodynamic force},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north west, legend cell align=left, align=right, draw=black}
]

%\addplot [color=violet, mark=+, mark size=2.5pt, mark options={solid, violet}]
%  table[row sep=crcr]{%
%0.05	0.861880001	\\
%0.1	0.87520603	\\
%0.15	0.870942636	\\
%0.2	0.869381541	\\
%0.25	0.873223121	\\
%0.3	0.83702071	\\
%0.35	0.875946765	\\
%0.4	0.864701777	\\
%0.45	0.872025388	\\
%0.5	0.868532507	\\
%0.55	0.879556208	\\
%0.6	0.8999288	\\
%0.65	0.866929051	\\
%0.7	0.870379528	\\
%0.75	0.870583046	\\
%0.8	0.875862482	\\
%0.85	0.888449804	\\
%0.9	0.866449565	\\
%0.95	0.868074939	\\
%1	0.865873274	\\
%};
%\addlegendentry{$n_{sub} = 1$}

\addplot [color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.05	0.874214341	\\
0.1	0.871686943	\\
0.15	0.873078596	\\
0.2	0.872612592	\\
0.25	0.875132277	\\
0.3	0.880172956	\\
0.35	0.873264597	\\
0.4	0.875085741	\\
0.45	0.872144815	\\
0.5	0.872435717	\\
0.55	0.872064884	\\
0.6	0.865955234	\\
0.65	0.875175233	\\
0.7	0.867194233	\\
0.75	0.871470513	\\
0.8	0.86997182	\\
0.85	0.86949797	\\
0.9	0.871027998	\\
0.95	0.871644969	\\
1	0.871317167	\\
};
\addlegendentry{$n_{sub} = 2$}

\addplot [color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
0.05	0.870121811	\\
0.1	0.869938404 \\
0.15	0.870540501	\\
0.2	0.871402444	\\
0.25	0.876333393	\\
0.3	0.871605248	\\
0.35	0.87102688	\\
0.4	0.871215617	\\
0.45	0.870012311	\\
0.5	0.874347548	\\
0.55	0.869751954	\\
0.6	0.872497034	\\
0.65	0.873122135	\\
0.7	0.866119553	\\
0.75	0.873565719	\\
0.8	0.873052197	\\
0.85	0.871250783	\\
0.9	0.868044385	\\
0.95	0.873031289	\\
1	0.871030917	\\
};
\addlegendentry{$n_{sub} = 3$}

\addplot [color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0.05	0.871756201	\\
0.1	0.871475807	\\
0.15	0.872100437	\\
0.2	0.871631666	\\
0.25	0.872040059	\\
0.3	0.871262443	\\
0.35	0.873821648	\\
0.4	0.872387763	\\
0.45	0.87082109	\\
0.5	0.871814004	\\
0.55	0.874690979	\\
0.6	0.875060493	\\
0.65	0.872383526	\\
0.7	0.874702706	\\
0.75	0.872198668	\\
0.8	0.872237323	\\
0.85	0.87096493	\\
0.9	0.87177048	\\
0.95	0.871343271	\\
1	0.871167297	\\
};
\addlegendentry{$n_{sub} = 5$}

\addplot [color=orange, mark=diamond, mark size=2.5pt, mark options={solid, orange}]
  table[row sep=crcr]{%
0.05	0.871716089	\\
0.1	0.871222824	\\
0.15	0.872223607	\\
0.2	0.872228358	\\
0.25	0.87255124	\\
0.3	0.871836971	\\
0.35	0.871605136	\\
0.4	0.872081124	\\
0.45	0.87208523	\\
0.5	0.872207307	\\
0.55	0.871570303	\\
0.6	0.873400384	\\
0.65	0.871662697	\\
0.7	0.872095834	\\
0.75	0.871548503	\\
0.8	0.872189192	\\
0.85	0.87178195	\\
0.9	0.871681313	\\
0.95	0.87187542	\\
1	0.871870392	\\
};
\addlegendentry{$n_{sub} = 10$}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/SettleF-vs-Nu.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
xmode=log,
%log ticks with fixed point,
xmin=0.01,
xmax=1.0,
ymin=0.7,
ymax=1.1,
xtick={0.01,0.1,1.0},
ytick={0.7,0.8,0.9,1.0,1.1},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Computational Viscosity},
label style={font=\large},
ylabel={Normalised Hydrodynamic Force},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.01	0.966084212	\\
0.016666667	0.963666502	\\
0.033333333	0.962152734	\\
0.066666667	0.957690898	\\
0.1	0.952502805	\\
0.133333333	0.948760611	\\
0.166666667	0.94473174	\\
0.333333333	0.92336759	\\
0.5	0.904326286	\\
0.833333333	0.866387342	\\
};
\addlegendentry{$\tau$-dependent function}

\addplot [smooth, color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
0.01	0.970431056	\\
0.016666667	0.971025544	\\
0.033333333	0.971242355	\\
0.066666667	0.971965073	\\
0.1	0.973907589	\\
0.133333333	0.971608281	\\
0.166666667	0.971721104	\\
0.333333333	0.949180029	\\
0.5	0.925246461	\\
0.833333333	0.880814145	\\
};
\addlegendentry{higher-order function}

\addplot [smooth, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0.01	0.88947729	\\
0.016666667	0.876946706	\\
0.033333333	0.868809114	\\
0.066666667	0.85413372	\\
0.1	0.849501191	\\
0.133333333	0.84341096	\\
0.166666667	0.835598164	\\
0.333333333	0.817429722	\\
0.5	0.796415153	\\
0.833333333	0.756328015	\\
};
\addlegendentry{solid-coverage function}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/SettleV-vs-Nu.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
xmode=log,
%log ticks with fixed point,
xmin=0.01,
xmax=1.0,
ymin=-0.0055,
ymax=-0.0035,
xtick={0.01,0.1,1.0},
ytick={-0.0055,-0.0050,-0.0045,-0.0040,-0.0035},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={Computational Viscosity},
label style={font=\large},
ylabel={Terminal Velocity of Sphere $\left( \mathrm{m/s} \right)$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south west, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=square, mark size=2.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.01	-0.00392872	\\
0.016666667	-0.003931161	\\
0.033333333	-0.003937692	\\
0.066666667	-0.003955626	\\
0.1	-0.003977495	\\
0.133333333	-0.003993155	\\
0.166666667	-0.004010098	\\
0.333333333	-0.00410246	\\
0.5	-0.004188975	\\
0.833333333	-0.004371992	\\
};
\addlegendentry{$\tau$-dependent function}

\addplot [smooth, color=blue, mark=o, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%	
0.01	-0.003903254	\\
0.016666667	-0.003901586	\\
0.033333333	-0.00390066	\\
0.066666667	-0.003898301	\\
0.1	-0.003889476	\\
0.133333333	-0.003899265	\\
0.166666667	-0.003893539	\\
0.333333333	-0.003991166	\\
0.5	-0.004094024	\\
0.833333333	-0.00430108	\\
};
\addlegendentry{higher-order function}

\addplot [smooth, color=red, mark=triangle, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%		
0.01	-0.004258457	\\
0.016666667	-0.004316168	\\
0.033333333	-0.004361079	\\
0.066666667	-0.004435155	\\
0.1	-0.004459977	\\
0.133333333	-0.004493605	\\
0.166666667	-0.004532174	\\
0.333333333	-0.004637953	\\
0.5	-0.00475927	\\
0.833333333	-0.005012364	\\
};
\addlegendentry{solid-coverage function}

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/rheometer-convergence-strain.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
xmode=log,
ymode=log,
%log ticks with fixed point,
xmin=0.01,
xmax=1,
ymin=1,
ymax=100,
xtick={0.01,0.1,1},
ytick={1,10,100},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$\phi_{m} - \phi$},
label style={font=\large},
ylabel={$\eta_{s}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=south west, legend cell align=left, align=right, draw=black}
]

\addplot [only marks, color=blue, mark=square*, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.285	3.508341816	\\
0.235	4.954429992	\\
0.185	7.331332248	\\
0.135	12.54936564	\\
0.105	18.51334566	\\
0.085	27.02904042	\\
0.075	42.77013307	\\
0.055	74.60575549	\\
};
\addlegendentry{LBM-DEM-MPSM}

\addplot [only marks, color=red, mark=*, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.285	3.312777104	\\
0.235	4.721684068	\\
0.185	7.394047558	\\
0.135	13.43055556	\\
0.105	21.56300949	\\
0.085	31.88504506	\\
0.075	40.01340494	\\
0.055	68.9062026	\\
};
\addlegendentry{Boyer et al. 2011}

\addplot [smooth, black, dash dot, line width = 1.5]
  table[row sep=crcr]{%
0.01	70 \\
0.7	1 \\
};
\node at (0.013,40) [font=\large] {$x^{-1}$};

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
0.022	1033.057851 \\
0.7	1.020408163 \\
};

\node at (0.13,50) [font=\large] {$x^{-2}$};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/rheometer.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\draw (-2.5,3.5) node (v1) {} -- (2,3.5) node (v3) {};
\draw (-2.5,1) node (v2) {} -- (2,1) node (v4) {};

%\draw  (-0.3,2.3) ellipse (0.5 and 0.5);

\draw  (0,2) ellipse (0.14 and 0.14);
\draw  (1.8,1.8) ellipse (0.17 and 0.17);
\draw  (-2.3,1.8) ellipse (0.125 and 0.125);
\draw  (-2.1,2.5) ellipse (0.135 and 0.135);
\draw  (0.05,2.5) ellipse (0.135 and 0.135);
\draw  (-1,2.8) ellipse (0.145 and 0.145);
\draw  (-0.8,2.6) ellipse (0.138 and 0.138);
\draw  (-0.6,2.9) ellipse (0.148 and 0.148);
\draw  (1,3) ellipse (0.153 and 0.153);
\draw  (-2,2) ellipse (0.159 and 0.159);
\draw  (-1,1.5) ellipse (0.146 and 0.146);
\draw  (1.5,2) ellipse (0.148 and 0.148);
\draw  (-2,1.5) ellipse (0.146 and 0.146);
\draw  (-1.5,2.5) ellipse (0.15 and 0.15);
\draw  (-1.5,2) ellipse (0.15 and 0.15);
\draw  (0,3) ellipse (0.15 and 0.15);
\draw  (0.5,2.5) ellipse (0.15 and 0.15);
\draw  (0.5,1.5) ellipse (0.15 and 0.15);
\draw  (-2,3) ellipse (0.15 and 0.15);
\draw  (-1.24,3.2) ellipse (0.146 and 0.146);
\draw  (-0.8,2) ellipse (0.14 and 0.14);
\draw  (-0.6,1.6) ellipse (0.14 and 0.14);
\draw  (-0.1,1.6) ellipse (0.148 and 0.148);
\draw  (1.2,2.24) ellipse (0.142 and 0.142);
\draw  (0.2,2.24) ellipse (0.146 and 0.146);
\draw  (1.8,2.24) ellipse (0.148 and 0.148);
\draw  (-1.1,2.24) ellipse (0.15 and 0.15);
\draw  (0.8,2.24) ellipse (0.152 and 0.152);
\draw  (0.9,1.24) ellipse (0.152 and 0.152);
\draw  (-1.1,1.15) ellipse (0.152 and 0.152);
\draw  (-1.5,1.15) ellipse (0.145 and 0.145);
\draw  (-2.1,1.2) ellipse (0.15 and 0.15);
\draw  (-0.5,1.15) ellipse (0.148 and 0.148);
\draw  (0,1.2) ellipse (0.14 and 0.14);
\draw  (0.5,1.2) ellipse (0.142 and 0.142);
\draw  (1.5,1.2) ellipse (0.147 and 0.147);
\draw  (1.2,1.5) ellipse (0.145 and 0.145);
\draw  (0.9,1.7) ellipse (0.143 and 0.143);
\draw  (0.7,1.9) ellipse (0.141 and 0.141);
\draw  (0.35,1.85) ellipse (0.151 and 0.151);
\draw  (-0.4,1.88) ellipse (0.153 and 0.153);
\draw  (-0.45,2.2) ellipse (0.155 and 0.155);
\draw  (-1.6,1.5) ellipse (0.154 and 0.154);
\draw  (1.3,3.24) ellipse (0.15 and 0.15);
\draw  (-1.6,3.24) ellipse (0.151 and 0.151);
\draw  (-2.2,3.3) ellipse (0.148 and 0.148);
\draw  (1.8,3.3) ellipse (0.149 and 0.149);
\draw  (1.5,3) ellipse (0.143 and 0.143);
\draw  (1.3,2.7) ellipse (0.145 and 0.145);
\draw  (1,3.35) ellipse (0.141 and 0.141);
\draw  (0.5,3.33) ellipse (0.145 and 0.145);
\draw  (0.1,3.33) ellipse (0.147 and 0.147);
\draw  (-0.5,3.33) ellipse (0.148 and 0.148);
\draw  (0.51,2.88) ellipse (0.145 and 0.145);

\draw [dash pattern=on 2pt off 3pt on 4pt off 4pt](v1) -- (v2);
\draw [dash pattern=on 2pt off 3pt on 4pt off 4pt](v3) -- (v4);

%\draw [ultra thick, >=stealth, ->] (0,3.5) -- (0,4.5);
%\node at (0,4.75) {$p'$};
\draw [ultra thick,>=stealth, ->] (-1,3.5) -- (0,3.5);
\node at (0,3.75) {$\dot{\gamma}$};

%\draw [->](-2.3,2.0) -- (-1.3,2.0);
%\draw [->](-2.3,2.25) -- (-1.3,2.25);
%\draw [->](-2.3,2.5) -- (-1.3,2.5);
%\node at (-1.5,2.8) {\textbf{G}};

\draw [dash pattern=on 2pt off 3pt on 4pt off 4pt](-2.5,0.5) -- (-1.5,0.5);
\node at (0.5,0.5) {Periodic Boundary};

\draw (-2.5,0) -- (-1.5,0);
\node at (0.5,0) {Rough DEM Plate};

\end{tikzpicture}
%\end{document}

==> Figures/svf-vs-y-g1.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.8,
ymin=0,
ymax=20,
xtick={0,0.2,0.4,0.6,0.8},
ytick={0,5,10,15,20},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$\phi$},
label style={font=\large},
ylabel={$y / d_{p}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=triangle, mark size=1.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.190740467	0.10989011	\\
0.439556016	0.549450549	\\
0.4632198	1.098901099	\\
0.47724628	1.648351648	\\
0.4732232	2.197802198	\\
0.481456743	2.747252747	\\
0.4832266	3.296703297	\\
0.485591514	3.846153846	\\
0.47323	4.395604396	\\
0.47282991	4.945054945	\\
0.4832334	5.494505495	\\
0.470228561	6.043956044	\\
0.4732368	6.593406593	\\
0.469586885	7.142857143	\\
0.4632402	7.692307692	\\
0.466948098	8.241758242	\\
0.4532436	8.791208791	\\
0.447705695	9.340659341	\\
0.418524205	9.89010989	\\
0.389799294	10.16483516	\\
0.291003156	10.71428571	\\
0.043400748	11.26373626	\\
0.000326053	11.53846154	\\
0	12.08791209	\\
};
\addlegendentry{$\phi=0.45$}

\addplot [smooth, color=blue, mark=square*, mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.246003207	0.10989011	\\
0.50167069	0.549450549	\\
0.513247	1.098901099	\\
0.524985473	1.648351648	\\
0.5232504	2.197802198	\\
0.525885261	2.747252747	\\
0.5332538	3.296703297	\\
0.539817085	3.846153846	\\
0.5332572	4.395604396	\\
0.52559808	4.945054945	\\
0.5232606	5.494505495	\\
0.524584342	6.043956044	\\
0.533264	6.593406593	\\
0.523823949	7.142857143	\\
0.5132674	7.692307692	\\
0.511858036	8.241758242	\\
0.5032708	8.791208791	\\
0.48562501	9.340659341	\\
0.458870977	10.16483516	\\
0.328108931	10.71428571	\\
0.222997548	11.26373626	\\
0.116178148	11.81318681	\\
0.000413816	12.36263736	\\
0	12.63736264	\\
};
\addlegendentry{$\phi=0.52$}

\addplot [smooth, color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.325716484	0.10989011	\\
0.561423248	0.549450549	\\
0.5832742	1.098901099	\\
0.594605852	1.648351648	\\
0.5932776	2.197802198	\\
0.59083674	2.747252747	\\
0.593281	3.296703297	\\
0.590826232	3.846153846	\\
0.5832844	4.395604396	\\
0.577644123	4.945054945	\\
0.5732878	5.494505495	\\
0.575586754	6.043956044	\\
0.5732912	6.593406593	\\
0.577345943	7.142857143	\\
0.5632946	7.692307692	\\
0.562194309	8.241758242	\\
0.553298	8.791208791	\\
0.549885555	9.340659341	\\
0.536500673	10.16483516	\\
0.429557372	10.71428571	\\
0.25553785	11.26373626	\\
0.085120666	11.81318681	\\
0.001808	12.36263736	\\
0	12.63736264	\\
};
\addlegendentry{$\phi=0.58$}

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
0	10.989 \\
0.8	10.989 \\
};

\end{axis}

\end{tikzpicture}

%\end{document}

==> Figures/svf-vs-y-g3.tex <==
%\documentclass[12pt,a4paper]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{color}
%\tikzset{mark size=2.5}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.35\textwidth,
scale only axis,
%xmode=log,
%ymode=log,
%log ticks with fixed point,
xmin=0,
xmax=0.8,
ymin=0,
ymax=20,
xtick={0,0.2,0.4,0.6,0.8},
ytick={0,5,10,15,20},
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
grid style=dashed,
xlabel={$\phi$},
label style={font=\large},
ylabel={$y / d_{p}$},
label style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend pos=north east, legend cell align=left, align=right, draw=black}
]

\addplot [smooth, color=black!30!green, mark=triangle, mark size=1.5pt, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
0.176889654	0.10989011	\\
0.469321522	0.549450549	\\
0.481482906	1.098901099	\\
0.467246283	1.648351648	\\
0.471441906	2.197802198	\\
0.481456746	2.747252747	\\
0.471399955	3.296703297	\\
0.485297445	3.846153846	\\
0.481358004	4.395604396	\\
0.472829919	4.945054945	\\
0.471316053	5.494505495	\\
0.470228564	6.043956044	\\
0.461232153	6.593406593	\\
0.469586889	7.142857143	\\
0.461274104	7.692307692	\\
0.461700829	8.241758242	\\
0.45118965	8.791208791	\\
0.447705706	9.340659341	\\
0.41108761	9.89010989	\\
0.388230615	10.16483516	\\
0.29100317	10.71428571	\\
0.041804621	11.26373626	\\
0.000326053	11.53846154	\\
0	12.08791209	\\
};
\addlegendentry{$\phi=0.45$}

\addplot [smooth, color=blue, mark=square*, mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.225629885	0.10989011	\\
0.531895527	0.549450549	\\
0.521146357	1.098901099	\\
0.52152325	1.648351648	\\
0.531103065	2.197802198	\\
0.525737493	2.747252747	\\
0.531059772	3.296703297	\\
0.524247911	3.846153846	\\
0.521016479	4.395604396	\\
0.527006889	4.945054945	\\
0.520973187	5.494505495	\\
0.514006546	6.043956044	\\
0.522929181	6.593406593	\\
0.50937278	7.142857143	\\
0.510884545	7.692307692	\\
0.498847026	8.241758242	\\
0.480839905	8.791208791	\\
0.462945013	9.340659341	\\
0.412037484	9.89010989	\\
0.360247905	10.16483516	\\
0.306053739	10.71428571	\\
0.237900499	11.26373626	\\
0.169330958	11.81318681	\\
0.059115488	12.36263736	\\
0.019640117	12.91208791	\\
0.009390232	13.18681319	\\
0	13.46153846	\\
};
\addlegendentry{$\phi=0.52$}

\addplot [smooth, color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.325716484	0.10989011	\\
0.591231955	0.549450549	\\
0.580795266	1.098901099	\\
0.594605851	1.648351648	\\
0.587506265	2.197802198	\\
0.590836743	2.747252747	\\
0.590705987	3.296703297	\\
0.591143458	3.846153846	\\
0.590660479	4.395604396	\\
0.577644136	4.945054945	\\
0.580614497	5.494505495	\\
0.575586762	6.043956044	\\
0.580685145	6.593406593	\\
0.577345947	7.142857143	\\
0.570522532	7.692307692	\\
0.562194312	8.241758242	\\
0.560476553	8.791208791	\\
0.531885556	9.340659341	\\
0.503553915	9.89010989	\\
0.471601464	10.16483516	\\
0.411717372	10.71428571	\\
0.228541755	11.26373626	\\
0.110306597	11.81318681	\\
0.01241259	12.36263736	\\
0.002195695	12.91208791	\\
0	13.18681319	\\
};
\addlegendentry{$\phi=0.58$}

\addplot [smooth, black, dashed, line width = 1.5]
  table[row sep=crcr]{%
0	10.989 \\
0.8	10.989 \\
};

\end{axis}

\end{tikzpicture}

%\end{document}
